Antichain Simplices

To each lattice simplex $\Delta$ we associate a poset encoding the additive structure of lattice points in the fundamental parallelepiped for $\Delta$. When this poset is an antichain, we say $\Delta$ is antichain. To each partition $\lambda$ of $n$, we associate a lattice simplex $\Delta_\lambda$ having one unimodular facet, and we investigate their associated posets. We give a number-theoretic characterization of the relations in these posets, as well as a simplified characterization in the case where each part of $\lambda$ is relatively prime to $n-1$. We use these characterizations to experimentally study $\Delta_\lambda$ for all partitions of $n$ with $n\leq 73$. We also investigate the structure of these posets when $\lambda$ has only one or two distinct parts. Finally, we explain how this work relates to Poincar\'e series for the semigroup algebra associated to $\Delta$, and we prove that this series is rational when $\Delta$ is antichain.

==> percent_antichain_of_relativelyprime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.877351in}{3.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.877351in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.877351in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364587in}{0.470524in}}%
\pgfpathlineto{\pgfqpoint{7.742351in}{0.470524in}}%
\pgfpathlineto{\pgfqpoint{7.742351in}{3.765000in}}%
\pgfpathlineto{\pgfqpoint{0.364587in}{3.765000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506467in}{3.668340in}}%
\pgfpathcurveto{\pgfqpoint{0.515300in}{3.668340in}}{\pgfqpoint{0.523771in}{3.671849in}}{\pgfqpoint{0.530017in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{0.536262in}{3.684340in}}{\pgfqpoint{0.539771in}{3.692812in}}{\pgfqpoint{0.539771in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{0.539771in}{3.710477in}}{\pgfqpoint{0.536262in}{3.718949in}}{\pgfqpoint{0.530017in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{0.523771in}{3.731440in}}{\pgfqpoint{0.515300in}{3.734949in}}{\pgfqpoint{0.506467in}{3.734949in}}%
\pgfpathcurveto{\pgfqpoint{0.497635in}{3.734949in}}{\pgfqpoint{0.489163in}{3.731440in}}{\pgfqpoint{0.482917in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{0.476672in}{3.718949in}}{\pgfqpoint{0.473163in}{3.710477in}}{\pgfqpoint{0.473163in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{0.473163in}{3.692812in}}{\pgfqpoint{0.476672in}{3.684340in}}{\pgfqpoint{0.482917in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{0.489163in}{3.671849in}}{\pgfqpoint{0.497635in}{3.668340in}}{\pgfqpoint{0.506467in}{3.668340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604995in}{3.668340in}}%
\pgfpathcurveto{\pgfqpoint{0.613827in}{3.668340in}}{\pgfqpoint{0.622299in}{3.671849in}}{\pgfqpoint{0.628545in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{0.634790in}{3.684340in}}{\pgfqpoint{0.638299in}{3.692812in}}{\pgfqpoint{0.638299in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{0.638299in}{3.710477in}}{\pgfqpoint{0.634790in}{3.718949in}}{\pgfqpoint{0.628545in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{0.622299in}{3.731440in}}{\pgfqpoint{0.613827in}{3.734949in}}{\pgfqpoint{0.604995in}{3.734949in}}%
\pgfpathcurveto{\pgfqpoint{0.596162in}{3.734949in}}{\pgfqpoint{0.587691in}{3.731440in}}{\pgfqpoint{0.581445in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{0.575200in}{3.718949in}}{\pgfqpoint{0.571691in}{3.710477in}}{\pgfqpoint{0.571691in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{0.571691in}{3.692812in}}{\pgfqpoint{0.575200in}{3.684340in}}{\pgfqpoint{0.581445in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{0.587691in}{3.671849in}}{\pgfqpoint{0.596162in}{3.668340in}}{\pgfqpoint{0.604995in}{3.668340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703523in}{3.668340in}}%
\pgfpathcurveto{\pgfqpoint{0.712355in}{3.668340in}}{\pgfqpoint{0.720827in}{3.671849in}}{\pgfqpoint{0.727072in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{0.733318in}{3.684340in}}{\pgfqpoint{0.736827in}{3.692812in}}{\pgfqpoint{0.736827in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{0.736827in}{3.710477in}}{\pgfqpoint{0.733318in}{3.718949in}}{\pgfqpoint{0.727072in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{0.720827in}{3.731440in}}{\pgfqpoint{0.712355in}{3.734949in}}{\pgfqpoint{0.703523in}{3.734949in}}%
\pgfpathcurveto{\pgfqpoint{0.694690in}{3.734949in}}{\pgfqpoint{0.686218in}{3.731440in}}{\pgfqpoint{0.679973in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{0.673728in}{3.718949in}}{\pgfqpoint{0.670218in}{3.710477in}}{\pgfqpoint{0.670218in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{0.670218in}{3.692812in}}{\pgfqpoint{0.673728in}{3.684340in}}{\pgfqpoint{0.679973in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{0.686218in}{3.671849in}}{\pgfqpoint{0.694690in}{3.668340in}}{\pgfqpoint{0.703523in}{3.668340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802051in}{1.028536in}}%
\pgfpathcurveto{\pgfqpoint{0.810883in}{1.028536in}}{\pgfqpoint{0.819355in}{1.032045in}}{\pgfqpoint{0.825600in}{1.038290in}}%
\pgfpathcurveto{\pgfqpoint{0.831846in}{1.044536in}}{\pgfqpoint{0.835355in}{1.053008in}}{\pgfqpoint{0.835355in}{1.061840in}}%
\pgfpathcurveto{\pgfqpoint{0.835355in}{1.070673in}}{\pgfqpoint{0.831846in}{1.079144in}}{\pgfqpoint{0.825600in}{1.085390in}}%
\pgfpathcurveto{\pgfqpoint{0.819355in}{1.091635in}}{\pgfqpoint{0.810883in}{1.095144in}}{\pgfqpoint{0.802051in}{1.095144in}}%
\pgfpathcurveto{\pgfqpoint{0.793218in}{1.095144in}}{\pgfqpoint{0.784746in}{1.091635in}}{\pgfqpoint{0.778501in}{1.085390in}}%
\pgfpathcurveto{\pgfqpoint{0.772255in}{1.079144in}}{\pgfqpoint{0.768746in}{1.070673in}}{\pgfqpoint{0.768746in}{1.061840in}}%
\pgfpathcurveto{\pgfqpoint{0.768746in}{1.053008in}}{\pgfqpoint{0.772255in}{1.044536in}}{\pgfqpoint{0.778501in}{1.038290in}}%
\pgfpathcurveto{\pgfqpoint{0.784746in}{1.032045in}}{\pgfqpoint{0.793218in}{1.028536in}}{\pgfqpoint{0.802051in}{1.028536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900578in}{3.668340in}}%
\pgfpathcurveto{\pgfqpoint{0.909411in}{3.668340in}}{\pgfqpoint{0.917883in}{3.671849in}}{\pgfqpoint{0.924128in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{0.930374in}{3.684340in}}{\pgfqpoint{0.933883in}{3.692812in}}{\pgfqpoint{0.933883in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{0.933883in}{3.710477in}}{\pgfqpoint{0.930374in}{3.718949in}}{\pgfqpoint{0.924128in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{0.917883in}{3.731440in}}{\pgfqpoint{0.909411in}{3.734949in}}{\pgfqpoint{0.900578in}{3.734949in}}%
\pgfpathcurveto{\pgfqpoint{0.891746in}{3.734949in}}{\pgfqpoint{0.883274in}{3.731440in}}{\pgfqpoint{0.877029in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{0.870783in}{3.718949in}}{\pgfqpoint{0.867274in}{3.710477in}}{\pgfqpoint{0.867274in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{0.867274in}{3.692812in}}{\pgfqpoint{0.870783in}{3.684340in}}{\pgfqpoint{0.877029in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{0.883274in}{3.671849in}}{\pgfqpoint{0.891746in}{3.668340in}}{\pgfqpoint{0.900578in}{3.668340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999106in}{0.500575in}}%
\pgfpathcurveto{\pgfqpoint{1.007939in}{0.500575in}}{\pgfqpoint{1.016411in}{0.504084in}}{\pgfqpoint{1.022656in}{0.510329in}}%
\pgfpathcurveto{\pgfqpoint{1.028901in}{0.516575in}}{\pgfqpoint{1.032411in}{0.525047in}}{\pgfqpoint{1.032411in}{0.533879in}}%
\pgfpathcurveto{\pgfqpoint{1.032411in}{0.542712in}}{\pgfqpoint{1.028901in}{0.551183in}}{\pgfqpoint{1.022656in}{0.557429in}}%
\pgfpathcurveto{\pgfqpoint{1.016411in}{0.563674in}}{\pgfqpoint{1.007939in}{0.567184in}}{\pgfqpoint{0.999106in}{0.567184in}}%
\pgfpathcurveto{\pgfqpoint{0.990274in}{0.567184in}}{\pgfqpoint{0.981802in}{0.563674in}}{\pgfqpoint{0.975556in}{0.557429in}}%
\pgfpathcurveto{\pgfqpoint{0.969311in}{0.551183in}}{\pgfqpoint{0.965802in}{0.542712in}}{\pgfqpoint{0.965802in}{0.533879in}}%
\pgfpathcurveto{\pgfqpoint{0.965802in}{0.525047in}}{\pgfqpoint{0.969311in}{0.516575in}}{\pgfqpoint{0.975556in}{0.510329in}}%
\pgfpathcurveto{\pgfqpoint{0.981802in}{0.504084in}}{\pgfqpoint{0.990274in}{0.500575in}}{\pgfqpoint{0.999106in}{0.500575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097634in}{3.668340in}}%
\pgfpathcurveto{\pgfqpoint{1.106466in}{3.668340in}}{\pgfqpoint{1.114938in}{3.671849in}}{\pgfqpoint{1.121184in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{1.127429in}{3.684340in}}{\pgfqpoint{1.130938in}{3.692812in}}{\pgfqpoint{1.130938in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{1.130938in}{3.710477in}}{\pgfqpoint{1.127429in}{3.718949in}}{\pgfqpoint{1.121184in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{1.114938in}{3.731440in}}{\pgfqpoint{1.106466in}{3.734949in}}{\pgfqpoint{1.097634in}{3.734949in}}%
\pgfpathcurveto{\pgfqpoint{1.088802in}{3.734949in}}{\pgfqpoint{1.080330in}{3.731440in}}{\pgfqpoint{1.074084in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{1.067839in}{3.718949in}}{\pgfqpoint{1.064330in}{3.710477in}}{\pgfqpoint{1.064330in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{1.064330in}{3.692812in}}{\pgfqpoint{1.067839in}{3.684340in}}{\pgfqpoint{1.074084in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{1.080330in}{3.671849in}}{\pgfqpoint{1.088802in}{3.668340in}}{\pgfqpoint{1.097634in}{3.668340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196162in}{0.606167in}}%
\pgfpathcurveto{\pgfqpoint{1.204994in}{0.606167in}}{\pgfqpoint{1.213466in}{0.609676in}}{\pgfqpoint{1.219712in}{0.615922in}}%
\pgfpathcurveto{\pgfqpoint{1.225957in}{0.622167in}}{\pgfqpoint{1.229466in}{0.630639in}}{\pgfqpoint{1.229466in}{0.639471in}}%
\pgfpathcurveto{\pgfqpoint{1.229466in}{0.648304in}}{\pgfqpoint{1.225957in}{0.656776in}}{\pgfqpoint{1.219712in}{0.663021in}}%
\pgfpathcurveto{\pgfqpoint{1.213466in}{0.669267in}}{\pgfqpoint{1.204994in}{0.672776in}}{\pgfqpoint{1.196162in}{0.672776in}}%
\pgfpathcurveto{\pgfqpoint{1.187329in}{0.672776in}}{\pgfqpoint{1.178858in}{0.669267in}}{\pgfqpoint{1.172612in}{0.663021in}}%
\pgfpathcurveto{\pgfqpoint{1.166367in}{0.656776in}}{\pgfqpoint{1.162857in}{0.648304in}}{\pgfqpoint{1.162857in}{0.639471in}}%
\pgfpathcurveto{\pgfqpoint{1.162857in}{0.630639in}}{\pgfqpoint{1.166367in}{0.622167in}}{\pgfqpoint{1.172612in}{0.615922in}}%
\pgfpathcurveto{\pgfqpoint{1.178858in}{0.609676in}}{\pgfqpoint{1.187329in}{0.606167in}}{\pgfqpoint{1.196162in}{0.606167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294690in}{2.401234in}}%
\pgfpathcurveto{\pgfqpoint{1.303522in}{2.401234in}}{\pgfqpoint{1.311994in}{2.404743in}}{\pgfqpoint{1.318239in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{1.324485in}{2.417234in}}{\pgfqpoint{1.327994in}{2.425706in}}{\pgfqpoint{1.327994in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{1.327994in}{2.443371in}}{\pgfqpoint{1.324485in}{2.451843in}}{\pgfqpoint{1.318239in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{1.311994in}{2.464334in}}{\pgfqpoint{1.303522in}{2.467843in}}{\pgfqpoint{1.294690in}{2.467843in}}%
\pgfpathcurveto{\pgfqpoint{1.285857in}{2.467843in}}{\pgfqpoint{1.277385in}{2.464334in}}{\pgfqpoint{1.271140in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{1.264894in}{2.451843in}}{\pgfqpoint{1.261385in}{2.443371in}}{\pgfqpoint{1.261385in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{1.261385in}{2.425706in}}{\pgfqpoint{1.264894in}{2.417234in}}{\pgfqpoint{1.271140in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{1.277385in}{2.404743in}}{\pgfqpoint{1.285857in}{2.401234in}}{\pgfqpoint{1.294690in}{2.401234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393218in}{1.239720in}}%
\pgfpathcurveto{\pgfqpoint{1.402050in}{1.239720in}}{\pgfqpoint{1.410522in}{1.243229in}}{\pgfqpoint{1.416767in}{1.249475in}}%
\pgfpathcurveto{\pgfqpoint{1.423013in}{1.255720in}}{\pgfqpoint{1.426522in}{1.264192in}}{\pgfqpoint{1.426522in}{1.273024in}}%
\pgfpathcurveto{\pgfqpoint{1.426522in}{1.281857in}}{\pgfqpoint{1.423013in}{1.290329in}}{\pgfqpoint{1.416767in}{1.296574in}}%
\pgfpathcurveto{\pgfqpoint{1.410522in}{1.302820in}}{\pgfqpoint{1.402050in}{1.306329in}}{\pgfqpoint{1.393218in}{1.306329in}}%
\pgfpathcurveto{\pgfqpoint{1.384385in}{1.306329in}}{\pgfqpoint{1.375913in}{1.302820in}}{\pgfqpoint{1.369668in}{1.296574in}}%
\pgfpathcurveto{\pgfqpoint{1.363422in}{1.290329in}}{\pgfqpoint{1.359913in}{1.281857in}}{\pgfqpoint{1.359913in}{1.273024in}}%
\pgfpathcurveto{\pgfqpoint{1.359913in}{1.264192in}}{\pgfqpoint{1.363422in}{1.255720in}}{\pgfqpoint{1.369668in}{1.249475in}}%
\pgfpathcurveto{\pgfqpoint{1.375913in}{1.243229in}}{\pgfqpoint{1.384385in}{1.239720in}}{\pgfqpoint{1.393218in}{1.239720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491745in}{3.668340in}}%
\pgfpathcurveto{\pgfqpoint{1.500578in}{3.668340in}}{\pgfqpoint{1.509050in}{3.671849in}}{\pgfqpoint{1.515295in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{1.521541in}{3.684340in}}{\pgfqpoint{1.525050in}{3.692812in}}{\pgfqpoint{1.525050in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{1.525050in}{3.710477in}}{\pgfqpoint{1.521541in}{3.718949in}}{\pgfqpoint{1.515295in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{1.509050in}{3.731440in}}{\pgfqpoint{1.500578in}{3.734949in}}{\pgfqpoint{1.491745in}{3.734949in}}%
\pgfpathcurveto{\pgfqpoint{1.482913in}{3.734949in}}{\pgfqpoint{1.474441in}{3.731440in}}{\pgfqpoint{1.468196in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{1.461950in}{3.718949in}}{\pgfqpoint{1.458441in}{3.710477in}}{\pgfqpoint{1.458441in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{1.458441in}{3.692812in}}{\pgfqpoint{1.461950in}{3.684340in}}{\pgfqpoint{1.468196in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{1.474441in}{3.671849in}}{\pgfqpoint{1.482913in}{3.668340in}}{\pgfqpoint{1.491745in}{3.668340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590273in}{1.134128in}}%
\pgfpathcurveto{\pgfqpoint{1.599106in}{1.134128in}}{\pgfqpoint{1.607577in}{1.137637in}}{\pgfqpoint{1.613823in}{1.143883in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{1.150128in}}{\pgfqpoint{1.623578in}{1.158600in}}{\pgfqpoint{1.623578in}{1.167432in}}%
\pgfpathcurveto{\pgfqpoint{1.623578in}{1.176265in}}{\pgfqpoint{1.620068in}{1.184737in}}{\pgfqpoint{1.613823in}{1.190982in}}%
\pgfpathcurveto{\pgfqpoint{1.607577in}{1.197228in}}{\pgfqpoint{1.599106in}{1.200737in}}{\pgfqpoint{1.590273in}{1.200737in}}%
\pgfpathcurveto{\pgfqpoint{1.581441in}{1.200737in}}{\pgfqpoint{1.572969in}{1.197228in}}{\pgfqpoint{1.566723in}{1.190982in}}%
\pgfpathcurveto{\pgfqpoint{1.560478in}{1.184737in}}{\pgfqpoint{1.556969in}{1.176265in}}{\pgfqpoint{1.556969in}{1.167432in}}%
\pgfpathcurveto{\pgfqpoint{1.556969in}{1.158600in}}{\pgfqpoint{1.560478in}{1.150128in}}{\pgfqpoint{1.566723in}{1.143883in}}%
\pgfpathcurveto{\pgfqpoint{1.572969in}{1.137637in}}{\pgfqpoint{1.581441in}{1.134128in}}{\pgfqpoint{1.590273in}{1.134128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688801in}{3.668340in}}%
\pgfpathcurveto{\pgfqpoint{1.697633in}{3.668340in}}{\pgfqpoint{1.706105in}{3.671849in}}{\pgfqpoint{1.712351in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{1.718596in}{3.684340in}}{\pgfqpoint{1.722105in}{3.692812in}}{\pgfqpoint{1.722105in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{1.722105in}{3.710477in}}{\pgfqpoint{1.718596in}{3.718949in}}{\pgfqpoint{1.712351in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{1.706105in}{3.731440in}}{\pgfqpoint{1.697633in}{3.734949in}}{\pgfqpoint{1.688801in}{3.734949in}}%
\pgfpathcurveto{\pgfqpoint{1.679969in}{3.734949in}}{\pgfqpoint{1.671497in}{3.731440in}}{\pgfqpoint{1.665251in}{3.725194in}}%
\pgfpathcurveto{\pgfqpoint{1.659006in}{3.718949in}}{\pgfqpoint{1.655497in}{3.710477in}}{\pgfqpoint{1.655497in}{3.701645in}}%
\pgfpathcurveto{\pgfqpoint{1.655497in}{3.692812in}}{\pgfqpoint{1.659006in}{3.684340in}}{\pgfqpoint{1.665251in}{3.678095in}}%
\pgfpathcurveto{\pgfqpoint{1.671497in}{3.671849in}}{\pgfqpoint{1.679969in}{3.668340in}}{\pgfqpoint{1.688801in}{3.668340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787329in}{1.239720in}}%
\pgfpathcurveto{\pgfqpoint{1.796161in}{1.239720in}}{\pgfqpoint{1.804633in}{1.243229in}}{\pgfqpoint{1.810879in}{1.249475in}}%
\pgfpathcurveto{\pgfqpoint{1.817124in}{1.255720in}}{\pgfqpoint{1.820633in}{1.264192in}}{\pgfqpoint{1.820633in}{1.273024in}}%
\pgfpathcurveto{\pgfqpoint{1.820633in}{1.281857in}}{\pgfqpoint{1.817124in}{1.290329in}}{\pgfqpoint{1.810879in}{1.296574in}}%
\pgfpathcurveto{\pgfqpoint{1.804633in}{1.302820in}}{\pgfqpoint{1.796161in}{1.306329in}}{\pgfqpoint{1.787329in}{1.306329in}}%
\pgfpathcurveto{\pgfqpoint{1.778496in}{1.306329in}}{\pgfqpoint{1.770025in}{1.302820in}}{\pgfqpoint{1.763779in}{1.296574in}}%
\pgfpathcurveto{\pgfqpoint{1.757534in}{1.290329in}}{\pgfqpoint{1.754024in}{1.281857in}}{\pgfqpoint{1.754024in}{1.273024in}}%
\pgfpathcurveto{\pgfqpoint{1.754024in}{1.264192in}}{\pgfqpoint{1.757534in}{1.255720in}}{\pgfqpoint{1.763779in}{1.249475in}}%
\pgfpathcurveto{\pgfqpoint{1.770025in}{1.243229in}}{\pgfqpoint{1.778496in}{1.239720in}}{\pgfqpoint{1.787329in}{1.239720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885857in}{2.190050in}}%
\pgfpathcurveto{\pgfqpoint{1.894689in}{2.190050in}}{\pgfqpoint{1.903161in}{2.193559in}}{\pgfqpoint{1.909406in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{1.915652in}{2.206050in}}{\pgfqpoint{1.919161in}{2.214522in}}{\pgfqpoint{1.919161in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{1.919161in}{2.232187in}}{\pgfqpoint{1.915652in}{2.240658in}}{\pgfqpoint{1.909406in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{1.903161in}{2.253149in}}{\pgfqpoint{1.894689in}{2.256659in}}{\pgfqpoint{1.885857in}{2.256659in}}%
\pgfpathcurveto{\pgfqpoint{1.877024in}{2.256659in}}{\pgfqpoint{1.868552in}{2.253149in}}{\pgfqpoint{1.862307in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{1.856061in}{2.240658in}}{\pgfqpoint{1.852552in}{2.232187in}}{\pgfqpoint{1.852552in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{1.852552in}{2.214522in}}{\pgfqpoint{1.856061in}{2.206050in}}{\pgfqpoint{1.862307in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{1.868552in}{2.193559in}}{\pgfqpoint{1.877024in}{2.190050in}}{\pgfqpoint{1.885857in}{2.190050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984384in}{1.556497in}}%
\pgfpathcurveto{\pgfqpoint{1.993217in}{1.556497in}}{\pgfqpoint{2.001689in}{1.560006in}}{\pgfqpoint{2.007934in}{1.566251in}}%
\pgfpathcurveto{\pgfqpoint{2.014180in}{1.572497in}}{\pgfqpoint{2.017689in}{1.580969in}}{\pgfqpoint{2.017689in}{1.589801in}}%
\pgfpathcurveto{\pgfqpoint{2.017689in}{1.598633in}}{\pgfqpoint{2.014180in}{1.607105in}}{\pgfqpoint{2.007934in}{1.613351in}}%
\pgfpathcurveto{\pgfqpoint{2.001689in}{1.619596in}}{\pgfqpoint{1.993217in}{1.623105in}}{\pgfqpoint{1.984384in}{1.623105in}}%
\pgfpathcurveto{\pgfqpoint{1.975552in}{1.623105in}}{\pgfqpoint{1.967080in}{1.619596in}}{\pgfqpoint{1.960835in}{1.613351in}}%
\pgfpathcurveto{\pgfqpoint{1.954589in}{1.607105in}}{\pgfqpoint{1.951080in}{1.598633in}}{\pgfqpoint{1.951080in}{1.589801in}}%
\pgfpathcurveto{\pgfqpoint{1.951080in}{1.580969in}}{\pgfqpoint{1.954589in}{1.572497in}}{\pgfqpoint{1.960835in}{1.566251in}}%
\pgfpathcurveto{\pgfqpoint{1.967080in}{1.560006in}}{\pgfqpoint{1.975552in}{1.556497in}}{\pgfqpoint{1.984384in}{1.556497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082912in}{2.295642in}}%
\pgfpathcurveto{\pgfqpoint{2.091745in}{2.295642in}}{\pgfqpoint{2.100217in}{2.299151in}}{\pgfqpoint{2.106462in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{2.112708in}{2.311642in}}{\pgfqpoint{2.116217in}{2.320114in}}{\pgfqpoint{2.116217in}{2.328946in}}%
\pgfpathcurveto{\pgfqpoint{2.116217in}{2.337779in}}{\pgfqpoint{2.112708in}{2.346251in}}{\pgfqpoint{2.106462in}{2.352496in}}%
\pgfpathcurveto{\pgfqpoint{2.100217in}{2.358742in}}{\pgfqpoint{2.091745in}{2.362251in}}{\pgfqpoint{2.082912in}{2.362251in}}%
\pgfpathcurveto{\pgfqpoint{2.074080in}{2.362251in}}{\pgfqpoint{2.065608in}{2.358742in}}{\pgfqpoint{2.059363in}{2.352496in}}%
\pgfpathcurveto{\pgfqpoint{2.053117in}{2.346251in}}{\pgfqpoint{2.049608in}{2.337779in}}{\pgfqpoint{2.049608in}{2.328946in}}%
\pgfpathcurveto{\pgfqpoint{2.049608in}{2.320114in}}{\pgfqpoint{2.053117in}{2.311642in}}{\pgfqpoint{2.059363in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{2.065608in}{2.299151in}}{\pgfqpoint{2.074080in}{2.295642in}}{\pgfqpoint{2.082912in}{2.295642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181440in}{1.767681in}}%
\pgfpathcurveto{\pgfqpoint{2.190273in}{1.767681in}}{\pgfqpoint{2.198744in}{1.771190in}}{\pgfqpoint{2.204990in}{1.777436in}}%
\pgfpathcurveto{\pgfqpoint{2.211235in}{1.783681in}}{\pgfqpoint{2.214745in}{1.792153in}}{\pgfqpoint{2.214745in}{1.800985in}}%
\pgfpathcurveto{\pgfqpoint{2.214745in}{1.809818in}}{\pgfqpoint{2.211235in}{1.818290in}}{\pgfqpoint{2.204990in}{1.824535in}}%
\pgfpathcurveto{\pgfqpoint{2.198744in}{1.830781in}}{\pgfqpoint{2.190273in}{1.834290in}}{\pgfqpoint{2.181440in}{1.834290in}}%
\pgfpathcurveto{\pgfqpoint{2.172608in}{1.834290in}}{\pgfqpoint{2.164136in}{1.830781in}}{\pgfqpoint{2.157890in}{1.824535in}}%
\pgfpathcurveto{\pgfqpoint{2.151645in}{1.818290in}}{\pgfqpoint{2.148136in}{1.809818in}}{\pgfqpoint{2.148136in}{1.800985in}}%
\pgfpathcurveto{\pgfqpoint{2.148136in}{1.792153in}}{\pgfqpoint{2.151645in}{1.783681in}}{\pgfqpoint{2.157890in}{1.777436in}}%
\pgfpathcurveto{\pgfqpoint{2.164136in}{1.771190in}}{\pgfqpoint{2.172608in}{1.767681in}}{\pgfqpoint{2.181440in}{1.767681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279968in}{3.034787in}}%
\pgfpathcurveto{\pgfqpoint{2.288800in}{3.034787in}}{\pgfqpoint{2.297272in}{3.038296in}}{\pgfqpoint{2.303518in}{3.044542in}}%
\pgfpathcurveto{\pgfqpoint{2.309763in}{3.050787in}}{\pgfqpoint{2.313272in}{3.059259in}}{\pgfqpoint{2.313272in}{3.068092in}}%
\pgfpathcurveto{\pgfqpoint{2.313272in}{3.076924in}}{\pgfqpoint{2.309763in}{3.085396in}}{\pgfqpoint{2.303518in}{3.091641in}}%
\pgfpathcurveto{\pgfqpoint{2.297272in}{3.097887in}}{\pgfqpoint{2.288800in}{3.101396in}}{\pgfqpoint{2.279968in}{3.101396in}}%
\pgfpathcurveto{\pgfqpoint{2.271136in}{3.101396in}}{\pgfqpoint{2.262664in}{3.097887in}}{\pgfqpoint{2.256418in}{3.091641in}}%
\pgfpathcurveto{\pgfqpoint{2.250173in}{3.085396in}}{\pgfqpoint{2.246664in}{3.076924in}}{\pgfqpoint{2.246664in}{3.068092in}}%
\pgfpathcurveto{\pgfqpoint{2.246664in}{3.059259in}}{\pgfqpoint{2.250173in}{3.050787in}}{\pgfqpoint{2.256418in}{3.044542in}}%
\pgfpathcurveto{\pgfqpoint{2.262664in}{3.038296in}}{\pgfqpoint{2.271136in}{3.034787in}}{\pgfqpoint{2.279968in}{3.034787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378496in}{1.767681in}}%
\pgfpathcurveto{\pgfqpoint{2.387328in}{1.767681in}}{\pgfqpoint{2.395800in}{1.771190in}}{\pgfqpoint{2.402046in}{1.777436in}}%
\pgfpathcurveto{\pgfqpoint{2.408291in}{1.783681in}}{\pgfqpoint{2.411800in}{1.792153in}}{\pgfqpoint{2.411800in}{1.800985in}}%
\pgfpathcurveto{\pgfqpoint{2.411800in}{1.809818in}}{\pgfqpoint{2.408291in}{1.818290in}}{\pgfqpoint{2.402046in}{1.824535in}}%
\pgfpathcurveto{\pgfqpoint{2.395800in}{1.830781in}}{\pgfqpoint{2.387328in}{1.834290in}}{\pgfqpoint{2.378496in}{1.834290in}}%
\pgfpathcurveto{\pgfqpoint{2.369663in}{1.834290in}}{\pgfqpoint{2.361192in}{1.830781in}}{\pgfqpoint{2.354946in}{1.824535in}}%
\pgfpathcurveto{\pgfqpoint{2.348701in}{1.818290in}}{\pgfqpoint{2.345191in}{1.809818in}}{\pgfqpoint{2.345191in}{1.800985in}}%
\pgfpathcurveto{\pgfqpoint{2.345191in}{1.792153in}}{\pgfqpoint{2.348701in}{1.783681in}}{\pgfqpoint{2.354946in}{1.777436in}}%
\pgfpathcurveto{\pgfqpoint{2.361192in}{1.771190in}}{\pgfqpoint{2.369663in}{1.767681in}}{\pgfqpoint{2.378496in}{1.767681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477024in}{2.401234in}}%
\pgfpathcurveto{\pgfqpoint{2.485856in}{2.401234in}}{\pgfqpoint{2.494328in}{2.404743in}}{\pgfqpoint{2.500573in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{2.506819in}{2.417234in}}{\pgfqpoint{2.510328in}{2.425706in}}{\pgfqpoint{2.510328in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{2.510328in}{2.443371in}}{\pgfqpoint{2.506819in}{2.451843in}}{\pgfqpoint{2.500573in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{2.494328in}{2.464334in}}{\pgfqpoint{2.485856in}{2.467843in}}{\pgfqpoint{2.477024in}{2.467843in}}%
\pgfpathcurveto{\pgfqpoint{2.468191in}{2.467843in}}{\pgfqpoint{2.459719in}{2.464334in}}{\pgfqpoint{2.453474in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{2.447228in}{2.451843in}}{\pgfqpoint{2.443719in}{2.443371in}}{\pgfqpoint{2.443719in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{2.443719in}{2.425706in}}{\pgfqpoint{2.447228in}{2.417234in}}{\pgfqpoint{2.453474in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{2.459719in}{2.404743in}}{\pgfqpoint{2.468191in}{2.401234in}}{\pgfqpoint{2.477024in}{2.401234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575551in}{1.978865in}}%
\pgfpathcurveto{\pgfqpoint{2.584384in}{1.978865in}}{\pgfqpoint{2.592856in}{1.982375in}}{\pgfqpoint{2.599101in}{1.988620in}}%
\pgfpathcurveto{\pgfqpoint{2.605347in}{1.994865in}}{\pgfqpoint{2.608856in}{2.003337in}}{\pgfqpoint{2.608856in}{2.012170in}}%
\pgfpathcurveto{\pgfqpoint{2.608856in}{2.021002in}}{\pgfqpoint{2.605347in}{2.029474in}}{\pgfqpoint{2.599101in}{2.035720in}}%
\pgfpathcurveto{\pgfqpoint{2.592856in}{2.041965in}}{\pgfqpoint{2.584384in}{2.045474in}}{\pgfqpoint{2.575551in}{2.045474in}}%
\pgfpathcurveto{\pgfqpoint{2.566719in}{2.045474in}}{\pgfqpoint{2.558247in}{2.041965in}}{\pgfqpoint{2.552002in}{2.035720in}}%
\pgfpathcurveto{\pgfqpoint{2.545756in}{2.029474in}}{\pgfqpoint{2.542247in}{2.021002in}}{\pgfqpoint{2.542247in}{2.012170in}}%
\pgfpathcurveto{\pgfqpoint{2.542247in}{2.003337in}}{\pgfqpoint{2.545756in}{1.994865in}}{\pgfqpoint{2.552002in}{1.988620in}}%
\pgfpathcurveto{\pgfqpoint{2.558247in}{1.982375in}}{\pgfqpoint{2.566719in}{1.978865in}}{\pgfqpoint{2.575551in}{1.978865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{2.401234in}}%
\pgfpathcurveto{\pgfqpoint{2.682912in}{2.401234in}}{\pgfqpoint{2.691384in}{2.404743in}}{\pgfqpoint{2.697629in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{2.703875in}{2.417234in}}{\pgfqpoint{2.707384in}{2.425706in}}{\pgfqpoint{2.707384in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{2.707384in}{2.443371in}}{\pgfqpoint{2.703875in}{2.451843in}}{\pgfqpoint{2.697629in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{2.691384in}{2.464334in}}{\pgfqpoint{2.682912in}{2.467843in}}{\pgfqpoint{2.674079in}{2.467843in}}%
\pgfpathcurveto{\pgfqpoint{2.665247in}{2.467843in}}{\pgfqpoint{2.656775in}{2.464334in}}{\pgfqpoint{2.650530in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{2.644284in}{2.451843in}}{\pgfqpoint{2.640775in}{2.443371in}}{\pgfqpoint{2.640775in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{2.640775in}{2.425706in}}{\pgfqpoint{2.644284in}{2.417234in}}{\pgfqpoint{2.650530in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{2.656775in}{2.404743in}}{\pgfqpoint{2.665247in}{2.401234in}}{\pgfqpoint{2.674079in}{2.401234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772607in}{1.978865in}}%
\pgfpathcurveto{\pgfqpoint{2.781440in}{1.978865in}}{\pgfqpoint{2.789911in}{1.982375in}}{\pgfqpoint{2.796157in}{1.988620in}}%
\pgfpathcurveto{\pgfqpoint{2.802402in}{1.994865in}}{\pgfqpoint{2.805911in}{2.003337in}}{\pgfqpoint{2.805911in}{2.012170in}}%
\pgfpathcurveto{\pgfqpoint{2.805911in}{2.021002in}}{\pgfqpoint{2.802402in}{2.029474in}}{\pgfqpoint{2.796157in}{2.035720in}}%
\pgfpathcurveto{\pgfqpoint{2.789911in}{2.041965in}}{\pgfqpoint{2.781440in}{2.045474in}}{\pgfqpoint{2.772607in}{2.045474in}}%
\pgfpathcurveto{\pgfqpoint{2.763775in}{2.045474in}}{\pgfqpoint{2.755303in}{2.041965in}}{\pgfqpoint{2.749057in}{2.035720in}}%
\pgfpathcurveto{\pgfqpoint{2.742812in}{2.029474in}}{\pgfqpoint{2.739303in}{2.021002in}}{\pgfqpoint{2.739303in}{2.012170in}}%
\pgfpathcurveto{\pgfqpoint{2.739303in}{2.003337in}}{\pgfqpoint{2.742812in}{1.994865in}}{\pgfqpoint{2.749057in}{1.988620in}}%
\pgfpathcurveto{\pgfqpoint{2.755303in}{1.982375in}}{\pgfqpoint{2.763775in}{1.978865in}}{\pgfqpoint{2.772607in}{1.978865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871135in}{2.718011in}}%
\pgfpathcurveto{\pgfqpoint{2.879967in}{2.718011in}}{\pgfqpoint{2.888439in}{2.721520in}}{\pgfqpoint{2.894685in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{2.900930in}{2.734011in}}{\pgfqpoint{2.904439in}{2.742483in}}{\pgfqpoint{2.904439in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{2.904439in}{2.760147in}}{\pgfqpoint{2.900930in}{2.768619in}}{\pgfqpoint{2.894685in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{2.888439in}{2.781110in}}{\pgfqpoint{2.879967in}{2.784619in}}{\pgfqpoint{2.871135in}{2.784619in}}%
\pgfpathcurveto{\pgfqpoint{2.862303in}{2.784619in}}{\pgfqpoint{2.853831in}{2.781110in}}{\pgfqpoint{2.847585in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{2.841340in}{2.768619in}}{\pgfqpoint{2.837831in}{2.760147in}}{\pgfqpoint{2.837831in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{2.837831in}{2.742483in}}{\pgfqpoint{2.841340in}{2.734011in}}{\pgfqpoint{2.847585in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{2.853831in}{2.721520in}}{\pgfqpoint{2.862303in}{2.718011in}}{\pgfqpoint{2.871135in}{2.718011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969663in}{1.873273in}}%
\pgfpathcurveto{\pgfqpoint{2.978495in}{1.873273in}}{\pgfqpoint{2.986967in}{1.876782in}}{\pgfqpoint{2.993213in}{1.883028in}}%
\pgfpathcurveto{\pgfqpoint{2.999458in}{1.889273in}}{\pgfqpoint{3.002967in}{1.897745in}}{\pgfqpoint{3.002967in}{1.906578in}}%
\pgfpathcurveto{\pgfqpoint{3.002967in}{1.915410in}}{\pgfqpoint{2.999458in}{1.923882in}}{\pgfqpoint{2.993213in}{1.930127in}}%
\pgfpathcurveto{\pgfqpoint{2.986967in}{1.936373in}}{\pgfqpoint{2.978495in}{1.939882in}}{\pgfqpoint{2.969663in}{1.939882in}}%
\pgfpathcurveto{\pgfqpoint{2.960830in}{1.939882in}}{\pgfqpoint{2.952358in}{1.936373in}}{\pgfqpoint{2.946113in}{1.930127in}}%
\pgfpathcurveto{\pgfqpoint{2.939868in}{1.923882in}}{\pgfqpoint{2.936358in}{1.915410in}}{\pgfqpoint{2.936358in}{1.906578in}}%
\pgfpathcurveto{\pgfqpoint{2.936358in}{1.897745in}}{\pgfqpoint{2.939868in}{1.889273in}}{\pgfqpoint{2.946113in}{1.883028in}}%
\pgfpathcurveto{\pgfqpoint{2.952358in}{1.876782in}}{\pgfqpoint{2.960830in}{1.873273in}}{\pgfqpoint{2.969663in}{1.873273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068191in}{2.295642in}}%
\pgfpathcurveto{\pgfqpoint{3.077023in}{2.295642in}}{\pgfqpoint{3.085495in}{2.299151in}}{\pgfqpoint{3.091740in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{3.097986in}{2.311642in}}{\pgfqpoint{3.101495in}{2.320114in}}{\pgfqpoint{3.101495in}{2.328946in}}%
\pgfpathcurveto{\pgfqpoint{3.101495in}{2.337779in}}{\pgfqpoint{3.097986in}{2.346251in}}{\pgfqpoint{3.091740in}{2.352496in}}%
\pgfpathcurveto{\pgfqpoint{3.085495in}{2.358742in}}{\pgfqpoint{3.077023in}{2.362251in}}{\pgfqpoint{3.068191in}{2.362251in}}%
\pgfpathcurveto{\pgfqpoint{3.059358in}{2.362251in}}{\pgfqpoint{3.050886in}{2.358742in}}{\pgfqpoint{3.044641in}{2.352496in}}%
\pgfpathcurveto{\pgfqpoint{3.038395in}{2.346251in}}{\pgfqpoint{3.034886in}{2.337779in}}{\pgfqpoint{3.034886in}{2.328946in}}%
\pgfpathcurveto{\pgfqpoint{3.034886in}{2.320114in}}{\pgfqpoint{3.038395in}{2.311642in}}{\pgfqpoint{3.044641in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{3.050886in}{2.299151in}}{\pgfqpoint{3.059358in}{2.295642in}}{\pgfqpoint{3.068191in}{2.295642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166718in}{2.190050in}}%
\pgfpathcurveto{\pgfqpoint{3.175551in}{2.190050in}}{\pgfqpoint{3.184023in}{2.193559in}}{\pgfqpoint{3.190268in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{3.196514in}{2.206050in}}{\pgfqpoint{3.200023in}{2.214522in}}{\pgfqpoint{3.200023in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{3.200023in}{2.232187in}}{\pgfqpoint{3.196514in}{2.240658in}}{\pgfqpoint{3.190268in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{3.184023in}{2.253149in}}{\pgfqpoint{3.175551in}{2.256659in}}{\pgfqpoint{3.166718in}{2.256659in}}%
\pgfpathcurveto{\pgfqpoint{3.157886in}{2.256659in}}{\pgfqpoint{3.149414in}{2.253149in}}{\pgfqpoint{3.143169in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{3.136923in}{2.240658in}}{\pgfqpoint{3.133414in}{2.232187in}}{\pgfqpoint{3.133414in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{3.133414in}{2.214522in}}{\pgfqpoint{3.136923in}{2.206050in}}{\pgfqpoint{3.143169in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{3.149414in}{2.193559in}}{\pgfqpoint{3.157886in}{2.190050in}}{\pgfqpoint{3.166718in}{2.190050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265246in}{2.401234in}}%
\pgfpathcurveto{\pgfqpoint{3.274079in}{2.401234in}}{\pgfqpoint{3.282551in}{2.404743in}}{\pgfqpoint{3.288796in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{3.295041in}{2.417234in}}{\pgfqpoint{3.298551in}{2.425706in}}{\pgfqpoint{3.298551in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{3.298551in}{2.443371in}}{\pgfqpoint{3.295041in}{2.451843in}}{\pgfqpoint{3.288796in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{3.282551in}{2.464334in}}{\pgfqpoint{3.274079in}{2.467843in}}{\pgfqpoint{3.265246in}{2.467843in}}%
\pgfpathcurveto{\pgfqpoint{3.256414in}{2.467843in}}{\pgfqpoint{3.247942in}{2.464334in}}{\pgfqpoint{3.241696in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{3.235451in}{2.451843in}}{\pgfqpoint{3.231942in}{2.443371in}}{\pgfqpoint{3.231942in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{3.231942in}{2.425706in}}{\pgfqpoint{3.235451in}{2.417234in}}{\pgfqpoint{3.241696in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{3.247942in}{2.404743in}}{\pgfqpoint{3.256414in}{2.401234in}}{\pgfqpoint{3.265246in}{2.401234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363774in}{2.084458in}}%
\pgfpathcurveto{\pgfqpoint{3.372606in}{2.084458in}}{\pgfqpoint{3.381078in}{2.087967in}}{\pgfqpoint{3.387324in}{2.094212in}}%
\pgfpathcurveto{\pgfqpoint{3.393569in}{2.100458in}}{\pgfqpoint{3.397078in}{2.108930in}}{\pgfqpoint{3.397078in}{2.117762in}}%
\pgfpathcurveto{\pgfqpoint{3.397078in}{2.126594in}}{\pgfqpoint{3.393569in}{2.135066in}}{\pgfqpoint{3.387324in}{2.141312in}}%
\pgfpathcurveto{\pgfqpoint{3.381078in}{2.147557in}}{\pgfqpoint{3.372606in}{2.151066in}}{\pgfqpoint{3.363774in}{2.151066in}}%
\pgfpathcurveto{\pgfqpoint{3.354942in}{2.151066in}}{\pgfqpoint{3.346470in}{2.147557in}}{\pgfqpoint{3.340224in}{2.141312in}}%
\pgfpathcurveto{\pgfqpoint{3.333979in}{2.135066in}}{\pgfqpoint{3.330470in}{2.126594in}}{\pgfqpoint{3.330470in}{2.117762in}}%
\pgfpathcurveto{\pgfqpoint{3.330470in}{2.108930in}}{\pgfqpoint{3.333979in}{2.100458in}}{\pgfqpoint{3.340224in}{2.094212in}}%
\pgfpathcurveto{\pgfqpoint{3.346470in}{2.087967in}}{\pgfqpoint{3.354942in}{2.084458in}}{\pgfqpoint{3.363774in}{2.084458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462302in}{2.929195in}}%
\pgfpathcurveto{\pgfqpoint{3.471134in}{2.929195in}}{\pgfqpoint{3.479606in}{2.932704in}}{\pgfqpoint{3.485852in}{2.938950in}}%
\pgfpathcurveto{\pgfqpoint{3.492097in}{2.945195in}}{\pgfqpoint{3.495606in}{2.953667in}}{\pgfqpoint{3.495606in}{2.962499in}}%
\pgfpathcurveto{\pgfqpoint{3.495606in}{2.971332in}}{\pgfqpoint{3.492097in}{2.979804in}}{\pgfqpoint{3.485852in}{2.986049in}}%
\pgfpathcurveto{\pgfqpoint{3.479606in}{2.992295in}}{\pgfqpoint{3.471134in}{2.995804in}}{\pgfqpoint{3.462302in}{2.995804in}}%
\pgfpathcurveto{\pgfqpoint{3.453469in}{2.995804in}}{\pgfqpoint{3.444998in}{2.992295in}}{\pgfqpoint{3.438752in}{2.986049in}}%
\pgfpathcurveto{\pgfqpoint{3.432507in}{2.979804in}}{\pgfqpoint{3.428998in}{2.971332in}}{\pgfqpoint{3.428998in}{2.962499in}}%
\pgfpathcurveto{\pgfqpoint{3.428998in}{2.953667in}}{\pgfqpoint{3.432507in}{2.945195in}}{\pgfqpoint{3.438752in}{2.938950in}}%
\pgfpathcurveto{\pgfqpoint{3.444998in}{2.932704in}}{\pgfqpoint{3.453469in}{2.929195in}}{\pgfqpoint{3.462302in}{2.929195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560830in}{1.978865in}}%
\pgfpathcurveto{\pgfqpoint{3.569662in}{1.978865in}}{\pgfqpoint{3.578134in}{1.982375in}}{\pgfqpoint{3.584379in}{1.988620in}}%
\pgfpathcurveto{\pgfqpoint{3.590625in}{1.994865in}}{\pgfqpoint{3.594134in}{2.003337in}}{\pgfqpoint{3.594134in}{2.012170in}}%
\pgfpathcurveto{\pgfqpoint{3.594134in}{2.021002in}}{\pgfqpoint{3.590625in}{2.029474in}}{\pgfqpoint{3.584379in}{2.035720in}}%
\pgfpathcurveto{\pgfqpoint{3.578134in}{2.041965in}}{\pgfqpoint{3.569662in}{2.045474in}}{\pgfqpoint{3.560830in}{2.045474in}}%
\pgfpathcurveto{\pgfqpoint{3.551997in}{2.045474in}}{\pgfqpoint{3.543525in}{2.041965in}}{\pgfqpoint{3.537280in}{2.035720in}}%
\pgfpathcurveto{\pgfqpoint{3.531034in}{2.029474in}}{\pgfqpoint{3.527525in}{2.021002in}}{\pgfqpoint{3.527525in}{2.012170in}}%
\pgfpathcurveto{\pgfqpoint{3.527525in}{2.003337in}}{\pgfqpoint{3.531034in}{1.994865in}}{\pgfqpoint{3.537280in}{1.988620in}}%
\pgfpathcurveto{\pgfqpoint{3.543525in}{1.982375in}}{\pgfqpoint{3.551997in}{1.978865in}}{\pgfqpoint{3.560830in}{1.978865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659358in}{2.401234in}}%
\pgfpathcurveto{\pgfqpoint{3.668190in}{2.401234in}}{\pgfqpoint{3.676662in}{2.404743in}}{\pgfqpoint{3.682907in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{3.689153in}{2.417234in}}{\pgfqpoint{3.692662in}{2.425706in}}{\pgfqpoint{3.692662in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{3.692662in}{2.443371in}}{\pgfqpoint{3.689153in}{2.451843in}}{\pgfqpoint{3.682907in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{3.676662in}{2.464334in}}{\pgfqpoint{3.668190in}{2.467843in}}{\pgfqpoint{3.659358in}{2.467843in}}%
\pgfpathcurveto{\pgfqpoint{3.650525in}{2.467843in}}{\pgfqpoint{3.642053in}{2.464334in}}{\pgfqpoint{3.635808in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{3.629562in}{2.451843in}}{\pgfqpoint{3.626053in}{2.443371in}}{\pgfqpoint{3.626053in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{3.626053in}{2.425706in}}{\pgfqpoint{3.629562in}{2.417234in}}{\pgfqpoint{3.635808in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{3.642053in}{2.404743in}}{\pgfqpoint{3.650525in}{2.401234in}}{\pgfqpoint{3.659358in}{2.401234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757885in}{2.190050in}}%
\pgfpathcurveto{\pgfqpoint{3.766718in}{2.190050in}}{\pgfqpoint{3.775190in}{2.193559in}}{\pgfqpoint{3.781435in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{3.787681in}{2.206050in}}{\pgfqpoint{3.791190in}{2.214522in}}{\pgfqpoint{3.791190in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{3.791190in}{2.232187in}}{\pgfqpoint{3.787681in}{2.240658in}}{\pgfqpoint{3.781435in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{3.775190in}{2.253149in}}{\pgfqpoint{3.766718in}{2.256659in}}{\pgfqpoint{3.757885in}{2.256659in}}%
\pgfpathcurveto{\pgfqpoint{3.749053in}{2.256659in}}{\pgfqpoint{3.740581in}{2.253149in}}{\pgfqpoint{3.734336in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{3.728090in}{2.240658in}}{\pgfqpoint{3.724581in}{2.232187in}}{\pgfqpoint{3.724581in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{3.724581in}{2.214522in}}{\pgfqpoint{3.728090in}{2.206050in}}{\pgfqpoint{3.734336in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{3.740581in}{2.193559in}}{\pgfqpoint{3.749053in}{2.190050in}}{\pgfqpoint{3.757885in}{2.190050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856413in}{2.506826in}}%
\pgfpathcurveto{\pgfqpoint{3.865246in}{2.506826in}}{\pgfqpoint{3.873717in}{2.510335in}}{\pgfqpoint{3.879963in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{3.886208in}{2.522826in}}{\pgfqpoint{3.889718in}{2.531298in}}{\pgfqpoint{3.889718in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{3.889718in}{2.548963in}}{\pgfqpoint{3.886208in}{2.557435in}}{\pgfqpoint{3.879963in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{3.873717in}{2.569926in}}{\pgfqpoint{3.865246in}{2.573435in}}{\pgfqpoint{3.856413in}{2.573435in}}%
\pgfpathcurveto{\pgfqpoint{3.847581in}{2.573435in}}{\pgfqpoint{3.839109in}{2.569926in}}{\pgfqpoint{3.832863in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{3.826618in}{2.557435in}}{\pgfqpoint{3.823109in}{2.548963in}}{\pgfqpoint{3.823109in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{3.823109in}{2.531298in}}{\pgfqpoint{3.826618in}{2.522826in}}{\pgfqpoint{3.832863in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{3.839109in}{2.510335in}}{\pgfqpoint{3.847581in}{2.506826in}}{\pgfqpoint{3.856413in}{2.506826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954941in}{2.190050in}}%
\pgfpathcurveto{\pgfqpoint{3.963773in}{2.190050in}}{\pgfqpoint{3.972245in}{2.193559in}}{\pgfqpoint{3.978491in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{3.984736in}{2.206050in}}{\pgfqpoint{3.988245in}{2.214522in}}{\pgfqpoint{3.988245in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{3.988245in}{2.232187in}}{\pgfqpoint{3.984736in}{2.240658in}}{\pgfqpoint{3.978491in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{3.972245in}{2.253149in}}{\pgfqpoint{3.963773in}{2.256659in}}{\pgfqpoint{3.954941in}{2.256659in}}%
\pgfpathcurveto{\pgfqpoint{3.946109in}{2.256659in}}{\pgfqpoint{3.937637in}{2.253149in}}{\pgfqpoint{3.931391in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{3.925146in}{2.240658in}}{\pgfqpoint{3.921637in}{2.232187in}}{\pgfqpoint{3.921637in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{3.921637in}{2.214522in}}{\pgfqpoint{3.925146in}{2.206050in}}{\pgfqpoint{3.931391in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{3.937637in}{2.193559in}}{\pgfqpoint{3.946109in}{2.190050in}}{\pgfqpoint{3.954941in}{2.190050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053469in}{2.718011in}}%
\pgfpathcurveto{\pgfqpoint{4.062301in}{2.718011in}}{\pgfqpoint{4.070773in}{2.721520in}}{\pgfqpoint{4.077019in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{4.083264in}{2.734011in}}{\pgfqpoint{4.086773in}{2.742483in}}{\pgfqpoint{4.086773in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{4.086773in}{2.760147in}}{\pgfqpoint{4.083264in}{2.768619in}}{\pgfqpoint{4.077019in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{4.070773in}{2.781110in}}{\pgfqpoint{4.062301in}{2.784619in}}{\pgfqpoint{4.053469in}{2.784619in}}%
\pgfpathcurveto{\pgfqpoint{4.044636in}{2.784619in}}{\pgfqpoint{4.036165in}{2.781110in}}{\pgfqpoint{4.029919in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{4.023674in}{2.768619in}}{\pgfqpoint{4.020164in}{2.760147in}}{\pgfqpoint{4.020164in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{4.020164in}{2.742483in}}{\pgfqpoint{4.023674in}{2.734011in}}{\pgfqpoint{4.029919in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{4.036165in}{2.721520in}}{\pgfqpoint{4.044636in}{2.718011in}}{\pgfqpoint{4.053469in}{2.718011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151997in}{2.084458in}}%
\pgfpathcurveto{\pgfqpoint{4.160829in}{2.084458in}}{\pgfqpoint{4.169301in}{2.087967in}}{\pgfqpoint{4.175546in}{2.094212in}}%
\pgfpathcurveto{\pgfqpoint{4.181792in}{2.100458in}}{\pgfqpoint{4.185301in}{2.108930in}}{\pgfqpoint{4.185301in}{2.117762in}}%
\pgfpathcurveto{\pgfqpoint{4.185301in}{2.126594in}}{\pgfqpoint{4.181792in}{2.135066in}}{\pgfqpoint{4.175546in}{2.141312in}}%
\pgfpathcurveto{\pgfqpoint{4.169301in}{2.147557in}}{\pgfqpoint{4.160829in}{2.151066in}}{\pgfqpoint{4.151997in}{2.151066in}}%
\pgfpathcurveto{\pgfqpoint{4.143164in}{2.151066in}}{\pgfqpoint{4.134692in}{2.147557in}}{\pgfqpoint{4.128447in}{2.141312in}}%
\pgfpathcurveto{\pgfqpoint{4.122201in}{2.135066in}}{\pgfqpoint{4.118692in}{2.126594in}}{\pgfqpoint{4.118692in}{2.117762in}}%
\pgfpathcurveto{\pgfqpoint{4.118692in}{2.108930in}}{\pgfqpoint{4.122201in}{2.100458in}}{\pgfqpoint{4.128447in}{2.094212in}}%
\pgfpathcurveto{\pgfqpoint{4.134692in}{2.087967in}}{\pgfqpoint{4.143164in}{2.084458in}}{\pgfqpoint{4.151997in}{2.084458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250525in}{2.506826in}}%
\pgfpathcurveto{\pgfqpoint{4.259357in}{2.506826in}}{\pgfqpoint{4.267829in}{2.510335in}}{\pgfqpoint{4.274074in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{4.280320in}{2.522826in}}{\pgfqpoint{4.283829in}{2.531298in}}{\pgfqpoint{4.283829in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{4.283829in}{2.548963in}}{\pgfqpoint{4.280320in}{2.557435in}}{\pgfqpoint{4.274074in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{4.267829in}{2.569926in}}{\pgfqpoint{4.259357in}{2.573435in}}{\pgfqpoint{4.250525in}{2.573435in}}%
\pgfpathcurveto{\pgfqpoint{4.241692in}{2.573435in}}{\pgfqpoint{4.233220in}{2.569926in}}{\pgfqpoint{4.226975in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{4.220729in}{2.557435in}}{\pgfqpoint{4.217220in}{2.548963in}}{\pgfqpoint{4.217220in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{4.217220in}{2.531298in}}{\pgfqpoint{4.220729in}{2.522826in}}{\pgfqpoint{4.226975in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{4.233220in}{2.510335in}}{\pgfqpoint{4.241692in}{2.506826in}}{\pgfqpoint{4.250525in}{2.506826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349052in}{2.295642in}}%
\pgfpathcurveto{\pgfqpoint{4.357885in}{2.295642in}}{\pgfqpoint{4.366357in}{2.299151in}}{\pgfqpoint{4.372602in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{4.378848in}{2.311642in}}{\pgfqpoint{4.382357in}{2.320114in}}{\pgfqpoint{4.382357in}{2.328946in}}%
\pgfpathcurveto{\pgfqpoint{4.382357in}{2.337779in}}{\pgfqpoint{4.378848in}{2.346251in}}{\pgfqpoint{4.372602in}{2.352496in}}%
\pgfpathcurveto{\pgfqpoint{4.366357in}{2.358742in}}{\pgfqpoint{4.357885in}{2.362251in}}{\pgfqpoint{4.349052in}{2.362251in}}%
\pgfpathcurveto{\pgfqpoint{4.340220in}{2.362251in}}{\pgfqpoint{4.331748in}{2.358742in}}{\pgfqpoint{4.325503in}{2.352496in}}%
\pgfpathcurveto{\pgfqpoint{4.319257in}{2.346251in}}{\pgfqpoint{4.315748in}{2.337779in}}{\pgfqpoint{4.315748in}{2.328946in}}%
\pgfpathcurveto{\pgfqpoint{4.315748in}{2.320114in}}{\pgfqpoint{4.319257in}{2.311642in}}{\pgfqpoint{4.325503in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{4.331748in}{2.299151in}}{\pgfqpoint{4.340220in}{2.295642in}}{\pgfqpoint{4.349052in}{2.295642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447580in}{2.612418in}}%
\pgfpathcurveto{\pgfqpoint{4.456413in}{2.612418in}}{\pgfqpoint{4.464884in}{2.615928in}}{\pgfqpoint{4.471130in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{4.477375in}{2.628419in}}{\pgfqpoint{4.480885in}{2.636890in}}{\pgfqpoint{4.480885in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{4.480885in}{2.654555in}}{\pgfqpoint{4.477375in}{2.663027in}}{\pgfqpoint{4.471130in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{4.464884in}{2.675518in}}{\pgfqpoint{4.456413in}{2.679027in}}{\pgfqpoint{4.447580in}{2.679027in}}%
\pgfpathcurveto{\pgfqpoint{4.438748in}{2.679027in}}{\pgfqpoint{4.430276in}{2.675518in}}{\pgfqpoint{4.424030in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{4.417785in}{2.663027in}}{\pgfqpoint{4.414276in}{2.654555in}}{\pgfqpoint{4.414276in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{4.414276in}{2.636890in}}{\pgfqpoint{4.417785in}{2.628419in}}{\pgfqpoint{4.424030in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{4.430276in}{2.615928in}}{\pgfqpoint{4.438748in}{2.612418in}}{\pgfqpoint{4.447580in}{2.612418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546108in}{2.190050in}}%
\pgfpathcurveto{\pgfqpoint{4.554940in}{2.190050in}}{\pgfqpoint{4.563412in}{2.193559in}}{\pgfqpoint{4.569658in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{4.575903in}{2.206050in}}{\pgfqpoint{4.579412in}{2.214522in}}{\pgfqpoint{4.579412in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{4.579412in}{2.232187in}}{\pgfqpoint{4.575903in}{2.240658in}}{\pgfqpoint{4.569658in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{4.563412in}{2.253149in}}{\pgfqpoint{4.554940in}{2.256659in}}{\pgfqpoint{4.546108in}{2.256659in}}%
\pgfpathcurveto{\pgfqpoint{4.537276in}{2.256659in}}{\pgfqpoint{4.528804in}{2.253149in}}{\pgfqpoint{4.522558in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{4.516313in}{2.240658in}}{\pgfqpoint{4.512804in}{2.232187in}}{\pgfqpoint{4.512804in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{4.512804in}{2.214522in}}{\pgfqpoint{4.516313in}{2.206050in}}{\pgfqpoint{4.522558in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{4.528804in}{2.193559in}}{\pgfqpoint{4.537276in}{2.190050in}}{\pgfqpoint{4.546108in}{2.190050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644636in}{2.929195in}}%
\pgfpathcurveto{\pgfqpoint{4.653468in}{2.929195in}}{\pgfqpoint{4.661940in}{2.932704in}}{\pgfqpoint{4.668186in}{2.938950in}}%
\pgfpathcurveto{\pgfqpoint{4.674431in}{2.945195in}}{\pgfqpoint{4.677940in}{2.953667in}}{\pgfqpoint{4.677940in}{2.962499in}}%
\pgfpathcurveto{\pgfqpoint{4.677940in}{2.971332in}}{\pgfqpoint{4.674431in}{2.979804in}}{\pgfqpoint{4.668186in}{2.986049in}}%
\pgfpathcurveto{\pgfqpoint{4.661940in}{2.992295in}}{\pgfqpoint{4.653468in}{2.995804in}}{\pgfqpoint{4.644636in}{2.995804in}}%
\pgfpathcurveto{\pgfqpoint{4.635803in}{2.995804in}}{\pgfqpoint{4.627332in}{2.992295in}}{\pgfqpoint{4.621086in}{2.986049in}}%
\pgfpathcurveto{\pgfqpoint{4.614841in}{2.979804in}}{\pgfqpoint{4.611331in}{2.971332in}}{\pgfqpoint{4.611331in}{2.962499in}}%
\pgfpathcurveto{\pgfqpoint{4.611331in}{2.953667in}}{\pgfqpoint{4.614841in}{2.945195in}}{\pgfqpoint{4.621086in}{2.938950in}}%
\pgfpathcurveto{\pgfqpoint{4.627332in}{2.932704in}}{\pgfqpoint{4.635803in}{2.929195in}}{\pgfqpoint{4.644636in}{2.929195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743164in}{2.190050in}}%
\pgfpathcurveto{\pgfqpoint{4.751996in}{2.190050in}}{\pgfqpoint{4.760468in}{2.193559in}}{\pgfqpoint{4.766713in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{4.772959in}{2.206050in}}{\pgfqpoint{4.776468in}{2.214522in}}{\pgfqpoint{4.776468in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{4.776468in}{2.232187in}}{\pgfqpoint{4.772959in}{2.240658in}}{\pgfqpoint{4.766713in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{4.760468in}{2.253149in}}{\pgfqpoint{4.751996in}{2.256659in}}{\pgfqpoint{4.743164in}{2.256659in}}%
\pgfpathcurveto{\pgfqpoint{4.734331in}{2.256659in}}{\pgfqpoint{4.725859in}{2.253149in}}{\pgfqpoint{4.719614in}{2.246904in}}%
\pgfpathcurveto{\pgfqpoint{4.713368in}{2.240658in}}{\pgfqpoint{4.709859in}{2.232187in}}{\pgfqpoint{4.709859in}{2.223354in}}%
\pgfpathcurveto{\pgfqpoint{4.709859in}{2.214522in}}{\pgfqpoint{4.713368in}{2.206050in}}{\pgfqpoint{4.719614in}{2.199804in}}%
\pgfpathcurveto{\pgfqpoint{4.725859in}{2.193559in}}{\pgfqpoint{4.734331in}{2.190050in}}{\pgfqpoint{4.743164in}{2.190050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841691in}{2.506826in}}%
\pgfpathcurveto{\pgfqpoint{4.850524in}{2.506826in}}{\pgfqpoint{4.858996in}{2.510335in}}{\pgfqpoint{4.865241in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{4.871487in}{2.522826in}}{\pgfqpoint{4.874996in}{2.531298in}}{\pgfqpoint{4.874996in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{4.874996in}{2.548963in}}{\pgfqpoint{4.871487in}{2.557435in}}{\pgfqpoint{4.865241in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{4.858996in}{2.569926in}}{\pgfqpoint{4.850524in}{2.573435in}}{\pgfqpoint{4.841691in}{2.573435in}}%
\pgfpathcurveto{\pgfqpoint{4.832859in}{2.573435in}}{\pgfqpoint{4.824387in}{2.569926in}}{\pgfqpoint{4.818142in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{4.811896in}{2.557435in}}{\pgfqpoint{4.808387in}{2.548963in}}{\pgfqpoint{4.808387in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{4.808387in}{2.531298in}}{\pgfqpoint{4.811896in}{2.522826in}}{\pgfqpoint{4.818142in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{4.824387in}{2.510335in}}{\pgfqpoint{4.832859in}{2.506826in}}{\pgfqpoint{4.841691in}{2.506826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940219in}{2.401234in}}%
\pgfpathcurveto{\pgfqpoint{4.949052in}{2.401234in}}{\pgfqpoint{4.957524in}{2.404743in}}{\pgfqpoint{4.963769in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{4.970015in}{2.417234in}}{\pgfqpoint{4.973524in}{2.425706in}}{\pgfqpoint{4.973524in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{4.973524in}{2.443371in}}{\pgfqpoint{4.970015in}{2.451843in}}{\pgfqpoint{4.963769in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{4.957524in}{2.464334in}}{\pgfqpoint{4.949052in}{2.467843in}}{\pgfqpoint{4.940219in}{2.467843in}}%
\pgfpathcurveto{\pgfqpoint{4.931387in}{2.467843in}}{\pgfqpoint{4.922915in}{2.464334in}}{\pgfqpoint{4.916670in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{4.910424in}{2.451843in}}{\pgfqpoint{4.906915in}{2.443371in}}{\pgfqpoint{4.906915in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{4.906915in}{2.425706in}}{\pgfqpoint{4.910424in}{2.417234in}}{\pgfqpoint{4.916670in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{4.922915in}{2.404743in}}{\pgfqpoint{4.931387in}{2.401234in}}{\pgfqpoint{4.940219in}{2.401234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038747in}{2.506826in}}%
\pgfpathcurveto{\pgfqpoint{5.047580in}{2.506826in}}{\pgfqpoint{5.056051in}{2.510335in}}{\pgfqpoint{5.062297in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{5.068542in}{2.522826in}}{\pgfqpoint{5.072052in}{2.531298in}}{\pgfqpoint{5.072052in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{5.072052in}{2.548963in}}{\pgfqpoint{5.068542in}{2.557435in}}{\pgfqpoint{5.062297in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{5.056051in}{2.569926in}}{\pgfqpoint{5.047580in}{2.573435in}}{\pgfqpoint{5.038747in}{2.573435in}}%
\pgfpathcurveto{\pgfqpoint{5.029915in}{2.573435in}}{\pgfqpoint{5.021443in}{2.569926in}}{\pgfqpoint{5.015197in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{5.008952in}{2.557435in}}{\pgfqpoint{5.005443in}{2.548963in}}{\pgfqpoint{5.005443in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{5.005443in}{2.531298in}}{\pgfqpoint{5.008952in}{2.522826in}}{\pgfqpoint{5.015197in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{5.021443in}{2.510335in}}{\pgfqpoint{5.029915in}{2.506826in}}{\pgfqpoint{5.038747in}{2.506826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137275in}{2.401234in}}%
\pgfpathcurveto{\pgfqpoint{5.146107in}{2.401234in}}{\pgfqpoint{5.154579in}{2.404743in}}{\pgfqpoint{5.160825in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{5.167070in}{2.417234in}}{\pgfqpoint{5.170579in}{2.425706in}}{\pgfqpoint{5.170579in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{5.170579in}{2.443371in}}{\pgfqpoint{5.167070in}{2.451843in}}{\pgfqpoint{5.160825in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{5.154579in}{2.464334in}}{\pgfqpoint{5.146107in}{2.467843in}}{\pgfqpoint{5.137275in}{2.467843in}}%
\pgfpathcurveto{\pgfqpoint{5.128443in}{2.467843in}}{\pgfqpoint{5.119971in}{2.464334in}}{\pgfqpoint{5.113725in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{5.107480in}{2.451843in}}{\pgfqpoint{5.103971in}{2.443371in}}{\pgfqpoint{5.103971in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{5.103971in}{2.425706in}}{\pgfqpoint{5.107480in}{2.417234in}}{\pgfqpoint{5.113725in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{5.119971in}{2.404743in}}{\pgfqpoint{5.128443in}{2.401234in}}{\pgfqpoint{5.137275in}{2.401234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235803in}{2.823603in}}%
\pgfpathcurveto{\pgfqpoint{5.244635in}{2.823603in}}{\pgfqpoint{5.253107in}{2.827112in}}{\pgfqpoint{5.259353in}{2.833357in}}%
\pgfpathcurveto{\pgfqpoint{5.265598in}{2.839603in}}{\pgfqpoint{5.269107in}{2.848075in}}{\pgfqpoint{5.269107in}{2.856907in}}%
\pgfpathcurveto{\pgfqpoint{5.269107in}{2.865740in}}{\pgfqpoint{5.265598in}{2.874212in}}{\pgfqpoint{5.259353in}{2.880457in}}%
\pgfpathcurveto{\pgfqpoint{5.253107in}{2.886702in}}{\pgfqpoint{5.244635in}{2.890212in}}{\pgfqpoint{5.235803in}{2.890212in}}%
\pgfpathcurveto{\pgfqpoint{5.226970in}{2.890212in}}{\pgfqpoint{5.218498in}{2.886702in}}{\pgfqpoint{5.212253in}{2.880457in}}%
\pgfpathcurveto{\pgfqpoint{5.206008in}{2.874212in}}{\pgfqpoint{5.202498in}{2.865740in}}{\pgfqpoint{5.202498in}{2.856907in}}%
\pgfpathcurveto{\pgfqpoint{5.202498in}{2.848075in}}{\pgfqpoint{5.206008in}{2.839603in}}{\pgfqpoint{5.212253in}{2.833357in}}%
\pgfpathcurveto{\pgfqpoint{5.218498in}{2.827112in}}{\pgfqpoint{5.226970in}{2.823603in}}{\pgfqpoint{5.235803in}{2.823603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334331in}{2.295642in}}%
\pgfpathcurveto{\pgfqpoint{5.343163in}{2.295642in}}{\pgfqpoint{5.351635in}{2.299151in}}{\pgfqpoint{5.357880in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{5.364126in}{2.311642in}}{\pgfqpoint{5.367635in}{2.320114in}}{\pgfqpoint{5.367635in}{2.328946in}}%
\pgfpathcurveto{\pgfqpoint{5.367635in}{2.337779in}}{\pgfqpoint{5.364126in}{2.346251in}}{\pgfqpoint{5.357880in}{2.352496in}}%
\pgfpathcurveto{\pgfqpoint{5.351635in}{2.358742in}}{\pgfqpoint{5.343163in}{2.362251in}}{\pgfqpoint{5.334331in}{2.362251in}}%
\pgfpathcurveto{\pgfqpoint{5.325498in}{2.362251in}}{\pgfqpoint{5.317026in}{2.358742in}}{\pgfqpoint{5.310781in}{2.352496in}}%
\pgfpathcurveto{\pgfqpoint{5.304535in}{2.346251in}}{\pgfqpoint{5.301026in}{2.337779in}}{\pgfqpoint{5.301026in}{2.328946in}}%
\pgfpathcurveto{\pgfqpoint{5.301026in}{2.320114in}}{\pgfqpoint{5.304535in}{2.311642in}}{\pgfqpoint{5.310781in}{2.305397in}}%
\pgfpathcurveto{\pgfqpoint{5.317026in}{2.299151in}}{\pgfqpoint{5.325498in}{2.295642in}}{\pgfqpoint{5.334331in}{2.295642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432858in}{2.718011in}}%
\pgfpathcurveto{\pgfqpoint{5.441691in}{2.718011in}}{\pgfqpoint{5.450163in}{2.721520in}}{\pgfqpoint{5.456408in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{5.462654in}{2.734011in}}{\pgfqpoint{5.466163in}{2.742483in}}{\pgfqpoint{5.466163in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{5.466163in}{2.760147in}}{\pgfqpoint{5.462654in}{2.768619in}}{\pgfqpoint{5.456408in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{5.450163in}{2.781110in}}{\pgfqpoint{5.441691in}{2.784619in}}{\pgfqpoint{5.432858in}{2.784619in}}%
\pgfpathcurveto{\pgfqpoint{5.424026in}{2.784619in}}{\pgfqpoint{5.415554in}{2.781110in}}{\pgfqpoint{5.409309in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{5.403063in}{2.768619in}}{\pgfqpoint{5.399554in}{2.760147in}}{\pgfqpoint{5.399554in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{5.399554in}{2.742483in}}{\pgfqpoint{5.403063in}{2.734011in}}{\pgfqpoint{5.409309in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{5.415554in}{2.721520in}}{\pgfqpoint{5.424026in}{2.718011in}}{\pgfqpoint{5.432858in}{2.718011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531386in}{2.401234in}}%
\pgfpathcurveto{\pgfqpoint{5.540219in}{2.401234in}}{\pgfqpoint{5.548691in}{2.404743in}}{\pgfqpoint{5.554936in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{5.561181in}{2.417234in}}{\pgfqpoint{5.564691in}{2.425706in}}{\pgfqpoint{5.564691in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{5.564691in}{2.443371in}}{\pgfqpoint{5.561181in}{2.451843in}}{\pgfqpoint{5.554936in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{5.548691in}{2.464334in}}{\pgfqpoint{5.540219in}{2.467843in}}{\pgfqpoint{5.531386in}{2.467843in}}%
\pgfpathcurveto{\pgfqpoint{5.522554in}{2.467843in}}{\pgfqpoint{5.514082in}{2.464334in}}{\pgfqpoint{5.507837in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{5.501591in}{2.451843in}}{\pgfqpoint{5.498082in}{2.443371in}}{\pgfqpoint{5.498082in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{5.498082in}{2.425706in}}{\pgfqpoint{5.501591in}{2.417234in}}{\pgfqpoint{5.507837in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{5.514082in}{2.404743in}}{\pgfqpoint{5.522554in}{2.401234in}}{\pgfqpoint{5.531386in}{2.401234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629914in}{2.612418in}}%
\pgfpathcurveto{\pgfqpoint{5.638747in}{2.612418in}}{\pgfqpoint{5.647218in}{2.615928in}}{\pgfqpoint{5.653464in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{5.659709in}{2.628419in}}{\pgfqpoint{5.663218in}{2.636890in}}{\pgfqpoint{5.663218in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{5.663218in}{2.654555in}}{\pgfqpoint{5.659709in}{2.663027in}}{\pgfqpoint{5.653464in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{5.647218in}{2.675518in}}{\pgfqpoint{5.638747in}{2.679027in}}{\pgfqpoint{5.629914in}{2.679027in}}%
\pgfpathcurveto{\pgfqpoint{5.621082in}{2.679027in}}{\pgfqpoint{5.612610in}{2.675518in}}{\pgfqpoint{5.606364in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{5.600119in}{2.663027in}}{\pgfqpoint{5.596610in}{2.654555in}}{\pgfqpoint{5.596610in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{5.596610in}{2.636890in}}{\pgfqpoint{5.600119in}{2.628419in}}{\pgfqpoint{5.606364in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{5.612610in}{2.615928in}}{\pgfqpoint{5.621082in}{2.612418in}}{\pgfqpoint{5.629914in}{2.612418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728442in}{2.401234in}}%
\pgfpathcurveto{\pgfqpoint{5.737274in}{2.401234in}}{\pgfqpoint{5.745746in}{2.404743in}}{\pgfqpoint{5.751992in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{5.758237in}{2.417234in}}{\pgfqpoint{5.761746in}{2.425706in}}{\pgfqpoint{5.761746in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{5.761746in}{2.443371in}}{\pgfqpoint{5.758237in}{2.451843in}}{\pgfqpoint{5.751992in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{5.745746in}{2.464334in}}{\pgfqpoint{5.737274in}{2.467843in}}{\pgfqpoint{5.728442in}{2.467843in}}%
\pgfpathcurveto{\pgfqpoint{5.719609in}{2.467843in}}{\pgfqpoint{5.711138in}{2.464334in}}{\pgfqpoint{5.704892in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{5.698647in}{2.451843in}}{\pgfqpoint{5.695138in}{2.443371in}}{\pgfqpoint{5.695138in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{5.695138in}{2.425706in}}{\pgfqpoint{5.698647in}{2.417234in}}{\pgfqpoint{5.704892in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{5.711138in}{2.404743in}}{\pgfqpoint{5.719609in}{2.401234in}}{\pgfqpoint{5.728442in}{2.401234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826970in}{2.823603in}}%
\pgfpathcurveto{\pgfqpoint{5.835802in}{2.823603in}}{\pgfqpoint{5.844274in}{2.827112in}}{\pgfqpoint{5.850519in}{2.833357in}}%
\pgfpathcurveto{\pgfqpoint{5.856765in}{2.839603in}}{\pgfqpoint{5.860274in}{2.848075in}}{\pgfqpoint{5.860274in}{2.856907in}}%
\pgfpathcurveto{\pgfqpoint{5.860274in}{2.865740in}}{\pgfqpoint{5.856765in}{2.874212in}}{\pgfqpoint{5.850519in}{2.880457in}}%
\pgfpathcurveto{\pgfqpoint{5.844274in}{2.886702in}}{\pgfqpoint{5.835802in}{2.890212in}}{\pgfqpoint{5.826970in}{2.890212in}}%
\pgfpathcurveto{\pgfqpoint{5.818137in}{2.890212in}}{\pgfqpoint{5.809665in}{2.886702in}}{\pgfqpoint{5.803420in}{2.880457in}}%
\pgfpathcurveto{\pgfqpoint{5.797175in}{2.874212in}}{\pgfqpoint{5.793665in}{2.865740in}}{\pgfqpoint{5.793665in}{2.856907in}}%
\pgfpathcurveto{\pgfqpoint{5.793665in}{2.848075in}}{\pgfqpoint{5.797175in}{2.839603in}}{\pgfqpoint{5.803420in}{2.833357in}}%
\pgfpathcurveto{\pgfqpoint{5.809665in}{2.827112in}}{\pgfqpoint{5.818137in}{2.823603in}}{\pgfqpoint{5.826970in}{2.823603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925498in}{2.506826in}}%
\pgfpathcurveto{\pgfqpoint{5.934330in}{2.506826in}}{\pgfqpoint{5.942802in}{2.510335in}}{\pgfqpoint{5.949047in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{5.955293in}{2.522826in}}{\pgfqpoint{5.958802in}{2.531298in}}{\pgfqpoint{5.958802in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{5.958802in}{2.548963in}}{\pgfqpoint{5.955293in}{2.557435in}}{\pgfqpoint{5.949047in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{5.942802in}{2.569926in}}{\pgfqpoint{5.934330in}{2.573435in}}{\pgfqpoint{5.925498in}{2.573435in}}%
\pgfpathcurveto{\pgfqpoint{5.916665in}{2.573435in}}{\pgfqpoint{5.908193in}{2.569926in}}{\pgfqpoint{5.901948in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{5.895702in}{2.557435in}}{\pgfqpoint{5.892193in}{2.548963in}}{\pgfqpoint{5.892193in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{5.892193in}{2.531298in}}{\pgfqpoint{5.895702in}{2.522826in}}{\pgfqpoint{5.901948in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{5.908193in}{2.510335in}}{\pgfqpoint{5.916665in}{2.506826in}}{\pgfqpoint{5.925498in}{2.506826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024025in}{2.718011in}}%
\pgfpathcurveto{\pgfqpoint{6.032858in}{2.718011in}}{\pgfqpoint{6.041330in}{2.721520in}}{\pgfqpoint{6.047575in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{6.053821in}{2.734011in}}{\pgfqpoint{6.057330in}{2.742483in}}{\pgfqpoint{6.057330in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{6.057330in}{2.760147in}}{\pgfqpoint{6.053821in}{2.768619in}}{\pgfqpoint{6.047575in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{6.041330in}{2.781110in}}{\pgfqpoint{6.032858in}{2.784619in}}{\pgfqpoint{6.024025in}{2.784619in}}%
\pgfpathcurveto{\pgfqpoint{6.015193in}{2.784619in}}{\pgfqpoint{6.006721in}{2.781110in}}{\pgfqpoint{6.000476in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{5.994230in}{2.768619in}}{\pgfqpoint{5.990721in}{2.760147in}}{\pgfqpoint{5.990721in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{5.990721in}{2.742483in}}{\pgfqpoint{5.994230in}{2.734011in}}{\pgfqpoint{6.000476in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{6.006721in}{2.721520in}}{\pgfqpoint{6.015193in}{2.718011in}}{\pgfqpoint{6.024025in}{2.718011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122553in}{2.506826in}}%
\pgfpathcurveto{\pgfqpoint{6.131386in}{2.506826in}}{\pgfqpoint{6.139858in}{2.510335in}}{\pgfqpoint{6.146103in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{6.152348in}{2.522826in}}{\pgfqpoint{6.155858in}{2.531298in}}{\pgfqpoint{6.155858in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{6.155858in}{2.548963in}}{\pgfqpoint{6.152348in}{2.557435in}}{\pgfqpoint{6.146103in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{6.139858in}{2.569926in}}{\pgfqpoint{6.131386in}{2.573435in}}{\pgfqpoint{6.122553in}{2.573435in}}%
\pgfpathcurveto{\pgfqpoint{6.113721in}{2.573435in}}{\pgfqpoint{6.105249in}{2.569926in}}{\pgfqpoint{6.099003in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{6.092758in}{2.557435in}}{\pgfqpoint{6.089249in}{2.548963in}}{\pgfqpoint{6.089249in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{6.089249in}{2.531298in}}{\pgfqpoint{6.092758in}{2.522826in}}{\pgfqpoint{6.099003in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{6.105249in}{2.510335in}}{\pgfqpoint{6.113721in}{2.506826in}}{\pgfqpoint{6.122553in}{2.506826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221081in}{2.612418in}}%
\pgfpathcurveto{\pgfqpoint{6.229913in}{2.612418in}}{\pgfqpoint{6.238385in}{2.615928in}}{\pgfqpoint{6.244631in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{6.250876in}{2.628419in}}{\pgfqpoint{6.254385in}{2.636890in}}{\pgfqpoint{6.254385in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{6.254385in}{2.654555in}}{\pgfqpoint{6.250876in}{2.663027in}}{\pgfqpoint{6.244631in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{6.238385in}{2.675518in}}{\pgfqpoint{6.229913in}{2.679027in}}{\pgfqpoint{6.221081in}{2.679027in}}%
\pgfpathcurveto{\pgfqpoint{6.212249in}{2.679027in}}{\pgfqpoint{6.203777in}{2.675518in}}{\pgfqpoint{6.197531in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{6.191286in}{2.663027in}}{\pgfqpoint{6.187777in}{2.654555in}}{\pgfqpoint{6.187777in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{6.187777in}{2.636890in}}{\pgfqpoint{6.191286in}{2.628419in}}{\pgfqpoint{6.197531in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{6.203777in}{2.615928in}}{\pgfqpoint{6.212249in}{2.612418in}}{\pgfqpoint{6.221081in}{2.612418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319609in}{2.506826in}}%
\pgfpathcurveto{\pgfqpoint{6.328441in}{2.506826in}}{\pgfqpoint{6.336913in}{2.510335in}}{\pgfqpoint{6.343159in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{6.349404in}{2.522826in}}{\pgfqpoint{6.352913in}{2.531298in}}{\pgfqpoint{6.352913in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{6.352913in}{2.548963in}}{\pgfqpoint{6.349404in}{2.557435in}}{\pgfqpoint{6.343159in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{6.336913in}{2.569926in}}{\pgfqpoint{6.328441in}{2.573435in}}{\pgfqpoint{6.319609in}{2.573435in}}%
\pgfpathcurveto{\pgfqpoint{6.310776in}{2.573435in}}{\pgfqpoint{6.302305in}{2.569926in}}{\pgfqpoint{6.296059in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{6.289814in}{2.557435in}}{\pgfqpoint{6.286304in}{2.548963in}}{\pgfqpoint{6.286304in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{6.286304in}{2.531298in}}{\pgfqpoint{6.289814in}{2.522826in}}{\pgfqpoint{6.296059in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{6.302305in}{2.510335in}}{\pgfqpoint{6.310776in}{2.506826in}}{\pgfqpoint{6.319609in}{2.506826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418137in}{2.929195in}}%
\pgfpathcurveto{\pgfqpoint{6.426969in}{2.929195in}}{\pgfqpoint{6.435441in}{2.932704in}}{\pgfqpoint{6.441686in}{2.938950in}}%
\pgfpathcurveto{\pgfqpoint{6.447932in}{2.945195in}}{\pgfqpoint{6.451441in}{2.953667in}}{\pgfqpoint{6.451441in}{2.962499in}}%
\pgfpathcurveto{\pgfqpoint{6.451441in}{2.971332in}}{\pgfqpoint{6.447932in}{2.979804in}}{\pgfqpoint{6.441686in}{2.986049in}}%
\pgfpathcurveto{\pgfqpoint{6.435441in}{2.992295in}}{\pgfqpoint{6.426969in}{2.995804in}}{\pgfqpoint{6.418137in}{2.995804in}}%
\pgfpathcurveto{\pgfqpoint{6.409304in}{2.995804in}}{\pgfqpoint{6.400832in}{2.992295in}}{\pgfqpoint{6.394587in}{2.986049in}}%
\pgfpathcurveto{\pgfqpoint{6.388341in}{2.979804in}}{\pgfqpoint{6.384832in}{2.971332in}}{\pgfqpoint{6.384832in}{2.962499in}}%
\pgfpathcurveto{\pgfqpoint{6.384832in}{2.953667in}}{\pgfqpoint{6.388341in}{2.945195in}}{\pgfqpoint{6.394587in}{2.938950in}}%
\pgfpathcurveto{\pgfqpoint{6.400832in}{2.932704in}}{\pgfqpoint{6.409304in}{2.929195in}}{\pgfqpoint{6.418137in}{2.929195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516665in}{2.401234in}}%
\pgfpathcurveto{\pgfqpoint{6.525497in}{2.401234in}}{\pgfqpoint{6.533969in}{2.404743in}}{\pgfqpoint{6.540214in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{6.546460in}{2.417234in}}{\pgfqpoint{6.549969in}{2.425706in}}{\pgfqpoint{6.549969in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{6.549969in}{2.443371in}}{\pgfqpoint{6.546460in}{2.451843in}}{\pgfqpoint{6.540214in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{6.533969in}{2.464334in}}{\pgfqpoint{6.525497in}{2.467843in}}{\pgfqpoint{6.516665in}{2.467843in}}%
\pgfpathcurveto{\pgfqpoint{6.507832in}{2.467843in}}{\pgfqpoint{6.499360in}{2.464334in}}{\pgfqpoint{6.493115in}{2.458088in}}%
\pgfpathcurveto{\pgfqpoint{6.486869in}{2.451843in}}{\pgfqpoint{6.483360in}{2.443371in}}{\pgfqpoint{6.483360in}{2.434538in}}%
\pgfpathcurveto{\pgfqpoint{6.483360in}{2.425706in}}{\pgfqpoint{6.486869in}{2.417234in}}{\pgfqpoint{6.493115in}{2.410989in}}%
\pgfpathcurveto{\pgfqpoint{6.499360in}{2.404743in}}{\pgfqpoint{6.507832in}{2.401234in}}{\pgfqpoint{6.516665in}{2.401234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615192in}{2.718011in}}%
\pgfpathcurveto{\pgfqpoint{6.624025in}{2.718011in}}{\pgfqpoint{6.632497in}{2.721520in}}{\pgfqpoint{6.638742in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{6.644988in}{2.734011in}}{\pgfqpoint{6.648497in}{2.742483in}}{\pgfqpoint{6.648497in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{6.648497in}{2.760147in}}{\pgfqpoint{6.644988in}{2.768619in}}{\pgfqpoint{6.638742in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{6.632497in}{2.781110in}}{\pgfqpoint{6.624025in}{2.784619in}}{\pgfqpoint{6.615192in}{2.784619in}}%
\pgfpathcurveto{\pgfqpoint{6.606360in}{2.784619in}}{\pgfqpoint{6.597888in}{2.781110in}}{\pgfqpoint{6.591643in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{6.585397in}{2.768619in}}{\pgfqpoint{6.581888in}{2.760147in}}{\pgfqpoint{6.581888in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{6.581888in}{2.742483in}}{\pgfqpoint{6.585397in}{2.734011in}}{\pgfqpoint{6.591643in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{6.597888in}{2.721520in}}{\pgfqpoint{6.606360in}{2.718011in}}{\pgfqpoint{6.615192in}{2.718011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713720in}{2.612418in}}%
\pgfpathcurveto{\pgfqpoint{6.722553in}{2.612418in}}{\pgfqpoint{6.731024in}{2.615928in}}{\pgfqpoint{6.737270in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{6.743515in}{2.628419in}}{\pgfqpoint{6.747025in}{2.636890in}}{\pgfqpoint{6.747025in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{6.747025in}{2.654555in}}{\pgfqpoint{6.743515in}{2.663027in}}{\pgfqpoint{6.737270in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{6.731024in}{2.675518in}}{\pgfqpoint{6.722553in}{2.679027in}}{\pgfqpoint{6.713720in}{2.679027in}}%
\pgfpathcurveto{\pgfqpoint{6.704888in}{2.679027in}}{\pgfqpoint{6.696416in}{2.675518in}}{\pgfqpoint{6.690170in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{6.683925in}{2.663027in}}{\pgfqpoint{6.680416in}{2.654555in}}{\pgfqpoint{6.680416in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{6.680416in}{2.636890in}}{\pgfqpoint{6.683925in}{2.628419in}}{\pgfqpoint{6.690170in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{6.696416in}{2.615928in}}{\pgfqpoint{6.704888in}{2.612418in}}{\pgfqpoint{6.713720in}{2.612418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.812248in}{2.718011in}}%
\pgfpathcurveto{\pgfqpoint{6.821080in}{2.718011in}}{\pgfqpoint{6.829552in}{2.721520in}}{\pgfqpoint{6.835798in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{6.842043in}{2.734011in}}{\pgfqpoint{6.845552in}{2.742483in}}{\pgfqpoint{6.845552in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{6.845552in}{2.760147in}}{\pgfqpoint{6.842043in}{2.768619in}}{\pgfqpoint{6.835798in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{6.829552in}{2.781110in}}{\pgfqpoint{6.821080in}{2.784619in}}{\pgfqpoint{6.812248in}{2.784619in}}%
\pgfpathcurveto{\pgfqpoint{6.803416in}{2.784619in}}{\pgfqpoint{6.794944in}{2.781110in}}{\pgfqpoint{6.788698in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{6.782453in}{2.768619in}}{\pgfqpoint{6.778944in}{2.760147in}}{\pgfqpoint{6.778944in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{6.778944in}{2.742483in}}{\pgfqpoint{6.782453in}{2.734011in}}{\pgfqpoint{6.788698in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{6.794944in}{2.721520in}}{\pgfqpoint{6.803416in}{2.718011in}}{\pgfqpoint{6.812248in}{2.718011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910776in}{2.506826in}}%
\pgfpathcurveto{\pgfqpoint{6.919608in}{2.506826in}}{\pgfqpoint{6.928080in}{2.510335in}}{\pgfqpoint{6.934326in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{6.940571in}{2.522826in}}{\pgfqpoint{6.944080in}{2.531298in}}{\pgfqpoint{6.944080in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{6.944080in}{2.548963in}}{\pgfqpoint{6.940571in}{2.557435in}}{\pgfqpoint{6.934326in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{6.928080in}{2.569926in}}{\pgfqpoint{6.919608in}{2.573435in}}{\pgfqpoint{6.910776in}{2.573435in}}%
\pgfpathcurveto{\pgfqpoint{6.901943in}{2.573435in}}{\pgfqpoint{6.893472in}{2.569926in}}{\pgfqpoint{6.887226in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{6.880981in}{2.557435in}}{\pgfqpoint{6.877471in}{2.548963in}}{\pgfqpoint{6.877471in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{6.877471in}{2.531298in}}{\pgfqpoint{6.880981in}{2.522826in}}{\pgfqpoint{6.887226in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{6.893472in}{2.510335in}}{\pgfqpoint{6.901943in}{2.506826in}}{\pgfqpoint{6.910776in}{2.506826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009304in}{2.929195in}}%
\pgfpathcurveto{\pgfqpoint{7.018136in}{2.929195in}}{\pgfqpoint{7.026608in}{2.932704in}}{\pgfqpoint{7.032853in}{2.938950in}}%
\pgfpathcurveto{\pgfqpoint{7.039099in}{2.945195in}}{\pgfqpoint{7.042608in}{2.953667in}}{\pgfqpoint{7.042608in}{2.962499in}}%
\pgfpathcurveto{\pgfqpoint{7.042608in}{2.971332in}}{\pgfqpoint{7.039099in}{2.979804in}}{\pgfqpoint{7.032853in}{2.986049in}}%
\pgfpathcurveto{\pgfqpoint{7.026608in}{2.992295in}}{\pgfqpoint{7.018136in}{2.995804in}}{\pgfqpoint{7.009304in}{2.995804in}}%
\pgfpathcurveto{\pgfqpoint{7.000471in}{2.995804in}}{\pgfqpoint{6.991999in}{2.992295in}}{\pgfqpoint{6.985754in}{2.986049in}}%
\pgfpathcurveto{\pgfqpoint{6.979508in}{2.979804in}}{\pgfqpoint{6.975999in}{2.971332in}}{\pgfqpoint{6.975999in}{2.962499in}}%
\pgfpathcurveto{\pgfqpoint{6.975999in}{2.953667in}}{\pgfqpoint{6.979508in}{2.945195in}}{\pgfqpoint{6.985754in}{2.938950in}}%
\pgfpathcurveto{\pgfqpoint{6.991999in}{2.932704in}}{\pgfqpoint{7.000471in}{2.929195in}}{\pgfqpoint{7.009304in}{2.929195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107831in}{2.506826in}}%
\pgfpathcurveto{\pgfqpoint{7.116664in}{2.506826in}}{\pgfqpoint{7.125136in}{2.510335in}}{\pgfqpoint{7.131381in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{7.137627in}{2.522826in}}{\pgfqpoint{7.141136in}{2.531298in}}{\pgfqpoint{7.141136in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{7.141136in}{2.548963in}}{\pgfqpoint{7.137627in}{2.557435in}}{\pgfqpoint{7.131381in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{7.125136in}{2.569926in}}{\pgfqpoint{7.116664in}{2.573435in}}{\pgfqpoint{7.107831in}{2.573435in}}%
\pgfpathcurveto{\pgfqpoint{7.098999in}{2.573435in}}{\pgfqpoint{7.090527in}{2.569926in}}{\pgfqpoint{7.084282in}{2.563680in}}%
\pgfpathcurveto{\pgfqpoint{7.078036in}{2.557435in}}{\pgfqpoint{7.074527in}{2.548963in}}{\pgfqpoint{7.074527in}{2.540131in}}%
\pgfpathcurveto{\pgfqpoint{7.074527in}{2.531298in}}{\pgfqpoint{7.078036in}{2.522826in}}{\pgfqpoint{7.084282in}{2.516581in}}%
\pgfpathcurveto{\pgfqpoint{7.090527in}{2.510335in}}{\pgfqpoint{7.098999in}{2.506826in}}{\pgfqpoint{7.107831in}{2.506826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206359in}{2.718011in}}%
\pgfpathcurveto{\pgfqpoint{7.215192in}{2.718011in}}{\pgfqpoint{7.223664in}{2.721520in}}{\pgfqpoint{7.229909in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{7.236155in}{2.734011in}}{\pgfqpoint{7.239664in}{2.742483in}}{\pgfqpoint{7.239664in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{7.239664in}{2.760147in}}{\pgfqpoint{7.236155in}{2.768619in}}{\pgfqpoint{7.229909in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{7.223664in}{2.781110in}}{\pgfqpoint{7.215192in}{2.784619in}}{\pgfqpoint{7.206359in}{2.784619in}}%
\pgfpathcurveto{\pgfqpoint{7.197527in}{2.784619in}}{\pgfqpoint{7.189055in}{2.781110in}}{\pgfqpoint{7.182810in}{2.774865in}}%
\pgfpathcurveto{\pgfqpoint{7.176564in}{2.768619in}}{\pgfqpoint{7.173055in}{2.760147in}}{\pgfqpoint{7.173055in}{2.751315in}}%
\pgfpathcurveto{\pgfqpoint{7.173055in}{2.742483in}}{\pgfqpoint{7.176564in}{2.734011in}}{\pgfqpoint{7.182810in}{2.727765in}}%
\pgfpathcurveto{\pgfqpoint{7.189055in}{2.721520in}}{\pgfqpoint{7.197527in}{2.718011in}}{\pgfqpoint{7.206359in}{2.718011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.304887in}{2.612418in}}%
\pgfpathcurveto{\pgfqpoint{7.313720in}{2.612418in}}{\pgfqpoint{7.322191in}{2.615928in}}{\pgfqpoint{7.328437in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{7.334682in}{2.628419in}}{\pgfqpoint{7.338192in}{2.636890in}}{\pgfqpoint{7.338192in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{7.338192in}{2.654555in}}{\pgfqpoint{7.334682in}{2.663027in}}{\pgfqpoint{7.328437in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{7.322191in}{2.675518in}}{\pgfqpoint{7.313720in}{2.679027in}}{\pgfqpoint{7.304887in}{2.679027in}}%
\pgfpathcurveto{\pgfqpoint{7.296055in}{2.679027in}}{\pgfqpoint{7.287583in}{2.675518in}}{\pgfqpoint{7.281337in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{7.275092in}{2.663027in}}{\pgfqpoint{7.271583in}{2.654555in}}{\pgfqpoint{7.271583in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{7.271583in}{2.636890in}}{\pgfqpoint{7.275092in}{2.628419in}}{\pgfqpoint{7.281337in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{7.287583in}{2.615928in}}{\pgfqpoint{7.296055in}{2.612418in}}{\pgfqpoint{7.304887in}{2.612418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403415in}{2.823603in}}%
\pgfpathcurveto{\pgfqpoint{7.412247in}{2.823603in}}{\pgfqpoint{7.420719in}{2.827112in}}{\pgfqpoint{7.426965in}{2.833357in}}%
\pgfpathcurveto{\pgfqpoint{7.433210in}{2.839603in}}{\pgfqpoint{7.436719in}{2.848075in}}{\pgfqpoint{7.436719in}{2.856907in}}%
\pgfpathcurveto{\pgfqpoint{7.436719in}{2.865740in}}{\pgfqpoint{7.433210in}{2.874212in}}{\pgfqpoint{7.426965in}{2.880457in}}%
\pgfpathcurveto{\pgfqpoint{7.420719in}{2.886702in}}{\pgfqpoint{7.412247in}{2.890212in}}{\pgfqpoint{7.403415in}{2.890212in}}%
\pgfpathcurveto{\pgfqpoint{7.394583in}{2.890212in}}{\pgfqpoint{7.386111in}{2.886702in}}{\pgfqpoint{7.379865in}{2.880457in}}%
\pgfpathcurveto{\pgfqpoint{7.373620in}{2.874212in}}{\pgfqpoint{7.370111in}{2.865740in}}{\pgfqpoint{7.370111in}{2.856907in}}%
\pgfpathcurveto{\pgfqpoint{7.370111in}{2.848075in}}{\pgfqpoint{7.373620in}{2.839603in}}{\pgfqpoint{7.379865in}{2.833357in}}%
\pgfpathcurveto{\pgfqpoint{7.386111in}{2.827112in}}{\pgfqpoint{7.394583in}{2.823603in}}{\pgfqpoint{7.403415in}{2.823603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501943in}{2.612418in}}%
\pgfpathcurveto{\pgfqpoint{7.510775in}{2.612418in}}{\pgfqpoint{7.519247in}{2.615928in}}{\pgfqpoint{7.525493in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{7.531738in}{2.628419in}}{\pgfqpoint{7.535247in}{2.636890in}}{\pgfqpoint{7.535247in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{7.535247in}{2.654555in}}{\pgfqpoint{7.531738in}{2.663027in}}{\pgfqpoint{7.525493in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{7.519247in}{2.675518in}}{\pgfqpoint{7.510775in}{2.679027in}}{\pgfqpoint{7.501943in}{2.679027in}}%
\pgfpathcurveto{\pgfqpoint{7.493110in}{2.679027in}}{\pgfqpoint{7.484639in}{2.675518in}}{\pgfqpoint{7.478393in}{2.669273in}}%
\pgfpathcurveto{\pgfqpoint{7.472148in}{2.663027in}}{\pgfqpoint{7.468638in}{2.654555in}}{\pgfqpoint{7.468638in}{2.645723in}}%
\pgfpathcurveto{\pgfqpoint{7.468638in}{2.636890in}}{\pgfqpoint{7.472148in}{2.628419in}}{\pgfqpoint{7.478393in}{2.622173in}}%
\pgfpathcurveto{\pgfqpoint{7.484639in}{2.615928in}}{\pgfqpoint{7.493110in}{2.612418in}}{\pgfqpoint{7.501943in}{2.612418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364587in}{0.470524in}}{\pgfqpoint{7.377764in}{3.294476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600471in}{2.929195in}}%
\pgfpathcurveto{\pgfqpoint{7.609303in}{2.929195in}}{\pgfqpoint{7.617775in}{2.932704in}}{\pgfqpoint{7.624020in}{2.938950in}}%
\pgfpathcurveto{\pgfqpoint{7.630266in}{2.945195in}}{\pgfqpoint{7.633775in}{2.953667in}}{\pgfqpoint{7.633775in}{2.962499in}}%
\pgfpathcurveto{\pgfqpoint{7.633775in}{2.971332in}}{\pgfqpoint{7.630266in}{2.979804in}}{\pgfqpoint{7.624020in}{2.986049in}}%
\pgfpathcurveto{\pgfqpoint{7.617775in}{2.992295in}}{\pgfqpoint{7.609303in}{2.995804in}}{\pgfqpoint{7.600471in}{2.995804in}}%
\pgfpathcurveto{\pgfqpoint{7.591638in}{2.995804in}}{\pgfqpoint{7.583166in}{2.992295in}}{\pgfqpoint{7.576921in}{2.986049in}}%
\pgfpathcurveto{\pgfqpoint{7.570675in}{2.979804in}}{\pgfqpoint{7.567166in}{2.971332in}}{\pgfqpoint{7.567166in}{2.962499in}}%
\pgfpathcurveto{\pgfqpoint{7.567166in}{2.953667in}}{\pgfqpoint{7.570675in}{2.945195in}}{\pgfqpoint{7.576921in}{2.938950in}}%
\pgfpathcurveto{\pgfqpoint{7.583166in}{2.932704in}}{\pgfqpoint{7.591638in}{2.929195in}}{\pgfqpoint{7.600471in}{2.929195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.506467in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491745in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.491745in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477024in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.477024in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462302in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.462302in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447580in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.447580in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432858in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.432858in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.418137in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.418137in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.403415in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.403415in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703523in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900578in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097634in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294690in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688801in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885857in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082912in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279968in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674079in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871135in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068191in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265246in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659358in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856413in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053469in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250525in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644636in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841691in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038747in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235803in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629914in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826970in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024025in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.221081in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615192in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812248in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009304in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.206359in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.600471in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{0.533879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.188365in,y=0.481118in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{1.061840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=1.009079in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{1.589801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.188365in,y=1.537040in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{2.117762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=2.065000in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{2.645723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.188365in,y=2.592961in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{3.173684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=3.120922in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{3.701645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.320880in,y=3.648883in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{0.639471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{0.745064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{0.850656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{0.956248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{1.167432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{1.273024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{1.378617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{1.484209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{1.695393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{1.800985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{1.906578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{2.012170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{2.223354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{2.328946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{2.434538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{2.540131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{2.751315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{2.856907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{2.962499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{3.068092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{3.279276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{3.384868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{3.490460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506467in}{3.596053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506467in}{0.470524in}}%
\pgfpathlineto{\pgfqpoint{0.506467in}{3.765000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364587in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{7.742351in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> percent_relatively_prime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.875651in}{3.892196in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.875651in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.875651in}{3.892196in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.892196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274522in}{0.265457in}}%
\pgfpathlineto{\pgfqpoint{7.740651in}{0.265457in}}%
\pgfpathlineto{\pgfqpoint{7.740651in}{3.757196in}}%
\pgfpathlineto{\pgfqpoint{0.274522in}{3.757196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{0.426934in}{3.656743in}}{\pgfqpoint{0.435406in}{3.660252in}}{\pgfqpoint{0.441651in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{0.447897in}{3.672743in}}{\pgfqpoint{0.451406in}{3.681215in}}{\pgfqpoint{0.451406in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{0.451406in}{3.698880in}}{\pgfqpoint{0.447897in}{3.707352in}}{\pgfqpoint{0.441651in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{0.435406in}{3.719843in}}{\pgfqpoint{0.426934in}{3.723352in}}{\pgfqpoint{0.418102in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{0.409269in}{3.723352in}}{\pgfqpoint{0.400797in}{3.719843in}}{\pgfqpoint{0.394552in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{0.388306in}{3.707352in}}{\pgfqpoint{0.384797in}{3.698880in}}{\pgfqpoint{0.384797in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{0.384797in}{3.681215in}}{\pgfqpoint{0.388306in}{3.672743in}}{\pgfqpoint{0.394552in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{0.400797in}{3.660252in}}{\pgfqpoint{0.409269in}{3.656743in}}{\pgfqpoint{0.418102in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517810in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{0.526642in}{3.656743in}}{\pgfqpoint{0.535114in}{3.660252in}}{\pgfqpoint{0.541359in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{0.547605in}{3.672743in}}{\pgfqpoint{0.551114in}{3.681215in}}{\pgfqpoint{0.551114in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{0.551114in}{3.698880in}}{\pgfqpoint{0.547605in}{3.707352in}}{\pgfqpoint{0.541359in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{0.535114in}{3.719843in}}{\pgfqpoint{0.526642in}{3.723352in}}{\pgfqpoint{0.517810in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{0.508977in}{3.723352in}}{\pgfqpoint{0.500505in}{3.719843in}}{\pgfqpoint{0.494260in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{0.488014in}{3.707352in}}{\pgfqpoint{0.484505in}{3.698880in}}{\pgfqpoint{0.484505in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{0.484505in}{3.681215in}}{\pgfqpoint{0.488014in}{3.672743in}}{\pgfqpoint{0.494260in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{0.500505in}{3.660252in}}{\pgfqpoint{0.508977in}{3.656743in}}{\pgfqpoint{0.517810in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617518in}{2.538366in}}%
\pgfpathcurveto{\pgfqpoint{0.626350in}{2.538366in}}{\pgfqpoint{0.634822in}{2.541875in}}{\pgfqpoint{0.641067in}{2.548120in}}%
\pgfpathcurveto{\pgfqpoint{0.647313in}{2.554366in}}{\pgfqpoint{0.650822in}{2.562837in}}{\pgfqpoint{0.650822in}{2.571670in}}%
\pgfpathcurveto{\pgfqpoint{0.650822in}{2.580502in}}{\pgfqpoint{0.647313in}{2.588974in}}{\pgfqpoint{0.641067in}{2.595220in}}%
\pgfpathcurveto{\pgfqpoint{0.634822in}{2.601465in}}{\pgfqpoint{0.626350in}{2.604974in}}{\pgfqpoint{0.617518in}{2.604974in}}%
\pgfpathcurveto{\pgfqpoint{0.608685in}{2.604974in}}{\pgfqpoint{0.600213in}{2.601465in}}{\pgfqpoint{0.593968in}{2.595220in}}%
\pgfpathcurveto{\pgfqpoint{0.587722in}{2.588974in}}{\pgfqpoint{0.584213in}{2.580502in}}{\pgfqpoint{0.584213in}{2.571670in}}%
\pgfpathcurveto{\pgfqpoint{0.584213in}{2.562837in}}{\pgfqpoint{0.587722in}{2.554366in}}{\pgfqpoint{0.593968in}{2.548120in}}%
\pgfpathcurveto{\pgfqpoint{0.600213in}{2.541875in}}{\pgfqpoint{0.608685in}{2.538366in}}{\pgfqpoint{0.617518in}{2.538366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717225in}{2.984405in}}%
\pgfpathcurveto{\pgfqpoint{0.726058in}{2.984405in}}{\pgfqpoint{0.734530in}{2.987914in}}{\pgfqpoint{0.740775in}{2.994159in}}%
\pgfpathcurveto{\pgfqpoint{0.747021in}{3.000405in}}{\pgfqpoint{0.750530in}{3.008877in}}{\pgfqpoint{0.750530in}{3.017709in}}%
\pgfpathcurveto{\pgfqpoint{0.750530in}{3.026542in}}{\pgfqpoint{0.747021in}{3.035013in}}{\pgfqpoint{0.740775in}{3.041259in}}%
\pgfpathcurveto{\pgfqpoint{0.734530in}{3.047504in}}{\pgfqpoint{0.726058in}{3.051013in}}{\pgfqpoint{0.717225in}{3.051013in}}%
\pgfpathcurveto{\pgfqpoint{0.708393in}{3.051013in}}{\pgfqpoint{0.699921in}{3.047504in}}{\pgfqpoint{0.693676in}{3.041259in}}%
\pgfpathcurveto{\pgfqpoint{0.687430in}{3.035013in}}{\pgfqpoint{0.683921in}{3.026542in}}{\pgfqpoint{0.683921in}{3.017709in}}%
\pgfpathcurveto{\pgfqpoint{0.683921in}{3.008877in}}{\pgfqpoint{0.687430in}{3.000405in}}{\pgfqpoint{0.693676in}{2.994159in}}%
\pgfpathcurveto{\pgfqpoint{0.699921in}{2.987914in}}{\pgfqpoint{0.708393in}{2.984405in}}{\pgfqpoint{0.717225in}{2.984405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816933in}{1.738119in}}%
\pgfpathcurveto{\pgfqpoint{0.825766in}{1.738119in}}{\pgfqpoint{0.834238in}{1.741628in}}{\pgfqpoint{0.840483in}{1.747873in}}%
\pgfpathcurveto{\pgfqpoint{0.846729in}{1.754119in}}{\pgfqpoint{0.850238in}{1.762591in}}{\pgfqpoint{0.850238in}{1.771423in}}%
\pgfpathcurveto{\pgfqpoint{0.850238in}{1.780256in}}{\pgfqpoint{0.846729in}{1.788727in}}{\pgfqpoint{0.840483in}{1.794973in}}%
\pgfpathcurveto{\pgfqpoint{0.834238in}{1.801218in}}{\pgfqpoint{0.825766in}{1.804728in}}{\pgfqpoint{0.816933in}{1.804728in}}%
\pgfpathcurveto{\pgfqpoint{0.808101in}{1.804728in}}{\pgfqpoint{0.799629in}{1.801218in}}{\pgfqpoint{0.793384in}{1.794973in}}%
\pgfpathcurveto{\pgfqpoint{0.787138in}{1.788727in}}{\pgfqpoint{0.783629in}{1.780256in}}{\pgfqpoint{0.783629in}{1.771423in}}%
\pgfpathcurveto{\pgfqpoint{0.783629in}{1.762591in}}{\pgfqpoint{0.787138in}{1.754119in}}{\pgfqpoint{0.793384in}{1.747873in}}%
\pgfpathcurveto{\pgfqpoint{0.799629in}{1.741628in}}{\pgfqpoint{0.808101in}{1.738119in}}{\pgfqpoint{0.816933in}{1.738119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916641in}{3.351731in}}%
\pgfpathcurveto{\pgfqpoint{0.925474in}{3.351731in}}{\pgfqpoint{0.933946in}{3.355240in}}{\pgfqpoint{0.940191in}{3.361486in}}%
\pgfpathcurveto{\pgfqpoint{0.946436in}{3.367731in}}{\pgfqpoint{0.949946in}{3.376203in}}{\pgfqpoint{0.949946in}{3.385035in}}%
\pgfpathcurveto{\pgfqpoint{0.949946in}{3.393868in}}{\pgfqpoint{0.946436in}{3.402340in}}{\pgfqpoint{0.940191in}{3.408585in}}%
\pgfpathcurveto{\pgfqpoint{0.933946in}{3.414831in}}{\pgfqpoint{0.925474in}{3.418340in}}{\pgfqpoint{0.916641in}{3.418340in}}%
\pgfpathcurveto{\pgfqpoint{0.907809in}{3.418340in}}{\pgfqpoint{0.899337in}{3.414831in}}{\pgfqpoint{0.893092in}{3.408585in}}%
\pgfpathcurveto{\pgfqpoint{0.886846in}{3.402340in}}{\pgfqpoint{0.883337in}{3.393868in}}{\pgfqpoint{0.883337in}{3.385035in}}%
\pgfpathcurveto{\pgfqpoint{0.883337in}{3.376203in}}{\pgfqpoint{0.886846in}{3.367731in}}{\pgfqpoint{0.893092in}{3.361486in}}%
\pgfpathcurveto{\pgfqpoint{0.899337in}{3.355240in}}{\pgfqpoint{0.907809in}{3.351731in}}{\pgfqpoint{0.916641in}{3.351731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016349in}{0.969849in}}%
\pgfpathcurveto{\pgfqpoint{1.025182in}{0.969849in}}{\pgfqpoint{1.033653in}{0.973358in}}{\pgfqpoint{1.039899in}{0.979604in}}%
\pgfpathcurveto{\pgfqpoint{1.046144in}{0.985849in}}{\pgfqpoint{1.049654in}{0.994321in}}{\pgfqpoint{1.049654in}{1.003154in}}%
\pgfpathcurveto{\pgfqpoint{1.049654in}{1.011986in}}{\pgfqpoint{1.046144in}{1.020458in}}{\pgfqpoint{1.039899in}{1.026703in}}%
\pgfpathcurveto{\pgfqpoint{1.033653in}{1.032949in}}{\pgfqpoint{1.025182in}{1.036458in}}{\pgfqpoint{1.016349in}{1.036458in}}%
\pgfpathcurveto{\pgfqpoint{1.007517in}{1.036458in}}{\pgfqpoint{0.999045in}{1.032949in}}{\pgfqpoint{0.992799in}{1.026703in}}%
\pgfpathcurveto{\pgfqpoint{0.986554in}{1.020458in}}{\pgfqpoint{0.983045in}{1.011986in}}{\pgfqpoint{0.983045in}{1.003154in}}%
\pgfpathcurveto{\pgfqpoint{0.983045in}{0.994321in}}{\pgfqpoint{0.986554in}{0.985849in}}{\pgfqpoint{0.992799in}{0.979604in}}%
\pgfpathcurveto{\pgfqpoint{0.999045in}{0.973358in}}{\pgfqpoint{1.007517in}{0.969849in}}{\pgfqpoint{1.016349in}{0.969849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116057in}{3.502597in}}%
\pgfpathcurveto{\pgfqpoint{1.124890in}{3.502597in}}{\pgfqpoint{1.133361in}{3.506106in}}{\pgfqpoint{1.139607in}{3.512352in}}%
\pgfpathcurveto{\pgfqpoint{1.145852in}{3.518597in}}{\pgfqpoint{1.149361in}{3.527069in}}{\pgfqpoint{1.149361in}{3.535902in}}%
\pgfpathcurveto{\pgfqpoint{1.149361in}{3.544734in}}{\pgfqpoint{1.145852in}{3.553206in}}{\pgfqpoint{1.139607in}{3.559451in}}%
\pgfpathcurveto{\pgfqpoint{1.133361in}{3.565697in}}{\pgfqpoint{1.124890in}{3.569206in}}{\pgfqpoint{1.116057in}{3.569206in}}%
\pgfpathcurveto{\pgfqpoint{1.107225in}{3.569206in}}{\pgfqpoint{1.098753in}{3.565697in}}{\pgfqpoint{1.092507in}{3.559451in}}%
\pgfpathcurveto{\pgfqpoint{1.086262in}{3.553206in}}{\pgfqpoint{1.082753in}{3.544734in}}{\pgfqpoint{1.082753in}{3.535902in}}%
\pgfpathcurveto{\pgfqpoint{1.082753in}{3.527069in}}{\pgfqpoint{1.086262in}{3.518597in}}{\pgfqpoint{1.092507in}{3.512352in}}%
\pgfpathcurveto{\pgfqpoint{1.098753in}{3.506106in}}{\pgfqpoint{1.107225in}{3.502597in}}{\pgfqpoint{1.116057in}{3.502597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215765in}{1.193689in}}%
\pgfpathcurveto{\pgfqpoint{1.224597in}{1.193689in}}{\pgfqpoint{1.233069in}{1.197198in}}{\pgfqpoint{1.239315in}{1.203443in}}%
\pgfpathcurveto{\pgfqpoint{1.245560in}{1.209689in}}{\pgfqpoint{1.249069in}{1.218161in}}{\pgfqpoint{1.249069in}{1.226993in}}%
\pgfpathcurveto{\pgfqpoint{1.249069in}{1.235825in}}{\pgfqpoint{1.245560in}{1.244297in}}{\pgfqpoint{1.239315in}{1.250543in}}%
\pgfpathcurveto{\pgfqpoint{1.233069in}{1.256788in}}{\pgfqpoint{1.224597in}{1.260297in}}{\pgfqpoint{1.215765in}{1.260297in}}%
\pgfpathcurveto{\pgfqpoint{1.206933in}{1.260297in}}{\pgfqpoint{1.198461in}{1.256788in}}{\pgfqpoint{1.192215in}{1.250543in}}%
\pgfpathcurveto{\pgfqpoint{1.185970in}{1.244297in}}{\pgfqpoint{1.182461in}{1.235825in}}{\pgfqpoint{1.182461in}{1.226993in}}%
\pgfpathcurveto{\pgfqpoint{1.182461in}{1.218161in}}{\pgfqpoint{1.185970in}{1.209689in}}{\pgfqpoint{1.192215in}{1.203443in}}%
\pgfpathcurveto{\pgfqpoint{1.198461in}{1.197198in}}{\pgfqpoint{1.206933in}{1.193689in}}{\pgfqpoint{1.215765in}{1.193689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315473in}{2.056250in}}%
\pgfpathcurveto{\pgfqpoint{1.324305in}{2.056250in}}{\pgfqpoint{1.332777in}{2.059759in}}{\pgfqpoint{1.339023in}{2.066004in}}%
\pgfpathcurveto{\pgfqpoint{1.345268in}{2.072250in}}{\pgfqpoint{1.348777in}{2.080722in}}{\pgfqpoint{1.348777in}{2.089554in}}%
\pgfpathcurveto{\pgfqpoint{1.348777in}{2.098386in}}{\pgfqpoint{1.345268in}{2.106858in}}{\pgfqpoint{1.339023in}{2.113104in}}%
\pgfpathcurveto{\pgfqpoint{1.332777in}{2.119349in}}{\pgfqpoint{1.324305in}{2.122858in}}{\pgfqpoint{1.315473in}{2.122858in}}%
\pgfpathcurveto{\pgfqpoint{1.306641in}{2.122858in}}{\pgfqpoint{1.298169in}{2.119349in}}{\pgfqpoint{1.291923in}{2.113104in}}%
\pgfpathcurveto{\pgfqpoint{1.285678in}{2.106858in}}{\pgfqpoint{1.282169in}{2.098386in}}{\pgfqpoint{1.282169in}{2.089554in}}%
\pgfpathcurveto{\pgfqpoint{1.282169in}{2.080722in}}{\pgfqpoint{1.285678in}{2.072250in}}{\pgfqpoint{1.291923in}{2.066004in}}%
\pgfpathcurveto{\pgfqpoint{1.298169in}{2.059759in}}{\pgfqpoint{1.306641in}{2.056250in}}{\pgfqpoint{1.315473in}{2.056250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415181in}{0.777987in}}%
\pgfpathcurveto{\pgfqpoint{1.424013in}{0.777987in}}{\pgfqpoint{1.432485in}{0.781496in}}{\pgfqpoint{1.438731in}{0.787741in}}%
\pgfpathcurveto{\pgfqpoint{1.444976in}{0.793987in}}{\pgfqpoint{1.448485in}{0.802459in}}{\pgfqpoint{1.448485in}{0.811291in}}%
\pgfpathcurveto{\pgfqpoint{1.448485in}{0.820124in}}{\pgfqpoint{1.444976in}{0.828595in}}{\pgfqpoint{1.438731in}{0.834841in}}%
\pgfpathcurveto{\pgfqpoint{1.432485in}{0.841086in}}{\pgfqpoint{1.424013in}{0.844595in}}{\pgfqpoint{1.415181in}{0.844595in}}%
\pgfpathcurveto{\pgfqpoint{1.406348in}{0.844595in}}{\pgfqpoint{1.397877in}{0.841086in}}{\pgfqpoint{1.391631in}{0.834841in}}%
\pgfpathcurveto{\pgfqpoint{1.385386in}{0.828595in}}{\pgfqpoint{1.381876in}{0.820124in}}{\pgfqpoint{1.381876in}{0.811291in}}%
\pgfpathcurveto{\pgfqpoint{1.381876in}{0.802459in}}{\pgfqpoint{1.385386in}{0.793987in}}{\pgfqpoint{1.391631in}{0.787741in}}%
\pgfpathcurveto{\pgfqpoint{1.397877in}{0.781496in}}{\pgfqpoint{1.406348in}{0.777987in}}{\pgfqpoint{1.415181in}{0.777987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514889in}{3.614107in}}%
\pgfpathcurveto{\pgfqpoint{1.523721in}{3.614107in}}{\pgfqpoint{1.532193in}{3.617616in}}{\pgfqpoint{1.538439in}{3.623862in}}%
\pgfpathcurveto{\pgfqpoint{1.544684in}{3.630107in}}{\pgfqpoint{1.548193in}{3.638579in}}{\pgfqpoint{1.548193in}{3.647411in}}%
\pgfpathcurveto{\pgfqpoint{1.548193in}{3.656244in}}{\pgfqpoint{1.544684in}{3.664716in}}{\pgfqpoint{1.538439in}{3.670961in}}%
\pgfpathcurveto{\pgfqpoint{1.532193in}{3.677207in}}{\pgfqpoint{1.523721in}{3.680716in}}{\pgfqpoint{1.514889in}{3.680716in}}%
\pgfpathcurveto{\pgfqpoint{1.506056in}{3.680716in}}{\pgfqpoint{1.497585in}{3.677207in}}{\pgfqpoint{1.491339in}{3.670961in}}%
\pgfpathcurveto{\pgfqpoint{1.485094in}{3.664716in}}{\pgfqpoint{1.481584in}{3.656244in}}{\pgfqpoint{1.481584in}{3.647411in}}%
\pgfpathcurveto{\pgfqpoint{1.481584in}{3.638579in}}{\pgfqpoint{1.485094in}{3.630107in}}{\pgfqpoint{1.491339in}{3.623862in}}%
\pgfpathcurveto{\pgfqpoint{1.497585in}{3.617616in}}{\pgfqpoint{1.506056in}{3.614107in}}{\pgfqpoint{1.514889in}{3.614107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614597in}{0.531189in}}%
\pgfpathcurveto{\pgfqpoint{1.623429in}{0.531189in}}{\pgfqpoint{1.631901in}{0.534698in}}{\pgfqpoint{1.638146in}{0.540944in}}%
\pgfpathcurveto{\pgfqpoint{1.644392in}{0.547189in}}{\pgfqpoint{1.647901in}{0.555661in}}{\pgfqpoint{1.647901in}{0.564494in}}%
\pgfpathcurveto{\pgfqpoint{1.647901in}{0.573326in}}{\pgfqpoint{1.644392in}{0.581798in}}{\pgfqpoint{1.638146in}{0.588043in}}%
\pgfpathcurveto{\pgfqpoint{1.631901in}{0.594289in}}{\pgfqpoint{1.623429in}{0.597798in}}{\pgfqpoint{1.614597in}{0.597798in}}%
\pgfpathcurveto{\pgfqpoint{1.605764in}{0.597798in}}{\pgfqpoint{1.597292in}{0.594289in}}{\pgfqpoint{1.591047in}{0.588043in}}%
\pgfpathcurveto{\pgfqpoint{1.584801in}{0.581798in}}{\pgfqpoint{1.581292in}{0.573326in}}{\pgfqpoint{1.581292in}{0.564494in}}%
\pgfpathcurveto{\pgfqpoint{1.581292in}{0.555661in}}{\pgfqpoint{1.584801in}{0.547189in}}{\pgfqpoint{1.591047in}{0.540944in}}%
\pgfpathcurveto{\pgfqpoint{1.597292in}{0.534698in}}{\pgfqpoint{1.605764in}{0.531189in}}{\pgfqpoint{1.614597in}{0.531189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714305in}{3.630506in}}%
\pgfpathcurveto{\pgfqpoint{1.723137in}{3.630506in}}{\pgfqpoint{1.731609in}{3.634015in}}{\pgfqpoint{1.737854in}{3.640260in}}%
\pgfpathcurveto{\pgfqpoint{1.744100in}{3.646506in}}{\pgfqpoint{1.747609in}{3.654977in}}{\pgfqpoint{1.747609in}{3.663810in}}%
\pgfpathcurveto{\pgfqpoint{1.747609in}{3.672642in}}{\pgfqpoint{1.744100in}{3.681114in}}{\pgfqpoint{1.737854in}{3.687360in}}%
\pgfpathcurveto{\pgfqpoint{1.731609in}{3.693605in}}{\pgfqpoint{1.723137in}{3.697114in}}{\pgfqpoint{1.714305in}{3.697114in}}%
\pgfpathcurveto{\pgfqpoint{1.705472in}{3.697114in}}{\pgfqpoint{1.697000in}{3.693605in}}{\pgfqpoint{1.690755in}{3.687360in}}%
\pgfpathcurveto{\pgfqpoint{1.684509in}{3.681114in}}{\pgfqpoint{1.681000in}{3.672642in}}{\pgfqpoint{1.681000in}{3.663810in}}%
\pgfpathcurveto{\pgfqpoint{1.681000in}{3.654977in}}{\pgfqpoint{1.684509in}{3.646506in}}{\pgfqpoint{1.690755in}{3.640260in}}%
\pgfpathcurveto{\pgfqpoint{1.697000in}{3.634015in}}{\pgfqpoint{1.705472in}{3.630506in}}{\pgfqpoint{1.714305in}{3.630506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814013in}{0.698864in}}%
\pgfpathcurveto{\pgfqpoint{1.822845in}{0.698864in}}{\pgfqpoint{1.831317in}{0.702373in}}{\pgfqpoint{1.837562in}{0.708619in}}%
\pgfpathcurveto{\pgfqpoint{1.843808in}{0.714864in}}{\pgfqpoint{1.847317in}{0.723336in}}{\pgfqpoint{1.847317in}{0.732168in}}%
\pgfpathcurveto{\pgfqpoint{1.847317in}{0.741001in}}{\pgfqpoint{1.843808in}{0.749473in}}{\pgfqpoint{1.837562in}{0.755718in}}%
\pgfpathcurveto{\pgfqpoint{1.831317in}{0.761964in}}{\pgfqpoint{1.822845in}{0.765473in}}{\pgfqpoint{1.814013in}{0.765473in}}%
\pgfpathcurveto{\pgfqpoint{1.805180in}{0.765473in}}{\pgfqpoint{1.796708in}{0.761964in}}{\pgfqpoint{1.790463in}{0.755718in}}%
\pgfpathcurveto{\pgfqpoint{1.784217in}{0.749473in}}{\pgfqpoint{1.780708in}{0.741001in}}{\pgfqpoint{1.780708in}{0.732168in}}%
\pgfpathcurveto{\pgfqpoint{1.780708in}{0.723336in}}{\pgfqpoint{1.784217in}{0.714864in}}{\pgfqpoint{1.790463in}{0.708619in}}%
\pgfpathcurveto{\pgfqpoint{1.796708in}{0.702373in}}{\pgfqpoint{1.805180in}{0.698864in}}{\pgfqpoint{1.814013in}{0.698864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913720in}{1.112516in}}%
\pgfpathcurveto{\pgfqpoint{1.922553in}{1.112516in}}{\pgfqpoint{1.931025in}{1.116025in}}{\pgfqpoint{1.937270in}{1.122271in}}%
\pgfpathcurveto{\pgfqpoint{1.943516in}{1.128516in}}{\pgfqpoint{1.947025in}{1.136988in}}{\pgfqpoint{1.947025in}{1.145820in}}%
\pgfpathcurveto{\pgfqpoint{1.947025in}{1.154653in}}{\pgfqpoint{1.943516in}{1.163125in}}{\pgfqpoint{1.937270in}{1.169370in}}%
\pgfpathcurveto{\pgfqpoint{1.931025in}{1.175616in}}{\pgfqpoint{1.922553in}{1.179125in}}{\pgfqpoint{1.913720in}{1.179125in}}%
\pgfpathcurveto{\pgfqpoint{1.904888in}{1.179125in}}{\pgfqpoint{1.896416in}{1.175616in}}{\pgfqpoint{1.890171in}{1.169370in}}%
\pgfpathcurveto{\pgfqpoint{1.883925in}{1.163125in}}{\pgfqpoint{1.880416in}{1.154653in}}{\pgfqpoint{1.880416in}{1.145820in}}%
\pgfpathcurveto{\pgfqpoint{1.880416in}{1.136988in}}{\pgfqpoint{1.883925in}{1.128516in}}{\pgfqpoint{1.890171in}{1.122271in}}%
\pgfpathcurveto{\pgfqpoint{1.896416in}{1.116025in}}{\pgfqpoint{1.904888in}{1.112516in}}{\pgfqpoint{1.913720in}{1.112516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013428in}{0.727971in}}%
\pgfpathcurveto{\pgfqpoint{2.022261in}{0.727971in}}{\pgfqpoint{2.030733in}{0.731480in}}{\pgfqpoint{2.036978in}{0.737726in}}%
\pgfpathcurveto{\pgfqpoint{2.043224in}{0.743971in}}{\pgfqpoint{2.046733in}{0.752443in}}{\pgfqpoint{2.046733in}{0.761276in}}%
\pgfpathcurveto{\pgfqpoint{2.046733in}{0.770108in}}{\pgfqpoint{2.043224in}{0.778580in}}{\pgfqpoint{2.036978in}{0.784825in}}%
\pgfpathcurveto{\pgfqpoint{2.030733in}{0.791071in}}{\pgfqpoint{2.022261in}{0.794580in}}{\pgfqpoint{2.013428in}{0.794580in}}%
\pgfpathcurveto{\pgfqpoint{2.004596in}{0.794580in}}{\pgfqpoint{1.996124in}{0.791071in}}{\pgfqpoint{1.989879in}{0.784825in}}%
\pgfpathcurveto{\pgfqpoint{1.983633in}{0.778580in}}{\pgfqpoint{1.980124in}{0.770108in}}{\pgfqpoint{1.980124in}{0.761276in}}%
\pgfpathcurveto{\pgfqpoint{1.980124in}{0.752443in}}{\pgfqpoint{1.983633in}{0.743971in}}{\pgfqpoint{1.989879in}{0.737726in}}%
\pgfpathcurveto{\pgfqpoint{1.996124in}{0.731480in}}{\pgfqpoint{2.004596in}{0.727971in}}{\pgfqpoint{2.013428in}{0.727971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113136in}{3.646904in}}%
\pgfpathcurveto{\pgfqpoint{2.121969in}{3.646904in}}{\pgfqpoint{2.130441in}{3.650413in}}{\pgfqpoint{2.136686in}{3.656659in}}%
\pgfpathcurveto{\pgfqpoint{2.142932in}{3.662904in}}{\pgfqpoint{2.146441in}{3.671376in}}{\pgfqpoint{2.146441in}{3.680208in}}%
\pgfpathcurveto{\pgfqpoint{2.146441in}{3.689041in}}{\pgfqpoint{2.142932in}{3.697513in}}{\pgfqpoint{2.136686in}{3.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.130441in}{3.710004in}}{\pgfqpoint{2.121969in}{3.713513in}}{\pgfqpoint{2.113136in}{3.713513in}}%
\pgfpathcurveto{\pgfqpoint{2.104304in}{3.713513in}}{\pgfqpoint{2.095832in}{3.710004in}}{\pgfqpoint{2.089587in}{3.703758in}}%
\pgfpathcurveto{\pgfqpoint{2.083341in}{3.697513in}}{\pgfqpoint{2.079832in}{3.689041in}}{\pgfqpoint{2.079832in}{3.680208in}}%
\pgfpathcurveto{\pgfqpoint{2.079832in}{3.671376in}}{\pgfqpoint{2.083341in}{3.662904in}}{\pgfqpoint{2.089587in}{3.656659in}}%
\pgfpathcurveto{\pgfqpoint{2.095832in}{3.650413in}}{\pgfqpoint{2.104304in}{3.646904in}}{\pgfqpoint{2.113136in}{3.646904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212844in}{0.407996in}}%
\pgfpathcurveto{\pgfqpoint{2.221677in}{0.407996in}}{\pgfqpoint{2.230149in}{0.411505in}}{\pgfqpoint{2.236394in}{0.417750in}}%
\pgfpathcurveto{\pgfqpoint{2.242639in}{0.423996in}}{\pgfqpoint{2.246149in}{0.432468in}}{\pgfqpoint{2.246149in}{0.441300in}}%
\pgfpathcurveto{\pgfqpoint{2.246149in}{0.450132in}}{\pgfqpoint{2.242639in}{0.458604in}}{\pgfqpoint{2.236394in}{0.464850in}}%
\pgfpathcurveto{\pgfqpoint{2.230149in}{0.471095in}}{\pgfqpoint{2.221677in}{0.474604in}}{\pgfqpoint{2.212844in}{0.474604in}}%
\pgfpathcurveto{\pgfqpoint{2.204012in}{0.474604in}}{\pgfqpoint{2.195540in}{0.471095in}}{\pgfqpoint{2.189294in}{0.464850in}}%
\pgfpathcurveto{\pgfqpoint{2.183049in}{0.458604in}}{\pgfqpoint{2.179540in}{0.450132in}}{\pgfqpoint{2.179540in}{0.441300in}}%
\pgfpathcurveto{\pgfqpoint{2.179540in}{0.432468in}}{\pgfqpoint{2.183049in}{0.423996in}}{\pgfqpoint{2.189294in}{0.417750in}}%
\pgfpathcurveto{\pgfqpoint{2.195540in}{0.411505in}}{\pgfqpoint{2.204012in}{0.407996in}}{\pgfqpoint{2.212844in}{0.407996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312552in}{3.650184in}}%
\pgfpathcurveto{\pgfqpoint{2.321385in}{3.650184in}}{\pgfqpoint{2.329856in}{3.653693in}}{\pgfqpoint{2.336102in}{3.659938in}}%
\pgfpathcurveto{\pgfqpoint{2.342347in}{3.666184in}}{\pgfqpoint{2.345857in}{3.674656in}}{\pgfqpoint{2.345857in}{3.683488in}}%
\pgfpathcurveto{\pgfqpoint{2.345857in}{3.692321in}}{\pgfqpoint{2.342347in}{3.700792in}}{\pgfqpoint{2.336102in}{3.707038in}}%
\pgfpathcurveto{\pgfqpoint{2.329856in}{3.713283in}}{\pgfqpoint{2.321385in}{3.716793in}}{\pgfqpoint{2.312552in}{3.716793in}}%
\pgfpathcurveto{\pgfqpoint{2.303720in}{3.716793in}}{\pgfqpoint{2.295248in}{3.713283in}}{\pgfqpoint{2.289002in}{3.707038in}}%
\pgfpathcurveto{\pgfqpoint{2.282757in}{3.700792in}}{\pgfqpoint{2.279248in}{3.692321in}}{\pgfqpoint{2.279248in}{3.683488in}}%
\pgfpathcurveto{\pgfqpoint{2.279248in}{3.674656in}}{\pgfqpoint{2.282757in}{3.666184in}}{\pgfqpoint{2.289002in}{3.659938in}}%
\pgfpathcurveto{\pgfqpoint{2.295248in}{3.653693in}}{\pgfqpoint{2.303720in}{3.650184in}}{\pgfqpoint{2.312552in}{3.650184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412260in}{0.472155in}}%
\pgfpathcurveto{\pgfqpoint{2.421093in}{0.472155in}}{\pgfqpoint{2.429564in}{0.475664in}}{\pgfqpoint{2.435810in}{0.481909in}}%
\pgfpathcurveto{\pgfqpoint{2.442055in}{0.488155in}}{\pgfqpoint{2.445564in}{0.496627in}}{\pgfqpoint{2.445564in}{0.505459in}}%
\pgfpathcurveto{\pgfqpoint{2.445564in}{0.514292in}}{\pgfqpoint{2.442055in}{0.522763in}}{\pgfqpoint{2.435810in}{0.529009in}}%
\pgfpathcurveto{\pgfqpoint{2.429564in}{0.535254in}}{\pgfqpoint{2.421093in}{0.538763in}}{\pgfqpoint{2.412260in}{0.538763in}}%
\pgfpathcurveto{\pgfqpoint{2.403428in}{0.538763in}}{\pgfqpoint{2.394956in}{0.535254in}}{\pgfqpoint{2.388710in}{0.529009in}}%
\pgfpathcurveto{\pgfqpoint{2.382465in}{0.522763in}}{\pgfqpoint{2.378956in}{0.514292in}}{\pgfqpoint{2.378956in}{0.505459in}}%
\pgfpathcurveto{\pgfqpoint{2.378956in}{0.496627in}}{\pgfqpoint{2.382465in}{0.488155in}}{\pgfqpoint{2.388710in}{0.481909in}}%
\pgfpathcurveto{\pgfqpoint{2.394956in}{0.475664in}}{\pgfqpoint{2.403428in}{0.472155in}}{\pgfqpoint{2.412260in}{0.472155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511968in}{1.019045in}}%
\pgfpathcurveto{\pgfqpoint{2.520800in}{1.019045in}}{\pgfqpoint{2.529272in}{1.022554in}}{\pgfqpoint{2.535518in}{1.028799in}}%
\pgfpathcurveto{\pgfqpoint{2.541763in}{1.035045in}}{\pgfqpoint{2.545272in}{1.043517in}}{\pgfqpoint{2.545272in}{1.052349in}}%
\pgfpathcurveto{\pgfqpoint{2.545272in}{1.061181in}}{\pgfqpoint{2.541763in}{1.069653in}}{\pgfqpoint{2.535518in}{1.075899in}}%
\pgfpathcurveto{\pgfqpoint{2.529272in}{1.082144in}}{\pgfqpoint{2.520800in}{1.085653in}}{\pgfqpoint{2.511968in}{1.085653in}}%
\pgfpathcurveto{\pgfqpoint{2.503136in}{1.085653in}}{\pgfqpoint{2.494664in}{1.082144in}}{\pgfqpoint{2.488418in}{1.075899in}}%
\pgfpathcurveto{\pgfqpoint{2.482173in}{1.069653in}}{\pgfqpoint{2.478664in}{1.061181in}}{\pgfqpoint{2.478664in}{1.052349in}}%
\pgfpathcurveto{\pgfqpoint{2.478664in}{1.043517in}}{\pgfqpoint{2.482173in}{1.035045in}}{\pgfqpoint{2.488418in}{1.028799in}}%
\pgfpathcurveto{\pgfqpoint{2.494664in}{1.022554in}}{\pgfqpoint{2.503136in}{1.019045in}}{\pgfqpoint{2.511968in}{1.019045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611676in}{0.536519in}}%
\pgfpathcurveto{\pgfqpoint{2.620508in}{0.536519in}}{\pgfqpoint{2.628980in}{0.540028in}}{\pgfqpoint{2.635226in}{0.546273in}}%
\pgfpathcurveto{\pgfqpoint{2.641471in}{0.552519in}}{\pgfqpoint{2.644980in}{0.560991in}}{\pgfqpoint{2.644980in}{0.569823in}}%
\pgfpathcurveto{\pgfqpoint{2.644980in}{0.578656in}}{\pgfqpoint{2.641471in}{0.587127in}}{\pgfqpoint{2.635226in}{0.593373in}}%
\pgfpathcurveto{\pgfqpoint{2.628980in}{0.599618in}}{\pgfqpoint{2.620508in}{0.603128in}}{\pgfqpoint{2.611676in}{0.603128in}}%
\pgfpathcurveto{\pgfqpoint{2.602843in}{0.603128in}}{\pgfqpoint{2.594372in}{0.599618in}}{\pgfqpoint{2.588126in}{0.593373in}}%
\pgfpathcurveto{\pgfqpoint{2.581881in}{0.587127in}}{\pgfqpoint{2.578372in}{0.578656in}}{\pgfqpoint{2.578372in}{0.569823in}}%
\pgfpathcurveto{\pgfqpoint{2.578372in}{0.560991in}}{\pgfqpoint{2.581881in}{0.552519in}}{\pgfqpoint{2.588126in}{0.546273in}}%
\pgfpathcurveto{\pgfqpoint{2.594372in}{0.540028in}}{\pgfqpoint{2.602843in}{0.536519in}}{\pgfqpoint{2.611676in}{0.536519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711384in}{3.653463in}}%
\pgfpathcurveto{\pgfqpoint{2.720216in}{3.653463in}}{\pgfqpoint{2.728688in}{3.656973in}}{\pgfqpoint{2.734934in}{3.663218in}}%
\pgfpathcurveto{\pgfqpoint{2.741179in}{3.669464in}}{\pgfqpoint{2.744688in}{3.677935in}}{\pgfqpoint{2.744688in}{3.686768in}}%
\pgfpathcurveto{\pgfqpoint{2.744688in}{3.695600in}}{\pgfqpoint{2.741179in}{3.704072in}}{\pgfqpoint{2.734934in}{3.710318in}}%
\pgfpathcurveto{\pgfqpoint{2.728688in}{3.716563in}}{\pgfqpoint{2.720216in}{3.720072in}}{\pgfqpoint{2.711384in}{3.720072in}}%
\pgfpathcurveto{\pgfqpoint{2.702551in}{3.720072in}}{\pgfqpoint{2.694080in}{3.716563in}}{\pgfqpoint{2.687834in}{3.710318in}}%
\pgfpathcurveto{\pgfqpoint{2.681589in}{3.704072in}}{\pgfqpoint{2.678079in}{3.695600in}}{\pgfqpoint{2.678079in}{3.686768in}}%
\pgfpathcurveto{\pgfqpoint{2.678079in}{3.677935in}}{\pgfqpoint{2.681589in}{3.669464in}}{\pgfqpoint{2.687834in}{3.663218in}}%
\pgfpathcurveto{\pgfqpoint{2.694080in}{3.656973in}}{\pgfqpoint{2.702551in}{3.653463in}}{\pgfqpoint{2.711384in}{3.653463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811092in}{0.356648in}}%
\pgfpathcurveto{\pgfqpoint{2.819924in}{0.356648in}}{\pgfqpoint{2.828396in}{0.360157in}}{\pgfqpoint{2.834642in}{0.366402in}}%
\pgfpathcurveto{\pgfqpoint{2.840887in}{0.372648in}}{\pgfqpoint{2.844396in}{0.381120in}}{\pgfqpoint{2.844396in}{0.389952in}}%
\pgfpathcurveto{\pgfqpoint{2.844396in}{0.398785in}}{\pgfqpoint{2.840887in}{0.407256in}}{\pgfqpoint{2.834642in}{0.413502in}}%
\pgfpathcurveto{\pgfqpoint{2.828396in}{0.419747in}}{\pgfqpoint{2.819924in}{0.423257in}}{\pgfqpoint{2.811092in}{0.423257in}}%
\pgfpathcurveto{\pgfqpoint{2.802259in}{0.423257in}}{\pgfqpoint{2.793787in}{0.419747in}}{\pgfqpoint{2.787542in}{0.413502in}}%
\pgfpathcurveto{\pgfqpoint{2.781297in}{0.407256in}}{\pgfqpoint{2.777787in}{0.398785in}}{\pgfqpoint{2.777787in}{0.389952in}}%
\pgfpathcurveto{\pgfqpoint{2.777787in}{0.381120in}}{\pgfqpoint{2.781297in}{0.372648in}}{\pgfqpoint{2.787542in}{0.366402in}}%
\pgfpathcurveto{\pgfqpoint{2.793787in}{0.360157in}}{\pgfqpoint{2.802259in}{0.356648in}}{\pgfqpoint{2.811092in}{0.356648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910800in}{2.246472in}}%
\pgfpathcurveto{\pgfqpoint{2.919632in}{2.246472in}}{\pgfqpoint{2.928104in}{2.249981in}}{\pgfqpoint{2.934349in}{2.256227in}}%
\pgfpathcurveto{\pgfqpoint{2.940595in}{2.262472in}}{\pgfqpoint{2.944104in}{2.270944in}}{\pgfqpoint{2.944104in}{2.279777in}}%
\pgfpathcurveto{\pgfqpoint{2.944104in}{2.288609in}}{\pgfqpoint{2.940595in}{2.297081in}}{\pgfqpoint{2.934349in}{2.303326in}}%
\pgfpathcurveto{\pgfqpoint{2.928104in}{2.309572in}}{\pgfqpoint{2.919632in}{2.313081in}}{\pgfqpoint{2.910800in}{2.313081in}}%
\pgfpathcurveto{\pgfqpoint{2.901967in}{2.313081in}}{\pgfqpoint{2.893495in}{2.309572in}}{\pgfqpoint{2.887250in}{2.303326in}}%
\pgfpathcurveto{\pgfqpoint{2.881004in}{2.297081in}}{\pgfqpoint{2.877495in}{2.288609in}}{\pgfqpoint{2.877495in}{2.279777in}}%
\pgfpathcurveto{\pgfqpoint{2.877495in}{2.270944in}}{\pgfqpoint{2.881004in}{2.262472in}}{\pgfqpoint{2.887250in}{2.256227in}}%
\pgfpathcurveto{\pgfqpoint{2.893495in}{2.249981in}}{\pgfqpoint{2.901967in}{2.246472in}}{\pgfqpoint{2.910800in}{2.246472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010508in}{0.487938in}}%
\pgfpathcurveto{\pgfqpoint{3.019340in}{0.487938in}}{\pgfqpoint{3.027812in}{0.491447in}}{\pgfqpoint{3.034057in}{0.497693in}}%
\pgfpathcurveto{\pgfqpoint{3.040303in}{0.503938in}}{\pgfqpoint{3.043812in}{0.512410in}}{\pgfqpoint{3.043812in}{0.521243in}}%
\pgfpathcurveto{\pgfqpoint{3.043812in}{0.530075in}}{\pgfqpoint{3.040303in}{0.538547in}}{\pgfqpoint{3.034057in}{0.544792in}}%
\pgfpathcurveto{\pgfqpoint{3.027812in}{0.551038in}}{\pgfqpoint{3.019340in}{0.554547in}}{\pgfqpoint{3.010508in}{0.554547in}}%
\pgfpathcurveto{\pgfqpoint{3.001675in}{0.554547in}}{\pgfqpoint{2.993203in}{0.551038in}}{\pgfqpoint{2.986958in}{0.544792in}}%
\pgfpathcurveto{\pgfqpoint{2.980712in}{0.538547in}}{\pgfqpoint{2.977203in}{0.530075in}}{\pgfqpoint{2.977203in}{0.521243in}}%
\pgfpathcurveto{\pgfqpoint{2.977203in}{0.512410in}}{\pgfqpoint{2.980712in}{0.503938in}}{\pgfqpoint{2.986958in}{0.497693in}}%
\pgfpathcurveto{\pgfqpoint{2.993203in}{0.491447in}}{\pgfqpoint{3.001675in}{0.487938in}}{\pgfqpoint{3.010508in}{0.487938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110216in}{1.087918in}}%
\pgfpathcurveto{\pgfqpoint{3.119048in}{1.087918in}}{\pgfqpoint{3.127520in}{1.091427in}}{\pgfqpoint{3.133765in}{1.097673in}}%
\pgfpathcurveto{\pgfqpoint{3.140011in}{1.103918in}}{\pgfqpoint{3.143520in}{1.112390in}}{\pgfqpoint{3.143520in}{1.121223in}}%
\pgfpathcurveto{\pgfqpoint{3.143520in}{1.130055in}}{\pgfqpoint{3.140011in}{1.138527in}}{\pgfqpoint{3.133765in}{1.144772in}}%
\pgfpathcurveto{\pgfqpoint{3.127520in}{1.151018in}}{\pgfqpoint{3.119048in}{1.154527in}}{\pgfqpoint{3.110216in}{1.154527in}}%
\pgfpathcurveto{\pgfqpoint{3.101383in}{1.154527in}}{\pgfqpoint{3.092911in}{1.151018in}}{\pgfqpoint{3.086666in}{1.144772in}}%
\pgfpathcurveto{\pgfqpoint{3.080420in}{1.138527in}}{\pgfqpoint{3.076911in}{1.130055in}}{\pgfqpoint{3.076911in}{1.121223in}}%
\pgfpathcurveto{\pgfqpoint{3.076911in}{1.112390in}}{\pgfqpoint{3.080420in}{1.103918in}}{\pgfqpoint{3.086666in}{1.097673in}}%
\pgfpathcurveto{\pgfqpoint{3.092911in}{1.091427in}}{\pgfqpoint{3.101383in}{1.087918in}}{\pgfqpoint{3.110216in}{1.087918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209923in}{0.417425in}}%
\pgfpathcurveto{\pgfqpoint{3.218756in}{0.417425in}}{\pgfqpoint{3.227228in}{0.420934in}}{\pgfqpoint{3.233473in}{0.427179in}}%
\pgfpathcurveto{\pgfqpoint{3.239719in}{0.433425in}}{\pgfqpoint{3.243228in}{0.441897in}}{\pgfqpoint{3.243228in}{0.450729in}}%
\pgfpathcurveto{\pgfqpoint{3.243228in}{0.459562in}}{\pgfqpoint{3.239719in}{0.468033in}}{\pgfqpoint{3.233473in}{0.474279in}}%
\pgfpathcurveto{\pgfqpoint{3.227228in}{0.480524in}}{\pgfqpoint{3.218756in}{0.484033in}}{\pgfqpoint{3.209923in}{0.484033in}}%
\pgfpathcurveto{\pgfqpoint{3.201091in}{0.484033in}}{\pgfqpoint{3.192619in}{0.480524in}}{\pgfqpoint{3.186374in}{0.474279in}}%
\pgfpathcurveto{\pgfqpoint{3.180128in}{0.468033in}}{\pgfqpoint{3.176619in}{0.459562in}}{\pgfqpoint{3.176619in}{0.450729in}}%
\pgfpathcurveto{\pgfqpoint{3.176619in}{0.441897in}}{\pgfqpoint{3.180128in}{0.433425in}}{\pgfqpoint{3.186374in}{0.427179in}}%
\pgfpathcurveto{\pgfqpoint{3.192619in}{0.420934in}}{\pgfqpoint{3.201091in}{0.417425in}}{\pgfqpoint{3.209923in}{0.417425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309631in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{3.318464in}{3.656743in}}{\pgfqpoint{3.326936in}{3.660252in}}{\pgfqpoint{3.333181in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{3.339427in}{3.672743in}}{\pgfqpoint{3.342936in}{3.681215in}}{\pgfqpoint{3.342936in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{3.342936in}{3.698880in}}{\pgfqpoint{3.339427in}{3.707352in}}{\pgfqpoint{3.333181in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{3.326936in}{3.719843in}}{\pgfqpoint{3.318464in}{3.723352in}}{\pgfqpoint{3.309631in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{3.300799in}{3.723352in}}{\pgfqpoint{3.292327in}{3.719843in}}{\pgfqpoint{3.286082in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{3.279836in}{3.707352in}}{\pgfqpoint{3.276327in}{3.698880in}}{\pgfqpoint{3.276327in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{3.276327in}{3.681215in}}{\pgfqpoint{3.279836in}{3.672743in}}{\pgfqpoint{3.286082in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{3.292327in}{3.660252in}}{\pgfqpoint{3.300799in}{3.656743in}}{\pgfqpoint{3.309631in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409339in}{0.312064in}}%
\pgfpathcurveto{\pgfqpoint{3.418172in}{0.312064in}}{\pgfqpoint{3.426644in}{0.315574in}}{\pgfqpoint{3.432889in}{0.321819in}}%
\pgfpathcurveto{\pgfqpoint{3.439135in}{0.328064in}}{\pgfqpoint{3.442644in}{0.336536in}}{\pgfqpoint{3.442644in}{0.345369in}}%
\pgfpathcurveto{\pgfqpoint{3.442644in}{0.354201in}}{\pgfqpoint{3.439135in}{0.362673in}}{\pgfqpoint{3.432889in}{0.368918in}}%
\pgfpathcurveto{\pgfqpoint{3.426644in}{0.375164in}}{\pgfqpoint{3.418172in}{0.378673in}}{\pgfqpoint{3.409339in}{0.378673in}}%
\pgfpathcurveto{\pgfqpoint{3.400507in}{0.378673in}}{\pgfqpoint{3.392035in}{0.375164in}}{\pgfqpoint{3.385790in}{0.368918in}}%
\pgfpathcurveto{\pgfqpoint{3.379544in}{0.362673in}}{\pgfqpoint{3.376035in}{0.354201in}}{\pgfqpoint{3.376035in}{0.345369in}}%
\pgfpathcurveto{\pgfqpoint{3.376035in}{0.336536in}}{\pgfqpoint{3.379544in}{0.328064in}}{\pgfqpoint{3.385790in}{0.321819in}}%
\pgfpathcurveto{\pgfqpoint{3.392035in}{0.315574in}}{\pgfqpoint{3.400507in}{0.312064in}}{\pgfqpoint{3.409339in}{0.312064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509047in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{3.517880in}{3.656743in}}{\pgfqpoint{3.526351in}{3.660252in}}{\pgfqpoint{3.532597in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{3.538842in}{3.672743in}}{\pgfqpoint{3.542352in}{3.681215in}}{\pgfqpoint{3.542352in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{3.542352in}{3.698880in}}{\pgfqpoint{3.538842in}{3.707352in}}{\pgfqpoint{3.532597in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{3.526351in}{3.719843in}}{\pgfqpoint{3.517880in}{3.723352in}}{\pgfqpoint{3.509047in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{3.500215in}{3.723352in}}{\pgfqpoint{3.491743in}{3.719843in}}{\pgfqpoint{3.485497in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{3.479252in}{3.707352in}}{\pgfqpoint{3.475743in}{3.698880in}}{\pgfqpoint{3.475743in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{3.475743in}{3.681215in}}{\pgfqpoint{3.479252in}{3.672743in}}{\pgfqpoint{3.485497in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{3.491743in}{3.660252in}}{\pgfqpoint{3.500215in}{3.656743in}}{\pgfqpoint{3.509047in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608755in}{0.446737in}}%
\pgfpathcurveto{\pgfqpoint{3.617588in}{0.446737in}}{\pgfqpoint{3.626059in}{0.450246in}}{\pgfqpoint{3.632305in}{0.456492in}}%
\pgfpathcurveto{\pgfqpoint{3.638550in}{0.462737in}}{\pgfqpoint{3.642060in}{0.471209in}}{\pgfqpoint{3.642060in}{0.480041in}}%
\pgfpathcurveto{\pgfqpoint{3.642060in}{0.488874in}}{\pgfqpoint{3.638550in}{0.497346in}}{\pgfqpoint{3.632305in}{0.503591in}}%
\pgfpathcurveto{\pgfqpoint{3.626059in}{0.509837in}}{\pgfqpoint{3.617588in}{0.513346in}}{\pgfqpoint{3.608755in}{0.513346in}}%
\pgfpathcurveto{\pgfqpoint{3.599923in}{0.513346in}}{\pgfqpoint{3.591451in}{0.509837in}}{\pgfqpoint{3.585205in}{0.503591in}}%
\pgfpathcurveto{\pgfqpoint{3.578960in}{0.497346in}}{\pgfqpoint{3.575451in}{0.488874in}}{\pgfqpoint{3.575451in}{0.480041in}}%
\pgfpathcurveto{\pgfqpoint{3.575451in}{0.471209in}}{\pgfqpoint{3.578960in}{0.462737in}}{\pgfqpoint{3.585205in}{0.456492in}}%
\pgfpathcurveto{\pgfqpoint{3.591451in}{0.450246in}}{\pgfqpoint{3.599923in}{0.446737in}}{\pgfqpoint{3.608755in}{0.446737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708463in}{0.830462in}}%
\pgfpathcurveto{\pgfqpoint{3.717295in}{0.830462in}}{\pgfqpoint{3.725767in}{0.833971in}}{\pgfqpoint{3.732013in}{0.840217in}}%
\pgfpathcurveto{\pgfqpoint{3.738258in}{0.846462in}}{\pgfqpoint{3.741767in}{0.854934in}}{\pgfqpoint{3.741767in}{0.863766in}}%
\pgfpathcurveto{\pgfqpoint{3.741767in}{0.872599in}}{\pgfqpoint{3.738258in}{0.881071in}}{\pgfqpoint{3.732013in}{0.887316in}}%
\pgfpathcurveto{\pgfqpoint{3.725767in}{0.893562in}}{\pgfqpoint{3.717295in}{0.897071in}}{\pgfqpoint{3.708463in}{0.897071in}}%
\pgfpathcurveto{\pgfqpoint{3.699631in}{0.897071in}}{\pgfqpoint{3.691159in}{0.893562in}}{\pgfqpoint{3.684913in}{0.887316in}}%
\pgfpathcurveto{\pgfqpoint{3.678668in}{0.881071in}}{\pgfqpoint{3.675159in}{0.872599in}}{\pgfqpoint{3.675159in}{0.863766in}}%
\pgfpathcurveto{\pgfqpoint{3.675159in}{0.854934in}}{\pgfqpoint{3.678668in}{0.846462in}}{\pgfqpoint{3.684913in}{0.840217in}}%
\pgfpathcurveto{\pgfqpoint{3.691159in}{0.833971in}}{\pgfqpoint{3.699631in}{0.830462in}}{\pgfqpoint{3.708463in}{0.830462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808171in}{0.419884in}}%
\pgfpathcurveto{\pgfqpoint{3.817003in}{0.419884in}}{\pgfqpoint{3.825475in}{0.423394in}}{\pgfqpoint{3.831721in}{0.429639in}}%
\pgfpathcurveto{\pgfqpoint{3.837966in}{0.435885in}}{\pgfqpoint{3.841475in}{0.444356in}}{\pgfqpoint{3.841475in}{0.453189in}}%
\pgfpathcurveto{\pgfqpoint{3.841475in}{0.462021in}}{\pgfqpoint{3.837966in}{0.470493in}}{\pgfqpoint{3.831721in}{0.476739in}}%
\pgfpathcurveto{\pgfqpoint{3.825475in}{0.482984in}}{\pgfqpoint{3.817003in}{0.486493in}}{\pgfqpoint{3.808171in}{0.486493in}}%
\pgfpathcurveto{\pgfqpoint{3.799339in}{0.486493in}}{\pgfqpoint{3.790867in}{0.482984in}}{\pgfqpoint{3.784621in}{0.476739in}}%
\pgfpathcurveto{\pgfqpoint{3.778376in}{0.470493in}}{\pgfqpoint{3.774867in}{0.462021in}}{\pgfqpoint{3.774867in}{0.453189in}}%
\pgfpathcurveto{\pgfqpoint{3.774867in}{0.444356in}}{\pgfqpoint{3.778376in}{0.435885in}}{\pgfqpoint{3.784621in}{0.429639in}}%
\pgfpathcurveto{\pgfqpoint{3.790867in}{0.423394in}}{\pgfqpoint{3.799339in}{0.419884in}}{\pgfqpoint{3.808171in}{0.419884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907879in}{1.349474in}}%
\pgfpathcurveto{\pgfqpoint{3.916711in}{1.349474in}}{\pgfqpoint{3.925183in}{1.352984in}}{\pgfqpoint{3.931429in}{1.359229in}}%
\pgfpathcurveto{\pgfqpoint{3.937674in}{1.365474in}}{\pgfqpoint{3.941183in}{1.373946in}}{\pgfqpoint{3.941183in}{1.382779in}}%
\pgfpathcurveto{\pgfqpoint{3.941183in}{1.391611in}}{\pgfqpoint{3.937674in}{1.400083in}}{\pgfqpoint{3.931429in}{1.406329in}}%
\pgfpathcurveto{\pgfqpoint{3.925183in}{1.412574in}}{\pgfqpoint{3.916711in}{1.416083in}}{\pgfqpoint{3.907879in}{1.416083in}}%
\pgfpathcurveto{\pgfqpoint{3.899046in}{1.416083in}}{\pgfqpoint{3.890575in}{1.412574in}}{\pgfqpoint{3.884329in}{1.406329in}}%
\pgfpathcurveto{\pgfqpoint{3.878084in}{1.400083in}}{\pgfqpoint{3.874575in}{1.391611in}}{\pgfqpoint{3.874575in}{1.382779in}}%
\pgfpathcurveto{\pgfqpoint{3.874575in}{1.373946in}}{\pgfqpoint{3.878084in}{1.365474in}}{\pgfqpoint{3.884329in}{1.359229in}}%
\pgfpathcurveto{\pgfqpoint{3.890575in}{1.352984in}}{\pgfqpoint{3.899046in}{1.349474in}}{\pgfqpoint{3.907879in}{1.349474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007587in}{0.317881in}}%
\pgfpathcurveto{\pgfqpoint{4.016419in}{0.317881in}}{\pgfqpoint{4.024891in}{0.321390in}}{\pgfqpoint{4.031137in}{0.327635in}}%
\pgfpathcurveto{\pgfqpoint{4.037382in}{0.333881in}}{\pgfqpoint{4.040891in}{0.342353in}}{\pgfqpoint{4.040891in}{0.351185in}}%
\pgfpathcurveto{\pgfqpoint{4.040891in}{0.360018in}}{\pgfqpoint{4.037382in}{0.368489in}}{\pgfqpoint{4.031137in}{0.374735in}}%
\pgfpathcurveto{\pgfqpoint{4.024891in}{0.380980in}}{\pgfqpoint{4.016419in}{0.384489in}}{\pgfqpoint{4.007587in}{0.384489in}}%
\pgfpathcurveto{\pgfqpoint{3.998754in}{0.384489in}}{\pgfqpoint{3.990283in}{0.380980in}}{\pgfqpoint{3.984037in}{0.374735in}}%
\pgfpathcurveto{\pgfqpoint{3.977792in}{0.368489in}}{\pgfqpoint{3.974282in}{0.360018in}}{\pgfqpoint{3.974282in}{0.351185in}}%
\pgfpathcurveto{\pgfqpoint{3.974282in}{0.342353in}}{\pgfqpoint{3.977792in}{0.333881in}}{\pgfqpoint{3.984037in}{0.327635in}}%
\pgfpathcurveto{\pgfqpoint{3.990283in}{0.321390in}}{\pgfqpoint{3.998754in}{0.317881in}}{\pgfqpoint{4.007587in}{0.317881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107295in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{4.116127in}{3.656743in}}{\pgfqpoint{4.124599in}{3.660252in}}{\pgfqpoint{4.130844in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{4.137090in}{3.672743in}}{\pgfqpoint{4.140599in}{3.681215in}}{\pgfqpoint{4.140599in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{4.140599in}{3.698880in}}{\pgfqpoint{4.137090in}{3.707352in}}{\pgfqpoint{4.130844in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{4.124599in}{3.719843in}}{\pgfqpoint{4.116127in}{3.723352in}}{\pgfqpoint{4.107295in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{4.098462in}{3.723352in}}{\pgfqpoint{4.089990in}{3.719843in}}{\pgfqpoint{4.083745in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{4.077500in}{3.707352in}}{\pgfqpoint{4.073990in}{3.698880in}}{\pgfqpoint{4.073990in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{4.073990in}{3.681215in}}{\pgfqpoint{4.077500in}{3.672743in}}{\pgfqpoint{4.083745in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{4.089990in}{3.660252in}}{\pgfqpoint{4.098462in}{3.656743in}}{\pgfqpoint{4.107295in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207003in}{0.397234in}}%
\pgfpathcurveto{\pgfqpoint{4.215835in}{0.397234in}}{\pgfqpoint{4.224307in}{0.400743in}}{\pgfqpoint{4.230552in}{0.406989in}}%
\pgfpathcurveto{\pgfqpoint{4.236798in}{0.413234in}}{\pgfqpoint{4.240307in}{0.421706in}}{\pgfqpoint{4.240307in}{0.430538in}}%
\pgfpathcurveto{\pgfqpoint{4.240307in}{0.439371in}}{\pgfqpoint{4.236798in}{0.447843in}}{\pgfqpoint{4.230552in}{0.454088in}}%
\pgfpathcurveto{\pgfqpoint{4.224307in}{0.460334in}}{\pgfqpoint{4.215835in}{0.463843in}}{\pgfqpoint{4.207003in}{0.463843in}}%
\pgfpathcurveto{\pgfqpoint{4.198170in}{0.463843in}}{\pgfqpoint{4.189698in}{0.460334in}}{\pgfqpoint{4.183453in}{0.454088in}}%
\pgfpathcurveto{\pgfqpoint{4.177207in}{0.447843in}}{\pgfqpoint{4.173698in}{0.439371in}}{\pgfqpoint{4.173698in}{0.430538in}}%
\pgfpathcurveto{\pgfqpoint{4.173698in}{0.421706in}}{\pgfqpoint{4.177207in}{0.413234in}}{\pgfqpoint{4.183453in}{0.406989in}}%
\pgfpathcurveto{\pgfqpoint{4.189698in}{0.400743in}}{\pgfqpoint{4.198170in}{0.397234in}}{\pgfqpoint{4.207003in}{0.397234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306711in}{0.752569in}}%
\pgfpathcurveto{\pgfqpoint{4.315543in}{0.752569in}}{\pgfqpoint{4.324015in}{0.756078in}}{\pgfqpoint{4.330260in}{0.762324in}}%
\pgfpathcurveto{\pgfqpoint{4.336506in}{0.768569in}}{\pgfqpoint{4.340015in}{0.777041in}}{\pgfqpoint{4.340015in}{0.785873in}}%
\pgfpathcurveto{\pgfqpoint{4.340015in}{0.794706in}}{\pgfqpoint{4.336506in}{0.803178in}}{\pgfqpoint{4.330260in}{0.809423in}}%
\pgfpathcurveto{\pgfqpoint{4.324015in}{0.815669in}}{\pgfqpoint{4.315543in}{0.819178in}}{\pgfqpoint{4.306711in}{0.819178in}}%
\pgfpathcurveto{\pgfqpoint{4.297878in}{0.819178in}}{\pgfqpoint{4.289406in}{0.815669in}}{\pgfqpoint{4.283161in}{0.809423in}}%
\pgfpathcurveto{\pgfqpoint{4.276915in}{0.803178in}}{\pgfqpoint{4.273406in}{0.794706in}}{\pgfqpoint{4.273406in}{0.785873in}}%
\pgfpathcurveto{\pgfqpoint{4.273406in}{0.777041in}}{\pgfqpoint{4.276915in}{0.768569in}}{\pgfqpoint{4.283161in}{0.762324in}}%
\pgfpathcurveto{\pgfqpoint{4.289406in}{0.756078in}}{\pgfqpoint{4.297878in}{0.752569in}}{\pgfqpoint{4.306711in}{0.752569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406418in}{0.334561in}}%
\pgfpathcurveto{\pgfqpoint{4.415251in}{0.334561in}}{\pgfqpoint{4.423723in}{0.338070in}}{\pgfqpoint{4.429968in}{0.344316in}}%
\pgfpathcurveto{\pgfqpoint{4.436214in}{0.350561in}}{\pgfqpoint{4.439723in}{0.359033in}}{\pgfqpoint{4.439723in}{0.367865in}}%
\pgfpathcurveto{\pgfqpoint{4.439723in}{0.376698in}}{\pgfqpoint{4.436214in}{0.385170in}}{\pgfqpoint{4.429968in}{0.391415in}}%
\pgfpathcurveto{\pgfqpoint{4.423723in}{0.397661in}}{\pgfqpoint{4.415251in}{0.401170in}}{\pgfqpoint{4.406418in}{0.401170in}}%
\pgfpathcurveto{\pgfqpoint{4.397586in}{0.401170in}}{\pgfqpoint{4.389114in}{0.397661in}}{\pgfqpoint{4.382869in}{0.391415in}}%
\pgfpathcurveto{\pgfqpoint{4.376623in}{0.385170in}}{\pgfqpoint{4.373114in}{0.376698in}}{\pgfqpoint{4.373114in}{0.367865in}}%
\pgfpathcurveto{\pgfqpoint{4.373114in}{0.359033in}}{\pgfqpoint{4.376623in}{0.350561in}}{\pgfqpoint{4.382869in}{0.344316in}}%
\pgfpathcurveto{\pgfqpoint{4.389114in}{0.338070in}}{\pgfqpoint{4.397586in}{0.334561in}}{\pgfqpoint{4.406418in}{0.334561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506126in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{4.514959in}{3.656743in}}{\pgfqpoint{4.523431in}{3.660252in}}{\pgfqpoint{4.529676in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{4.535922in}{3.672743in}}{\pgfqpoint{4.539431in}{3.681215in}}{\pgfqpoint{4.539431in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{4.539431in}{3.698880in}}{\pgfqpoint{4.535922in}{3.707352in}}{\pgfqpoint{4.529676in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{4.523431in}{3.719843in}}{\pgfqpoint{4.514959in}{3.723352in}}{\pgfqpoint{4.506126in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{4.497294in}{3.723352in}}{\pgfqpoint{4.488822in}{3.719843in}}{\pgfqpoint{4.482577in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{4.476331in}{3.707352in}}{\pgfqpoint{4.472822in}{3.698880in}}{\pgfqpoint{4.472822in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{4.472822in}{3.681215in}}{\pgfqpoint{4.476331in}{3.672743in}}{\pgfqpoint{4.482577in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{4.488822in}{3.660252in}}{\pgfqpoint{4.497294in}{3.656743in}}{\pgfqpoint{4.506126in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605834in}{0.304275in}}%
\pgfpathcurveto{\pgfqpoint{4.614667in}{0.304275in}}{\pgfqpoint{4.623139in}{0.307784in}}{\pgfqpoint{4.629384in}{0.314030in}}%
\pgfpathcurveto{\pgfqpoint{4.635630in}{0.320275in}}{\pgfqpoint{4.639139in}{0.328747in}}{\pgfqpoint{4.639139in}{0.337579in}}%
\pgfpathcurveto{\pgfqpoint{4.639139in}{0.346412in}}{\pgfqpoint{4.635630in}{0.354884in}}{\pgfqpoint{4.629384in}{0.361129in}}%
\pgfpathcurveto{\pgfqpoint{4.623139in}{0.367375in}}{\pgfqpoint{4.614667in}{0.370884in}}{\pgfqpoint{4.605834in}{0.370884in}}%
\pgfpathcurveto{\pgfqpoint{4.597002in}{0.370884in}}{\pgfqpoint{4.588530in}{0.367375in}}{\pgfqpoint{4.582285in}{0.361129in}}%
\pgfpathcurveto{\pgfqpoint{4.576039in}{0.354884in}}{\pgfqpoint{4.572530in}{0.346412in}}{\pgfqpoint{4.572530in}{0.337579in}}%
\pgfpathcurveto{\pgfqpoint{4.572530in}{0.328747in}}{\pgfqpoint{4.576039in}{0.320275in}}{\pgfqpoint{4.582285in}{0.314030in}}%
\pgfpathcurveto{\pgfqpoint{4.588530in}{0.307784in}}{\pgfqpoint{4.597002in}{0.304275in}}{\pgfqpoint{4.605834in}{0.304275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705542in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{4.714375in}{3.656743in}}{\pgfqpoint{4.722847in}{3.660252in}}{\pgfqpoint{4.729092in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{4.735337in}{3.672743in}}{\pgfqpoint{4.738847in}{3.681215in}}{\pgfqpoint{4.738847in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{4.738847in}{3.698880in}}{\pgfqpoint{4.735337in}{3.707352in}}{\pgfqpoint{4.729092in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{4.722847in}{3.719843in}}{\pgfqpoint{4.714375in}{3.723352in}}{\pgfqpoint{4.705542in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{4.696710in}{3.723352in}}{\pgfqpoint{4.688238in}{3.719843in}}{\pgfqpoint{4.681993in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{4.675747in}{3.707352in}}{\pgfqpoint{4.672238in}{3.698880in}}{\pgfqpoint{4.672238in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{4.672238in}{3.681215in}}{\pgfqpoint{4.675747in}{3.672743in}}{\pgfqpoint{4.681993in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{4.688238in}{3.660252in}}{\pgfqpoint{4.696710in}{3.656743in}}{\pgfqpoint{4.705542in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805250in}{0.355725in}}%
\pgfpathcurveto{\pgfqpoint{4.814083in}{0.355725in}}{\pgfqpoint{4.822554in}{0.359235in}}{\pgfqpoint{4.828800in}{0.365480in}}%
\pgfpathcurveto{\pgfqpoint{4.835045in}{0.371725in}}{\pgfqpoint{4.838555in}{0.380197in}}{\pgfqpoint{4.838555in}{0.389030in}}%
\pgfpathcurveto{\pgfqpoint{4.838555in}{0.397862in}}{\pgfqpoint{4.835045in}{0.406334in}}{\pgfqpoint{4.828800in}{0.412580in}}%
\pgfpathcurveto{\pgfqpoint{4.822554in}{0.418825in}}{\pgfqpoint{4.814083in}{0.422334in}}{\pgfqpoint{4.805250in}{0.422334in}}%
\pgfpathcurveto{\pgfqpoint{4.796418in}{0.422334in}}{\pgfqpoint{4.787946in}{0.418825in}}{\pgfqpoint{4.781700in}{0.412580in}}%
\pgfpathcurveto{\pgfqpoint{4.775455in}{0.406334in}}{\pgfqpoint{4.771946in}{0.397862in}}{\pgfqpoint{4.771946in}{0.389030in}}%
\pgfpathcurveto{\pgfqpoint{4.771946in}{0.380197in}}{\pgfqpoint{4.775455in}{0.371725in}}{\pgfqpoint{4.781700in}{0.365480in}}%
\pgfpathcurveto{\pgfqpoint{4.787946in}{0.359235in}}{\pgfqpoint{4.796418in}{0.355725in}}{\pgfqpoint{4.805250in}{0.355725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904958in}{0.449402in}}%
\pgfpathcurveto{\pgfqpoint{4.913791in}{0.449402in}}{\pgfqpoint{4.922262in}{0.452911in}}{\pgfqpoint{4.928508in}{0.459156in}}%
\pgfpathcurveto{\pgfqpoint{4.934753in}{0.465402in}}{\pgfqpoint{4.938262in}{0.473874in}}{\pgfqpoint{4.938262in}{0.482706in}}%
\pgfpathcurveto{\pgfqpoint{4.938262in}{0.491539in}}{\pgfqpoint{4.934753in}{0.500010in}}{\pgfqpoint{4.928508in}{0.506256in}}%
\pgfpathcurveto{\pgfqpoint{4.922262in}{0.512501in}}{\pgfqpoint{4.913791in}{0.516011in}}{\pgfqpoint{4.904958in}{0.516011in}}%
\pgfpathcurveto{\pgfqpoint{4.896126in}{0.516011in}}{\pgfqpoint{4.887654in}{0.512501in}}{\pgfqpoint{4.881408in}{0.506256in}}%
\pgfpathcurveto{\pgfqpoint{4.875163in}{0.500010in}}{\pgfqpoint{4.871654in}{0.491539in}}{\pgfqpoint{4.871654in}{0.482706in}}%
\pgfpathcurveto{\pgfqpoint{4.871654in}{0.473874in}}{\pgfqpoint{4.875163in}{0.465402in}}{\pgfqpoint{4.881408in}{0.459156in}}%
\pgfpathcurveto{\pgfqpoint{4.887654in}{0.452911in}}{\pgfqpoint{4.896126in}{0.449402in}}{\pgfqpoint{4.904958in}{0.449402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004666in}{0.364745in}}%
\pgfpathcurveto{\pgfqpoint{5.013498in}{0.364745in}}{\pgfqpoint{5.021970in}{0.368254in}}{\pgfqpoint{5.028216in}{0.374499in}}%
\pgfpathcurveto{\pgfqpoint{5.034461in}{0.380745in}}{\pgfqpoint{5.037970in}{0.389216in}}{\pgfqpoint{5.037970in}{0.398049in}}%
\pgfpathcurveto{\pgfqpoint{5.037970in}{0.406881in}}{\pgfqpoint{5.034461in}{0.415353in}}{\pgfqpoint{5.028216in}{0.421599in}}%
\pgfpathcurveto{\pgfqpoint{5.021970in}{0.427844in}}{\pgfqpoint{5.013498in}{0.431353in}}{\pgfqpoint{5.004666in}{0.431353in}}%
\pgfpathcurveto{\pgfqpoint{4.995834in}{0.431353in}}{\pgfqpoint{4.987362in}{0.427844in}}{\pgfqpoint{4.981116in}{0.421599in}}%
\pgfpathcurveto{\pgfqpoint{4.974871in}{0.415353in}}{\pgfqpoint{4.971362in}{0.406881in}}{\pgfqpoint{4.971362in}{0.398049in}}%
\pgfpathcurveto{\pgfqpoint{4.971362in}{0.389216in}}{\pgfqpoint{4.974871in}{0.380745in}}{\pgfqpoint{4.981116in}{0.374499in}}%
\pgfpathcurveto{\pgfqpoint{4.987362in}{0.368254in}}{\pgfqpoint{4.995834in}{0.364745in}}{\pgfqpoint{5.004666in}{0.364745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104374in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{5.113206in}{3.656743in}}{\pgfqpoint{5.121678in}{3.660252in}}{\pgfqpoint{5.127924in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{5.134169in}{3.672743in}}{\pgfqpoint{5.137678in}{3.681215in}}{\pgfqpoint{5.137678in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{5.137678in}{3.698880in}}{\pgfqpoint{5.134169in}{3.707352in}}{\pgfqpoint{5.127924in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{5.121678in}{3.719843in}}{\pgfqpoint{5.113206in}{3.723352in}}{\pgfqpoint{5.104374in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{5.095542in}{3.723352in}}{\pgfqpoint{5.087070in}{3.719843in}}{\pgfqpoint{5.080824in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{5.074579in}{3.707352in}}{\pgfqpoint{5.071070in}{3.698880in}}{\pgfqpoint{5.071070in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{5.071070in}{3.681215in}}{\pgfqpoint{5.074579in}{3.672743in}}{\pgfqpoint{5.080824in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{5.087070in}{3.660252in}}{\pgfqpoint{5.095542in}{3.656743in}}{\pgfqpoint{5.104374in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204082in}{0.306056in}}%
\pgfpathcurveto{\pgfqpoint{5.212914in}{0.306056in}}{\pgfqpoint{5.221386in}{0.309565in}}{\pgfqpoint{5.227632in}{0.315810in}}%
\pgfpathcurveto{\pgfqpoint{5.233877in}{0.322056in}}{\pgfqpoint{5.237386in}{0.330528in}}{\pgfqpoint{5.237386in}{0.339360in}}%
\pgfpathcurveto{\pgfqpoint{5.237386in}{0.348193in}}{\pgfqpoint{5.233877in}{0.356665in}}{\pgfqpoint{5.227632in}{0.362910in}}%
\pgfpathcurveto{\pgfqpoint{5.221386in}{0.369155in}}{\pgfqpoint{5.212914in}{0.372665in}}{\pgfqpoint{5.204082in}{0.372665in}}%
\pgfpathcurveto{\pgfqpoint{5.195249in}{0.372665in}}{\pgfqpoint{5.186778in}{0.369155in}}{\pgfqpoint{5.180532in}{0.362910in}}%
\pgfpathcurveto{\pgfqpoint{5.174287in}{0.356665in}}{\pgfqpoint{5.170777in}{0.348193in}}{\pgfqpoint{5.170777in}{0.339360in}}%
\pgfpathcurveto{\pgfqpoint{5.170777in}{0.330528in}}{\pgfqpoint{5.174287in}{0.322056in}}{\pgfqpoint{5.180532in}{0.315810in}}%
\pgfpathcurveto{\pgfqpoint{5.186778in}{0.309565in}}{\pgfqpoint{5.195249in}{0.306056in}}{\pgfqpoint{5.204082in}{0.306056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303790in}{2.325185in}}%
\pgfpathcurveto{\pgfqpoint{5.312622in}{2.325185in}}{\pgfqpoint{5.321094in}{2.328694in}}{\pgfqpoint{5.327340in}{2.334940in}}%
\pgfpathcurveto{\pgfqpoint{5.333585in}{2.341185in}}{\pgfqpoint{5.337094in}{2.349657in}}{\pgfqpoint{5.337094in}{2.358489in}}%
\pgfpathcurveto{\pgfqpoint{5.337094in}{2.367322in}}{\pgfqpoint{5.333585in}{2.375794in}}{\pgfqpoint{5.327340in}{2.382039in}}%
\pgfpathcurveto{\pgfqpoint{5.321094in}{2.388285in}}{\pgfqpoint{5.312622in}{2.391794in}}{\pgfqpoint{5.303790in}{2.391794in}}%
\pgfpathcurveto{\pgfqpoint{5.294957in}{2.391794in}}{\pgfqpoint{5.286485in}{2.388285in}}{\pgfqpoint{5.280240in}{2.382039in}}%
\pgfpathcurveto{\pgfqpoint{5.273995in}{2.375794in}}{\pgfqpoint{5.270485in}{2.367322in}}{\pgfqpoint{5.270485in}{2.358489in}}%
\pgfpathcurveto{\pgfqpoint{5.270485in}{2.349657in}}{\pgfqpoint{5.273995in}{2.341185in}}{\pgfqpoint{5.280240in}{2.334940in}}%
\pgfpathcurveto{\pgfqpoint{5.286485in}{2.328694in}}{\pgfqpoint{5.294957in}{2.325185in}}{\pgfqpoint{5.303790in}{2.325185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403498in}{0.317394in}}%
\pgfpathcurveto{\pgfqpoint{5.412330in}{0.317394in}}{\pgfqpoint{5.420802in}{0.320903in}}{\pgfqpoint{5.427047in}{0.327148in}}%
\pgfpathcurveto{\pgfqpoint{5.433293in}{0.333394in}}{\pgfqpoint{5.436802in}{0.341866in}}{\pgfqpoint{5.436802in}{0.350698in}}%
\pgfpathcurveto{\pgfqpoint{5.436802in}{0.359531in}}{\pgfqpoint{5.433293in}{0.368003in}}{\pgfqpoint{5.427047in}{0.374248in}}%
\pgfpathcurveto{\pgfqpoint{5.420802in}{0.380493in}}{\pgfqpoint{5.412330in}{0.384003in}}{\pgfqpoint{5.403498in}{0.384003in}}%
\pgfpathcurveto{\pgfqpoint{5.394665in}{0.384003in}}{\pgfqpoint{5.386193in}{0.380493in}}{\pgfqpoint{5.379948in}{0.374248in}}%
\pgfpathcurveto{\pgfqpoint{5.373702in}{0.368003in}}{\pgfqpoint{5.370193in}{0.359531in}}{\pgfqpoint{5.370193in}{0.350698in}}%
\pgfpathcurveto{\pgfqpoint{5.370193in}{0.341866in}}{\pgfqpoint{5.373702in}{0.333394in}}{\pgfqpoint{5.379948in}{0.327148in}}%
\pgfpathcurveto{\pgfqpoint{5.386193in}{0.320903in}}{\pgfqpoint{5.394665in}{0.317394in}}{\pgfqpoint{5.403498in}{0.317394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503206in}{0.630810in}}%
\pgfpathcurveto{\pgfqpoint{5.512038in}{0.630810in}}{\pgfqpoint{5.520510in}{0.634319in}}{\pgfqpoint{5.526755in}{0.640565in}}%
\pgfpathcurveto{\pgfqpoint{5.533001in}{0.646810in}}{\pgfqpoint{5.536510in}{0.655282in}}{\pgfqpoint{5.536510in}{0.664115in}}%
\pgfpathcurveto{\pgfqpoint{5.536510in}{0.672947in}}{\pgfqpoint{5.533001in}{0.681419in}}{\pgfqpoint{5.526755in}{0.687664in}}%
\pgfpathcurveto{\pgfqpoint{5.520510in}{0.693910in}}{\pgfqpoint{5.512038in}{0.697419in}}{\pgfqpoint{5.503206in}{0.697419in}}%
\pgfpathcurveto{\pgfqpoint{5.494373in}{0.697419in}}{\pgfqpoint{5.485901in}{0.693910in}}{\pgfqpoint{5.479656in}{0.687664in}}%
\pgfpathcurveto{\pgfqpoint{5.473410in}{0.681419in}}{\pgfqpoint{5.469901in}{0.672947in}}{\pgfqpoint{5.469901in}{0.664115in}}%
\pgfpathcurveto{\pgfqpoint{5.469901in}{0.655282in}}{\pgfqpoint{5.473410in}{0.646810in}}{\pgfqpoint{5.479656in}{0.640565in}}%
\pgfpathcurveto{\pgfqpoint{5.485901in}{0.634319in}}{\pgfqpoint{5.494373in}{0.630810in}}{\pgfqpoint{5.503206in}{0.630810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602914in}{0.338917in}}%
\pgfpathcurveto{\pgfqpoint{5.611746in}{0.338917in}}{\pgfqpoint{5.620218in}{0.342426in}}{\pgfqpoint{5.626463in}{0.348672in}}%
\pgfpathcurveto{\pgfqpoint{5.632709in}{0.354917in}}{\pgfqpoint{5.636218in}{0.363389in}}{\pgfqpoint{5.636218in}{0.372221in}}%
\pgfpathcurveto{\pgfqpoint{5.636218in}{0.381054in}}{\pgfqpoint{5.632709in}{0.389526in}}{\pgfqpoint{5.626463in}{0.395771in}}%
\pgfpathcurveto{\pgfqpoint{5.620218in}{0.402017in}}{\pgfqpoint{5.611746in}{0.405526in}}{\pgfqpoint{5.602914in}{0.405526in}}%
\pgfpathcurveto{\pgfqpoint{5.594081in}{0.405526in}}{\pgfqpoint{5.585609in}{0.402017in}}{\pgfqpoint{5.579364in}{0.395771in}}%
\pgfpathcurveto{\pgfqpoint{5.573118in}{0.389526in}}{\pgfqpoint{5.569609in}{0.381054in}}{\pgfqpoint{5.569609in}{0.372221in}}%
\pgfpathcurveto{\pgfqpoint{5.569609in}{0.363389in}}{\pgfqpoint{5.573118in}{0.354917in}}{\pgfqpoint{5.579364in}{0.348672in}}%
\pgfpathcurveto{\pgfqpoint{5.585609in}{0.342426in}}{\pgfqpoint{5.594081in}{0.338917in}}{\pgfqpoint{5.602914in}{0.338917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702621in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{5.711454in}{3.656743in}}{\pgfqpoint{5.719926in}{3.660252in}}{\pgfqpoint{5.726171in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{5.732417in}{3.672743in}}{\pgfqpoint{5.735926in}{3.681215in}}{\pgfqpoint{5.735926in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{5.735926in}{3.698880in}}{\pgfqpoint{5.732417in}{3.707352in}}{\pgfqpoint{5.726171in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{5.719926in}{3.719843in}}{\pgfqpoint{5.711454in}{3.723352in}}{\pgfqpoint{5.702621in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{5.693789in}{3.723352in}}{\pgfqpoint{5.685317in}{3.719843in}}{\pgfqpoint{5.679072in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{5.672826in}{3.707352in}}{\pgfqpoint{5.669317in}{3.698880in}}{\pgfqpoint{5.669317in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{5.669317in}{3.681215in}}{\pgfqpoint{5.672826in}{3.672743in}}{\pgfqpoint{5.679072in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{5.685317in}{3.660252in}}{\pgfqpoint{5.693789in}{3.656743in}}{\pgfqpoint{5.702621in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802329in}{0.303385in}}%
\pgfpathcurveto{\pgfqpoint{5.811162in}{0.303385in}}{\pgfqpoint{5.819634in}{0.306894in}}{\pgfqpoint{5.825879in}{0.313139in}}%
\pgfpathcurveto{\pgfqpoint{5.832125in}{0.319385in}}{\pgfqpoint{5.835634in}{0.327857in}}{\pgfqpoint{5.835634in}{0.336689in}}%
\pgfpathcurveto{\pgfqpoint{5.835634in}{0.345521in}}{\pgfqpoint{5.832125in}{0.353993in}}{\pgfqpoint{5.825879in}{0.360239in}}%
\pgfpathcurveto{\pgfqpoint{5.819634in}{0.366484in}}{\pgfqpoint{5.811162in}{0.369993in}}{\pgfqpoint{5.802329in}{0.369993in}}%
\pgfpathcurveto{\pgfqpoint{5.793497in}{0.369993in}}{\pgfqpoint{5.785025in}{0.366484in}}{\pgfqpoint{5.778780in}{0.360239in}}%
\pgfpathcurveto{\pgfqpoint{5.772534in}{0.353993in}}{\pgfqpoint{5.769025in}{0.345521in}}{\pgfqpoint{5.769025in}{0.336689in}}%
\pgfpathcurveto{\pgfqpoint{5.769025in}{0.327857in}}{\pgfqpoint{5.772534in}{0.319385in}}{\pgfqpoint{5.778780in}{0.313139in}}%
\pgfpathcurveto{\pgfqpoint{5.785025in}{0.306894in}}{\pgfqpoint{5.793497in}{0.303385in}}{\pgfqpoint{5.802329in}{0.303385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902037in}{1.223206in}}%
\pgfpathcurveto{\pgfqpoint{5.910870in}{1.223206in}}{\pgfqpoint{5.919342in}{1.226715in}}{\pgfqpoint{5.925587in}{1.232961in}}%
\pgfpathcurveto{\pgfqpoint{5.931833in}{1.239206in}}{\pgfqpoint{5.935342in}{1.247678in}}{\pgfqpoint{5.935342in}{1.256510in}}%
\pgfpathcurveto{\pgfqpoint{5.935342in}{1.265343in}}{\pgfqpoint{5.931833in}{1.273815in}}{\pgfqpoint{5.925587in}{1.280060in}}%
\pgfpathcurveto{\pgfqpoint{5.919342in}{1.286306in}}{\pgfqpoint{5.910870in}{1.289815in}}{\pgfqpoint{5.902037in}{1.289815in}}%
\pgfpathcurveto{\pgfqpoint{5.893205in}{1.289815in}}{\pgfqpoint{5.884733in}{1.286306in}}{\pgfqpoint{5.878488in}{1.280060in}}%
\pgfpathcurveto{\pgfqpoint{5.872242in}{1.273815in}}{\pgfqpoint{5.868733in}{1.265343in}}{\pgfqpoint{5.868733in}{1.256510in}}%
\pgfpathcurveto{\pgfqpoint{5.868733in}{1.247678in}}{\pgfqpoint{5.872242in}{1.239206in}}{\pgfqpoint{5.878488in}{1.232961in}}%
\pgfpathcurveto{\pgfqpoint{5.884733in}{1.226715in}}{\pgfqpoint{5.893205in}{1.223206in}}{\pgfqpoint{5.902037in}{1.223206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001745in}{0.319008in}}%
\pgfpathcurveto{\pgfqpoint{6.010578in}{0.319008in}}{\pgfqpoint{6.019050in}{0.322517in}}{\pgfqpoint{6.025295in}{0.328763in}}%
\pgfpathcurveto{\pgfqpoint{6.031540in}{0.335008in}}{\pgfqpoint{6.035050in}{0.343480in}}{\pgfqpoint{6.035050in}{0.352312in}}%
\pgfpathcurveto{\pgfqpoint{6.035050in}{0.361145in}}{\pgfqpoint{6.031540in}{0.369617in}}{\pgfqpoint{6.025295in}{0.375862in}}%
\pgfpathcurveto{\pgfqpoint{6.019050in}{0.382108in}}{\pgfqpoint{6.010578in}{0.385617in}}{\pgfqpoint{6.001745in}{0.385617in}}%
\pgfpathcurveto{\pgfqpoint{5.992913in}{0.385617in}}{\pgfqpoint{5.984441in}{0.382108in}}{\pgfqpoint{5.978195in}{0.375862in}}%
\pgfpathcurveto{\pgfqpoint{5.971950in}{0.369617in}}{\pgfqpoint{5.968441in}{0.361145in}}{\pgfqpoint{5.968441in}{0.352312in}}%
\pgfpathcurveto{\pgfqpoint{5.968441in}{0.343480in}}{\pgfqpoint{5.971950in}{0.335008in}}{\pgfqpoint{5.978195in}{0.328763in}}%
\pgfpathcurveto{\pgfqpoint{5.984441in}{0.322517in}}{\pgfqpoint{5.992913in}{0.319008in}}{\pgfqpoint{6.001745in}{0.319008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101453in}{0.584484in}}%
\pgfpathcurveto{\pgfqpoint{6.110286in}{0.584484in}}{\pgfqpoint{6.118757in}{0.587994in}}{\pgfqpoint{6.125003in}{0.594239in}}%
\pgfpathcurveto{\pgfqpoint{6.131248in}{0.600485in}}{\pgfqpoint{6.134758in}{0.608956in}}{\pgfqpoint{6.134758in}{0.617789in}}%
\pgfpathcurveto{\pgfqpoint{6.134758in}{0.626621in}}{\pgfqpoint{6.131248in}{0.635093in}}{\pgfqpoint{6.125003in}{0.641339in}}%
\pgfpathcurveto{\pgfqpoint{6.118757in}{0.647584in}}{\pgfqpoint{6.110286in}{0.651093in}}{\pgfqpoint{6.101453in}{0.651093in}}%
\pgfpathcurveto{\pgfqpoint{6.092621in}{0.651093in}}{\pgfqpoint{6.084149in}{0.647584in}}{\pgfqpoint{6.077903in}{0.641339in}}%
\pgfpathcurveto{\pgfqpoint{6.071658in}{0.635093in}}{\pgfqpoint{6.068149in}{0.626621in}}{\pgfqpoint{6.068149in}{0.617789in}}%
\pgfpathcurveto{\pgfqpoint{6.068149in}{0.608956in}}{\pgfqpoint{6.071658in}{0.600485in}}{\pgfqpoint{6.077903in}{0.594239in}}%
\pgfpathcurveto{\pgfqpoint{6.084149in}{0.587994in}}{\pgfqpoint{6.092621in}{0.584484in}}{\pgfqpoint{6.101453in}{0.584484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201161in}{0.336662in}}%
\pgfpathcurveto{\pgfqpoint{6.209993in}{0.336662in}}{\pgfqpoint{6.218465in}{0.340171in}}{\pgfqpoint{6.224711in}{0.346417in}}%
\pgfpathcurveto{\pgfqpoint{6.230956in}{0.352662in}}{\pgfqpoint{6.234465in}{0.361134in}}{\pgfqpoint{6.234465in}{0.369966in}}%
\pgfpathcurveto{\pgfqpoint{6.234465in}{0.378799in}}{\pgfqpoint{6.230956in}{0.387271in}}{\pgfqpoint{6.224711in}{0.393516in}}%
\pgfpathcurveto{\pgfqpoint{6.218465in}{0.399762in}}{\pgfqpoint{6.209993in}{0.403271in}}{\pgfqpoint{6.201161in}{0.403271in}}%
\pgfpathcurveto{\pgfqpoint{6.192329in}{0.403271in}}{\pgfqpoint{6.183857in}{0.399762in}}{\pgfqpoint{6.177611in}{0.393516in}}%
\pgfpathcurveto{\pgfqpoint{6.171366in}{0.387271in}}{\pgfqpoint{6.167857in}{0.378799in}}{\pgfqpoint{6.167857in}{0.369966in}}%
\pgfpathcurveto{\pgfqpoint{6.167857in}{0.361134in}}{\pgfqpoint{6.171366in}{0.352662in}}{\pgfqpoint{6.177611in}{0.346417in}}%
\pgfpathcurveto{\pgfqpoint{6.183857in}{0.340171in}}{\pgfqpoint{6.192329in}{0.336662in}}{\pgfqpoint{6.201161in}{0.336662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300869in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{6.309701in}{3.656743in}}{\pgfqpoint{6.318173in}{3.660252in}}{\pgfqpoint{6.324419in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{6.330664in}{3.672743in}}{\pgfqpoint{6.334173in}{3.681215in}}{\pgfqpoint{6.334173in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{6.334173in}{3.698880in}}{\pgfqpoint{6.330664in}{3.707352in}}{\pgfqpoint{6.324419in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{6.318173in}{3.719843in}}{\pgfqpoint{6.309701in}{3.723352in}}{\pgfqpoint{6.300869in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{6.292037in}{3.723352in}}{\pgfqpoint{6.283565in}{3.719843in}}{\pgfqpoint{6.277319in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{6.271074in}{3.707352in}}{\pgfqpoint{6.267565in}{3.698880in}}{\pgfqpoint{6.267565in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{6.267565in}{3.681215in}}{\pgfqpoint{6.271074in}{3.672743in}}{\pgfqpoint{6.277319in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{6.283565in}{3.660252in}}{\pgfqpoint{6.292037in}{3.656743in}}{\pgfqpoint{6.300869in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400577in}{0.299301in}}%
\pgfpathcurveto{\pgfqpoint{6.409409in}{0.299301in}}{\pgfqpoint{6.417881in}{0.302810in}}{\pgfqpoint{6.424127in}{0.309056in}}%
\pgfpathcurveto{\pgfqpoint{6.430372in}{0.315301in}}{\pgfqpoint{6.433881in}{0.323773in}}{\pgfqpoint{6.433881in}{0.332605in}}%
\pgfpathcurveto{\pgfqpoint{6.433881in}{0.341438in}}{\pgfqpoint{6.430372in}{0.349910in}}{\pgfqpoint{6.424127in}{0.356155in}}%
\pgfpathcurveto{\pgfqpoint{6.417881in}{0.362401in}}{\pgfqpoint{6.409409in}{0.365910in}}{\pgfqpoint{6.400577in}{0.365910in}}%
\pgfpathcurveto{\pgfqpoint{6.391744in}{0.365910in}}{\pgfqpoint{6.383273in}{0.362401in}}{\pgfqpoint{6.377027in}{0.356155in}}%
\pgfpathcurveto{\pgfqpoint{6.370782in}{0.349910in}}{\pgfqpoint{6.367273in}{0.341438in}}{\pgfqpoint{6.367273in}{0.332605in}}%
\pgfpathcurveto{\pgfqpoint{6.367273in}{0.323773in}}{\pgfqpoint{6.370782in}{0.315301in}}{\pgfqpoint{6.377027in}{0.309056in}}%
\pgfpathcurveto{\pgfqpoint{6.383273in}{0.302810in}}{\pgfqpoint{6.391744in}{0.299301in}}{\pgfqpoint{6.400577in}{0.299301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500285in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{6.509117in}{3.656743in}}{\pgfqpoint{6.517589in}{3.660252in}}{\pgfqpoint{6.523835in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{6.530080in}{3.672743in}}{\pgfqpoint{6.533589in}{3.681215in}}{\pgfqpoint{6.533589in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{6.533589in}{3.698880in}}{\pgfqpoint{6.530080in}{3.707352in}}{\pgfqpoint{6.523835in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{6.517589in}{3.719843in}}{\pgfqpoint{6.509117in}{3.723352in}}{\pgfqpoint{6.500285in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{6.491452in}{3.723352in}}{\pgfqpoint{6.482981in}{3.719843in}}{\pgfqpoint{6.476735in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{6.470490in}{3.707352in}}{\pgfqpoint{6.466980in}{3.698880in}}{\pgfqpoint{6.466980in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{6.466980in}{3.681215in}}{\pgfqpoint{6.470490in}{3.672743in}}{\pgfqpoint{6.476735in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{6.482981in}{3.660252in}}{\pgfqpoint{6.491452in}{3.656743in}}{\pgfqpoint{6.500285in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.599993in}{0.330564in}}%
\pgfpathcurveto{\pgfqpoint{6.608825in}{0.330564in}}{\pgfqpoint{6.617297in}{0.334073in}}{\pgfqpoint{6.623543in}{0.340319in}}%
\pgfpathcurveto{\pgfqpoint{6.629788in}{0.346564in}}{\pgfqpoint{6.633297in}{0.355036in}}{\pgfqpoint{6.633297in}{0.363868in}}%
\pgfpathcurveto{\pgfqpoint{6.633297in}{0.372701in}}{\pgfqpoint{6.629788in}{0.381173in}}{\pgfqpoint{6.623543in}{0.387418in}}%
\pgfpathcurveto{\pgfqpoint{6.617297in}{0.393664in}}{\pgfqpoint{6.608825in}{0.397173in}}{\pgfqpoint{6.599993in}{0.397173in}}%
\pgfpathcurveto{\pgfqpoint{6.591160in}{0.397173in}}{\pgfqpoint{6.582688in}{0.393664in}}{\pgfqpoint{6.576443in}{0.387418in}}%
\pgfpathcurveto{\pgfqpoint{6.570198in}{0.381173in}}{\pgfqpoint{6.566688in}{0.372701in}}{\pgfqpoint{6.566688in}{0.363868in}}%
\pgfpathcurveto{\pgfqpoint{6.566688in}{0.355036in}}{\pgfqpoint{6.570198in}{0.346564in}}{\pgfqpoint{6.576443in}{0.340319in}}%
\pgfpathcurveto{\pgfqpoint{6.582688in}{0.334073in}}{\pgfqpoint{6.591160in}{0.330564in}}{\pgfqpoint{6.599993in}{0.330564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699701in}{0.417630in}}%
\pgfpathcurveto{\pgfqpoint{6.708533in}{0.417630in}}{\pgfqpoint{6.717005in}{0.421139in}}{\pgfqpoint{6.723250in}{0.427384in}}%
\pgfpathcurveto{\pgfqpoint{6.729496in}{0.433630in}}{\pgfqpoint{6.733005in}{0.442102in}}{\pgfqpoint{6.733005in}{0.450934in}}%
\pgfpathcurveto{\pgfqpoint{6.733005in}{0.459767in}}{\pgfqpoint{6.729496in}{0.468238in}}{\pgfqpoint{6.723250in}{0.474484in}}%
\pgfpathcurveto{\pgfqpoint{6.717005in}{0.480729in}}{\pgfqpoint{6.708533in}{0.484238in}}{\pgfqpoint{6.699701in}{0.484238in}}%
\pgfpathcurveto{\pgfqpoint{6.690868in}{0.484238in}}{\pgfqpoint{6.682396in}{0.480729in}}{\pgfqpoint{6.676151in}{0.474484in}}%
\pgfpathcurveto{\pgfqpoint{6.669905in}{0.468238in}}{\pgfqpoint{6.666396in}{0.459767in}}{\pgfqpoint{6.666396in}{0.450934in}}%
\pgfpathcurveto{\pgfqpoint{6.666396in}{0.442102in}}{\pgfqpoint{6.669905in}{0.433630in}}{\pgfqpoint{6.676151in}{0.427384in}}%
\pgfpathcurveto{\pgfqpoint{6.682396in}{0.421139in}}{\pgfqpoint{6.690868in}{0.417630in}}{\pgfqpoint{6.699701in}{0.417630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799409in}{0.328719in}}%
\pgfpathcurveto{\pgfqpoint{6.808241in}{0.328719in}}{\pgfqpoint{6.816713in}{0.332228in}}{\pgfqpoint{6.822958in}{0.338474in}}%
\pgfpathcurveto{\pgfqpoint{6.829204in}{0.344719in}}{\pgfqpoint{6.832713in}{0.353191in}}{\pgfqpoint{6.832713in}{0.362023in}}%
\pgfpathcurveto{\pgfqpoint{6.832713in}{0.370856in}}{\pgfqpoint{6.829204in}{0.379328in}}{\pgfqpoint{6.822958in}{0.385573in}}%
\pgfpathcurveto{\pgfqpoint{6.816713in}{0.391819in}}{\pgfqpoint{6.808241in}{0.395328in}}{\pgfqpoint{6.799409in}{0.395328in}}%
\pgfpathcurveto{\pgfqpoint{6.790576in}{0.395328in}}{\pgfqpoint{6.782104in}{0.391819in}}{\pgfqpoint{6.775859in}{0.385573in}}%
\pgfpathcurveto{\pgfqpoint{6.769613in}{0.379328in}}{\pgfqpoint{6.766104in}{0.370856in}}{\pgfqpoint{6.766104in}{0.362023in}}%
\pgfpathcurveto{\pgfqpoint{6.766104in}{0.353191in}}{\pgfqpoint{6.769613in}{0.344719in}}{\pgfqpoint{6.775859in}{0.338474in}}%
\pgfpathcurveto{\pgfqpoint{6.782104in}{0.332228in}}{\pgfqpoint{6.790576in}{0.328719in}}{\pgfqpoint{6.799409in}{0.328719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899117in}{1.146133in}}%
\pgfpathcurveto{\pgfqpoint{6.907949in}{1.146133in}}{\pgfqpoint{6.916421in}{1.149642in}}{\pgfqpoint{6.922666in}{1.155888in}}%
\pgfpathcurveto{\pgfqpoint{6.928912in}{1.162133in}}{\pgfqpoint{6.932421in}{1.170605in}}{\pgfqpoint{6.932421in}{1.179437in}}%
\pgfpathcurveto{\pgfqpoint{6.932421in}{1.188270in}}{\pgfqpoint{6.928912in}{1.196742in}}{\pgfqpoint{6.922666in}{1.202987in}}%
\pgfpathcurveto{\pgfqpoint{6.916421in}{1.209233in}}{\pgfqpoint{6.907949in}{1.212742in}}{\pgfqpoint{6.899117in}{1.212742in}}%
\pgfpathcurveto{\pgfqpoint{6.890284in}{1.212742in}}{\pgfqpoint{6.881812in}{1.209233in}}{\pgfqpoint{6.875567in}{1.202987in}}%
\pgfpathcurveto{\pgfqpoint{6.869321in}{1.196742in}}{\pgfqpoint{6.865812in}{1.188270in}}{\pgfqpoint{6.865812in}{1.179437in}}%
\pgfpathcurveto{\pgfqpoint{6.865812in}{1.170605in}}{\pgfqpoint{6.869321in}{1.162133in}}{\pgfqpoint{6.875567in}{1.155888in}}%
\pgfpathcurveto{\pgfqpoint{6.881812in}{1.149642in}}{\pgfqpoint{6.890284in}{1.146133in}}{\pgfqpoint{6.899117in}{1.146133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.998824in}{0.299698in}}%
\pgfpathcurveto{\pgfqpoint{7.007657in}{0.299698in}}{\pgfqpoint{7.016129in}{0.303207in}}{\pgfqpoint{7.022374in}{0.309453in}}%
\pgfpathcurveto{\pgfqpoint{7.028620in}{0.315698in}}{\pgfqpoint{7.032129in}{0.324170in}}{\pgfqpoint{7.032129in}{0.333003in}}%
\pgfpathcurveto{\pgfqpoint{7.032129in}{0.341835in}}{\pgfqpoint{7.028620in}{0.350307in}}{\pgfqpoint{7.022374in}{0.356552in}}%
\pgfpathcurveto{\pgfqpoint{7.016129in}{0.362798in}}{\pgfqpoint{7.007657in}{0.366307in}}{\pgfqpoint{6.998824in}{0.366307in}}%
\pgfpathcurveto{\pgfqpoint{6.989992in}{0.366307in}}{\pgfqpoint{6.981520in}{0.362798in}}{\pgfqpoint{6.975275in}{0.356552in}}%
\pgfpathcurveto{\pgfqpoint{6.969029in}{0.350307in}}{\pgfqpoint{6.965520in}{0.341835in}}{\pgfqpoint{6.965520in}{0.333003in}}%
\pgfpathcurveto{\pgfqpoint{6.965520in}{0.324170in}}{\pgfqpoint{6.969029in}{0.315698in}}{\pgfqpoint{6.975275in}{0.309453in}}%
\pgfpathcurveto{\pgfqpoint{6.981520in}{0.303207in}}{\pgfqpoint{6.989992in}{0.299698in}}{\pgfqpoint{6.998824in}{0.299698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098532in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{7.107365in}{3.656743in}}{\pgfqpoint{7.115837in}{3.660252in}}{\pgfqpoint{7.122082in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{7.128328in}{3.672743in}}{\pgfqpoint{7.131837in}{3.681215in}}{\pgfqpoint{7.131837in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{7.131837in}{3.698880in}}{\pgfqpoint{7.128328in}{3.707352in}}{\pgfqpoint{7.122082in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{7.115837in}{3.719843in}}{\pgfqpoint{7.107365in}{3.723352in}}{\pgfqpoint{7.098532in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{7.089700in}{3.723352in}}{\pgfqpoint{7.081228in}{3.719843in}}{\pgfqpoint{7.074983in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{7.068737in}{3.707352in}}{\pgfqpoint{7.065228in}{3.698880in}}{\pgfqpoint{7.065228in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{7.065228in}{3.681215in}}{\pgfqpoint{7.068737in}{3.672743in}}{\pgfqpoint{7.074983in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{7.081228in}{3.660252in}}{\pgfqpoint{7.089700in}{3.656743in}}{\pgfqpoint{7.098532in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198240in}{0.319597in}}%
\pgfpathcurveto{\pgfqpoint{7.207073in}{0.319597in}}{\pgfqpoint{7.215545in}{0.323107in}}{\pgfqpoint{7.221790in}{0.329352in}}%
\pgfpathcurveto{\pgfqpoint{7.228036in}{0.335598in}}{\pgfqpoint{7.231545in}{0.344069in}}{\pgfqpoint{7.231545in}{0.352902in}}%
\pgfpathcurveto{\pgfqpoint{7.231545in}{0.361734in}}{\pgfqpoint{7.228036in}{0.370206in}}{\pgfqpoint{7.221790in}{0.376452in}}%
\pgfpathcurveto{\pgfqpoint{7.215545in}{0.382697in}}{\pgfqpoint{7.207073in}{0.386206in}}{\pgfqpoint{7.198240in}{0.386206in}}%
\pgfpathcurveto{\pgfqpoint{7.189408in}{0.386206in}}{\pgfqpoint{7.180936in}{0.382697in}}{\pgfqpoint{7.174691in}{0.376452in}}%
\pgfpathcurveto{\pgfqpoint{7.168445in}{0.370206in}}{\pgfqpoint{7.164936in}{0.361734in}}{\pgfqpoint{7.164936in}{0.352902in}}%
\pgfpathcurveto{\pgfqpoint{7.164936in}{0.344069in}}{\pgfqpoint{7.168445in}{0.335598in}}{\pgfqpoint{7.174691in}{0.329352in}}%
\pgfpathcurveto{\pgfqpoint{7.180936in}{0.323107in}}{\pgfqpoint{7.189408in}{0.319597in}}{\pgfqpoint{7.198240in}{0.319597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297948in}{0.512741in}}%
\pgfpathcurveto{\pgfqpoint{7.306781in}{0.512741in}}{\pgfqpoint{7.315252in}{0.516250in}}{\pgfqpoint{7.321498in}{0.522496in}}%
\pgfpathcurveto{\pgfqpoint{7.327743in}{0.528741in}}{\pgfqpoint{7.331253in}{0.537213in}}{\pgfqpoint{7.331253in}{0.546045in}}%
\pgfpathcurveto{\pgfqpoint{7.331253in}{0.554878in}}{\pgfqpoint{7.327743in}{0.563350in}}{\pgfqpoint{7.321498in}{0.569595in}}%
\pgfpathcurveto{\pgfqpoint{7.315252in}{0.575841in}}{\pgfqpoint{7.306781in}{0.579350in}}{\pgfqpoint{7.297948in}{0.579350in}}%
\pgfpathcurveto{\pgfqpoint{7.289116in}{0.579350in}}{\pgfqpoint{7.280644in}{0.575841in}}{\pgfqpoint{7.274398in}{0.569595in}}%
\pgfpathcurveto{\pgfqpoint{7.268153in}{0.563350in}}{\pgfqpoint{7.264644in}{0.554878in}}{\pgfqpoint{7.264644in}{0.546045in}}%
\pgfpathcurveto{\pgfqpoint{7.264644in}{0.537213in}}{\pgfqpoint{7.268153in}{0.528741in}}{\pgfqpoint{7.274398in}{0.522496in}}%
\pgfpathcurveto{\pgfqpoint{7.280644in}{0.516250in}}{\pgfqpoint{7.289116in}{0.512741in}}{\pgfqpoint{7.297948in}{0.512741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397656in}{0.300681in}}%
\pgfpathcurveto{\pgfqpoint{7.406489in}{0.300681in}}{\pgfqpoint{7.414960in}{0.304191in}}{\pgfqpoint{7.421206in}{0.310436in}}%
\pgfpathcurveto{\pgfqpoint{7.427451in}{0.316682in}}{\pgfqpoint{7.430961in}{0.325153in}}{\pgfqpoint{7.430961in}{0.333986in}}%
\pgfpathcurveto{\pgfqpoint{7.430961in}{0.342818in}}{\pgfqpoint{7.427451in}{0.351290in}}{\pgfqpoint{7.421206in}{0.357536in}}%
\pgfpathcurveto{\pgfqpoint{7.414960in}{0.363781in}}{\pgfqpoint{7.406489in}{0.367290in}}{\pgfqpoint{7.397656in}{0.367290in}}%
\pgfpathcurveto{\pgfqpoint{7.388824in}{0.367290in}}{\pgfqpoint{7.380352in}{0.363781in}}{\pgfqpoint{7.374106in}{0.357536in}}%
\pgfpathcurveto{\pgfqpoint{7.367861in}{0.351290in}}{\pgfqpoint{7.364352in}{0.342818in}}{\pgfqpoint{7.364352in}{0.333986in}}%
\pgfpathcurveto{\pgfqpoint{7.364352in}{0.325153in}}{\pgfqpoint{7.367861in}{0.316682in}}{\pgfqpoint{7.374106in}{0.310436in}}%
\pgfpathcurveto{\pgfqpoint{7.380352in}{0.304191in}}{\pgfqpoint{7.388824in}{0.300681in}}{\pgfqpoint{7.397656in}{0.300681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.497364in}{3.656743in}}%
\pgfpathcurveto{\pgfqpoint{7.506196in}{3.656743in}}{\pgfqpoint{7.514668in}{3.660252in}}{\pgfqpoint{7.520914in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{7.527159in}{3.672743in}}{\pgfqpoint{7.530668in}{3.681215in}}{\pgfqpoint{7.530668in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{7.530668in}{3.698880in}}{\pgfqpoint{7.527159in}{3.707352in}}{\pgfqpoint{7.520914in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{7.514668in}{3.719843in}}{\pgfqpoint{7.506196in}{3.723352in}}{\pgfqpoint{7.497364in}{3.723352in}}%
\pgfpathcurveto{\pgfqpoint{7.488532in}{3.723352in}}{\pgfqpoint{7.480060in}{3.719843in}}{\pgfqpoint{7.473814in}{3.713597in}}%
\pgfpathcurveto{\pgfqpoint{7.467569in}{3.707352in}}{\pgfqpoint{7.464060in}{3.698880in}}{\pgfqpoint{7.464060in}{3.690048in}}%
\pgfpathcurveto{\pgfqpoint{7.464060in}{3.681215in}}{\pgfqpoint{7.467569in}{3.672743in}}{\pgfqpoint{7.473814in}{3.666498in}}%
\pgfpathcurveto{\pgfqpoint{7.480060in}{3.660252in}}{\pgfqpoint{7.488532in}{3.656743in}}{\pgfqpoint{7.497364in}{3.656743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274522in}{0.265457in}}{\pgfqpoint{7.466129in}{3.491740in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.597072in}{0.299922in}}%
\pgfpathcurveto{\pgfqpoint{7.605904in}{0.299922in}}{\pgfqpoint{7.614376in}{0.303432in}}{\pgfqpoint{7.620622in}{0.309677in}}%
\pgfpathcurveto{\pgfqpoint{7.626867in}{0.315923in}}{\pgfqpoint{7.630376in}{0.324394in}}{\pgfqpoint{7.630376in}{0.333227in}}%
\pgfpathcurveto{\pgfqpoint{7.630376in}{0.342059in}}{\pgfqpoint{7.626867in}{0.350531in}}{\pgfqpoint{7.620622in}{0.356777in}}%
\pgfpathcurveto{\pgfqpoint{7.614376in}{0.363022in}}{\pgfqpoint{7.605904in}{0.366531in}}{\pgfqpoint{7.597072in}{0.366531in}}%
\pgfpathcurveto{\pgfqpoint{7.588240in}{0.366531in}}{\pgfqpoint{7.579768in}{0.363022in}}{\pgfqpoint{7.573522in}{0.356777in}}%
\pgfpathcurveto{\pgfqpoint{7.567277in}{0.350531in}}{\pgfqpoint{7.563768in}{0.342059in}}{\pgfqpoint{7.563768in}{0.333227in}}%
\pgfpathcurveto{\pgfqpoint{7.563768in}{0.324394in}}{\pgfqpoint{7.567277in}{0.315923in}}{\pgfqpoint{7.573522in}{0.309677in}}%
\pgfpathcurveto{\pgfqpoint{7.579768in}{0.303432in}}{\pgfqpoint{7.588240in}{0.299922in}}{\pgfqpoint{7.597072in}{0.299922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415181in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.415181in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412260in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.412260in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409339in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.409339in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406418in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.406418in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403498in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.403498in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400577in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.400577in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.397656in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.397656in,y=0.234413in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617518in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816933in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016349in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215765in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614597in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814013in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013428in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212844in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611676in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811092in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010508in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209923in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608755in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808171in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007587in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207003in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605834in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.805250in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004666in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204082in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602914in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802329in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.001745in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201161in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.599993in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799409in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998824in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198240in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.597072in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{0.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{1.003318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=0.950556in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=1.622238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{2.346683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=2.293921in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{3.018365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.100000in,y=2.965603in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{3.690048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232514in,y=3.637286in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{0.499556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{0.667476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{0.835397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{1.003318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{1.171238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{1.339159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{1.507079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{1.842921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{2.010841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{2.178762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{2.346683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{2.514603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{2.682524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{2.850444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{3.018365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{3.186286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{3.354206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{3.522127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418102in}{3.690048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.265457in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{3.757196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274522in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{7.740651in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> posetfig46.pgf <==

%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.420000in}{3.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.320000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.320000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{0.824591in}}%
\pgfpathcurveto{\pgfqpoint{0.158101in}{0.824591in}}{\pgfqpoint{0.172881in}{0.830713in}}{\pgfqpoint{0.183776in}{0.841608in}}%
\pgfpathcurveto{\pgfqpoint{0.194672in}{0.852504in}}{\pgfqpoint{0.200794in}{0.867284in}}{\pgfqpoint{0.200794in}{0.882692in}}%
\pgfpathcurveto{\pgfqpoint{0.200794in}{0.898101in}}{\pgfqpoint{0.194672in}{0.912881in}}{\pgfqpoint{0.183776in}{0.923776in}}%
\pgfpathcurveto{\pgfqpoint{0.172881in}{0.934672in}}{\pgfqpoint{0.158101in}{0.940794in}}{\pgfqpoint{0.142692in}{0.940794in}}%
\pgfpathcurveto{\pgfqpoint{0.127284in}{0.940794in}}{\pgfqpoint{0.112504in}{0.934672in}}{\pgfqpoint{0.101608in}{0.923776in}}%
\pgfpathcurveto{\pgfqpoint{0.090713in}{0.912881in}}{\pgfqpoint{0.084591in}{0.898101in}}{\pgfqpoint{0.084591in}{0.882692in}}%
\pgfpathcurveto{\pgfqpoint{0.084591in}{0.867284in}}{\pgfqpoint{0.090713in}{0.852504in}}{\pgfqpoint{0.101608in}{0.841608in}}%
\pgfpathcurveto{\pgfqpoint{0.112504in}{0.830713in}}{\pgfqpoint{0.127284in}{0.824591in}}{\pgfqpoint{0.142692in}{0.824591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{1.536129in}}%
\pgfpathcurveto{\pgfqpoint{0.158101in}{1.536129in}}{\pgfqpoint{0.172881in}{1.542251in}}{\pgfqpoint{0.183776in}{1.553147in}}%
\pgfpathcurveto{\pgfqpoint{0.194672in}{1.564042in}}{\pgfqpoint{0.200794in}{1.578822in}}{\pgfqpoint{0.200794in}{1.594231in}}%
\pgfpathcurveto{\pgfqpoint{0.200794in}{1.609639in}}{\pgfqpoint{0.194672in}{1.624419in}}{\pgfqpoint{0.183776in}{1.635315in}}%
\pgfpathcurveto{\pgfqpoint{0.172881in}{1.646210in}}{\pgfqpoint{0.158101in}{1.652332in}}{\pgfqpoint{0.142692in}{1.652332in}}%
\pgfpathcurveto{\pgfqpoint{0.127284in}{1.652332in}}{\pgfqpoint{0.112504in}{1.646210in}}{\pgfqpoint{0.101608in}{1.635315in}}%
\pgfpathcurveto{\pgfqpoint{0.090713in}{1.624419in}}{\pgfqpoint{0.084591in}{1.609639in}}{\pgfqpoint{0.084591in}{1.594231in}}%
\pgfpathcurveto{\pgfqpoint{0.084591in}{1.578822in}}{\pgfqpoint{0.090713in}{1.564042in}}{\pgfqpoint{0.101608in}{1.553147in}}%
\pgfpathcurveto{\pgfqpoint{0.112504in}{1.542251in}}{\pgfqpoint{0.127284in}{1.536129in}}{\pgfqpoint{0.142692in}{1.536129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{2.247668in}}%
\pgfpathcurveto{\pgfqpoint{0.158101in}{2.247668in}}{\pgfqpoint{0.172881in}{2.253790in}}{\pgfqpoint{0.183776in}{2.264685in}}%
\pgfpathcurveto{\pgfqpoint{0.194672in}{2.275581in}}{\pgfqpoint{0.200794in}{2.290361in}}{\pgfqpoint{0.200794in}{2.305769in}}%
\pgfpathcurveto{\pgfqpoint{0.200794in}{2.321178in}}{\pgfqpoint{0.194672in}{2.335958in}}{\pgfqpoint{0.183776in}{2.346853in}}%
\pgfpathcurveto{\pgfqpoint{0.172881in}{2.357749in}}{\pgfqpoint{0.158101in}{2.363871in}}{\pgfqpoint{0.142692in}{2.363871in}}%
\pgfpathcurveto{\pgfqpoint{0.127284in}{2.363871in}}{\pgfqpoint{0.112504in}{2.357749in}}{\pgfqpoint{0.101608in}{2.346853in}}%
\pgfpathcurveto{\pgfqpoint{0.090713in}{2.335958in}}{\pgfqpoint{0.084591in}{2.321178in}}{\pgfqpoint{0.084591in}{2.305769in}}%
\pgfpathcurveto{\pgfqpoint{0.084591in}{2.290361in}}{\pgfqpoint{0.090713in}{2.275581in}}{\pgfqpoint{0.101608in}{2.264685in}}%
\pgfpathcurveto{\pgfqpoint{0.112504in}{2.253790in}}{\pgfqpoint{0.127284in}{2.247668in}}{\pgfqpoint{0.142692in}{2.247668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{2.959206in}}%
\pgfpathcurveto{\pgfqpoint{0.158101in}{2.959206in}}{\pgfqpoint{0.172881in}{2.965328in}}{\pgfqpoint{0.183776in}{2.976224in}}%
\pgfpathcurveto{\pgfqpoint{0.194672in}{2.987119in}}{\pgfqpoint{0.200794in}{3.001899in}}{\pgfqpoint{0.200794in}{3.017308in}}%
\pgfpathcurveto{\pgfqpoint{0.200794in}{3.032716in}}{\pgfqpoint{0.194672in}{3.047496in}}{\pgfqpoint{0.183776in}{3.058392in}}%
\pgfpathcurveto{\pgfqpoint{0.172881in}{3.069287in}}{\pgfqpoint{0.158101in}{3.075409in}}{\pgfqpoint{0.142692in}{3.075409in}}%
\pgfpathcurveto{\pgfqpoint{0.127284in}{3.075409in}}{\pgfqpoint{0.112504in}{3.069287in}}{\pgfqpoint{0.101608in}{3.058392in}}%
\pgfpathcurveto{\pgfqpoint{0.090713in}{3.047496in}}{\pgfqpoint{0.084591in}{3.032716in}}{\pgfqpoint{0.084591in}{3.017308in}}%
\pgfpathcurveto{\pgfqpoint{0.084591in}{3.001899in}}{\pgfqpoint{0.090713in}{2.987119in}}{\pgfqpoint{0.101608in}{2.976224in}}%
\pgfpathcurveto{\pgfqpoint{0.112504in}{2.965328in}}{\pgfqpoint{0.127284in}{2.959206in}}{\pgfqpoint{0.142692in}{2.959206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.670745in}}%
\pgfpathcurveto{\pgfqpoint{0.158101in}{3.670745in}}{\pgfqpoint{0.172881in}{3.676867in}}{\pgfqpoint{0.183776in}{3.687762in}}%
\pgfpathcurveto{\pgfqpoint{0.194672in}{3.698658in}}{\pgfqpoint{0.200794in}{3.713437in}}{\pgfqpoint{0.200794in}{3.728846in}}%
\pgfpathcurveto{\pgfqpoint{0.200794in}{3.744255in}}{\pgfqpoint{0.194672in}{3.759034in}}{\pgfqpoint{0.183776in}{3.769930in}}%
\pgfpathcurveto{\pgfqpoint{0.172881in}{3.780826in}}{\pgfqpoint{0.158101in}{3.786948in}}{\pgfqpoint{0.142692in}{3.786948in}}%
\pgfpathcurveto{\pgfqpoint{0.127284in}{3.786948in}}{\pgfqpoint{0.112504in}{3.780826in}}{\pgfqpoint{0.101608in}{3.769930in}}%
\pgfpathcurveto{\pgfqpoint{0.090713in}{3.759034in}}{\pgfqpoint{0.084591in}{3.744255in}}{\pgfqpoint{0.084591in}{3.728846in}}%
\pgfpathcurveto{\pgfqpoint{0.084591in}{3.713437in}}{\pgfqpoint{0.090713in}{3.698658in}}{\pgfqpoint{0.101608in}{3.687762in}}%
\pgfpathcurveto{\pgfqpoint{0.112504in}{3.676867in}}{\pgfqpoint{0.127284in}{3.670745in}}{\pgfqpoint{0.142692in}{3.670745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{0.113052in}}%
\pgfpathcurveto{\pgfqpoint{0.869639in}{0.113052in}}{\pgfqpoint{0.884419in}{0.119174in}}{\pgfqpoint{0.895315in}{0.130070in}}%
\pgfpathcurveto{\pgfqpoint{0.906210in}{0.140966in}}{\pgfqpoint{0.912332in}{0.155745in}}{\pgfqpoint{0.912332in}{0.171154in}}%
\pgfpathcurveto{\pgfqpoint{0.912332in}{0.186563in}}{\pgfqpoint{0.906210in}{0.201342in}}{\pgfqpoint{0.895315in}{0.212238in}}%
\pgfpathcurveto{\pgfqpoint{0.884419in}{0.223133in}}{\pgfqpoint{0.869639in}{0.229255in}}{\pgfqpoint{0.854231in}{0.229255in}}%
\pgfpathcurveto{\pgfqpoint{0.838822in}{0.229255in}}{\pgfqpoint{0.824042in}{0.223133in}}{\pgfqpoint{0.813147in}{0.212238in}}%
\pgfpathcurveto{\pgfqpoint{0.802251in}{0.201342in}}{\pgfqpoint{0.796129in}{0.186563in}}{\pgfqpoint{0.796129in}{0.171154in}}%
\pgfpathcurveto{\pgfqpoint{0.796129in}{0.155745in}}{\pgfqpoint{0.802251in}{0.140966in}}{\pgfqpoint{0.813147in}{0.130070in}}%
\pgfpathcurveto{\pgfqpoint{0.824042in}{0.119174in}}{\pgfqpoint{0.838822in}{0.113052in}}{\pgfqpoint{0.854231in}{0.113052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{0.824591in}}%
\pgfpathcurveto{\pgfqpoint{0.869639in}{0.824591in}}{\pgfqpoint{0.884419in}{0.830713in}}{\pgfqpoint{0.895315in}{0.841608in}}%
\pgfpathcurveto{\pgfqpoint{0.906210in}{0.852504in}}{\pgfqpoint{0.912332in}{0.867284in}}{\pgfqpoint{0.912332in}{0.882692in}}%
\pgfpathcurveto{\pgfqpoint{0.912332in}{0.898101in}}{\pgfqpoint{0.906210in}{0.912881in}}{\pgfqpoint{0.895315in}{0.923776in}}%
\pgfpathcurveto{\pgfqpoint{0.884419in}{0.934672in}}{\pgfqpoint{0.869639in}{0.940794in}}{\pgfqpoint{0.854231in}{0.940794in}}%
\pgfpathcurveto{\pgfqpoint{0.838822in}{0.940794in}}{\pgfqpoint{0.824042in}{0.934672in}}{\pgfqpoint{0.813147in}{0.923776in}}%
\pgfpathcurveto{\pgfqpoint{0.802251in}{0.912881in}}{\pgfqpoint{0.796129in}{0.898101in}}{\pgfqpoint{0.796129in}{0.882692in}}%
\pgfpathcurveto{\pgfqpoint{0.796129in}{0.867284in}}{\pgfqpoint{0.802251in}{0.852504in}}{\pgfqpoint{0.813147in}{0.841608in}}%
\pgfpathcurveto{\pgfqpoint{0.824042in}{0.830713in}}{\pgfqpoint{0.838822in}{0.824591in}}{\pgfqpoint{0.854231in}{0.824591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{1.536129in}}%
\pgfpathcurveto{\pgfqpoint{0.869639in}{1.536129in}}{\pgfqpoint{0.884419in}{1.542251in}}{\pgfqpoint{0.895315in}{1.553147in}}%
\pgfpathcurveto{\pgfqpoint{0.906210in}{1.564042in}}{\pgfqpoint{0.912332in}{1.578822in}}{\pgfqpoint{0.912332in}{1.594231in}}%
\pgfpathcurveto{\pgfqpoint{0.912332in}{1.609639in}}{\pgfqpoint{0.906210in}{1.624419in}}{\pgfqpoint{0.895315in}{1.635315in}}%
\pgfpathcurveto{\pgfqpoint{0.884419in}{1.646210in}}{\pgfqpoint{0.869639in}{1.652332in}}{\pgfqpoint{0.854231in}{1.652332in}}%
\pgfpathcurveto{\pgfqpoint{0.838822in}{1.652332in}}{\pgfqpoint{0.824042in}{1.646210in}}{\pgfqpoint{0.813147in}{1.635315in}}%
\pgfpathcurveto{\pgfqpoint{0.802251in}{1.624419in}}{\pgfqpoint{0.796129in}{1.609639in}}{\pgfqpoint{0.796129in}{1.594231in}}%
\pgfpathcurveto{\pgfqpoint{0.796129in}{1.578822in}}{\pgfqpoint{0.802251in}{1.564042in}}{\pgfqpoint{0.813147in}{1.553147in}}%
\pgfpathcurveto{\pgfqpoint{0.824042in}{1.542251in}}{\pgfqpoint{0.838822in}{1.536129in}}{\pgfqpoint{0.854231in}{1.536129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{2.247668in}}%
\pgfpathcurveto{\pgfqpoint{0.869639in}{2.247668in}}{\pgfqpoint{0.884419in}{2.253790in}}{\pgfqpoint{0.895315in}{2.264685in}}%
\pgfpathcurveto{\pgfqpoint{0.906210in}{2.275581in}}{\pgfqpoint{0.912332in}{2.290361in}}{\pgfqpoint{0.912332in}{2.305769in}}%
\pgfpathcurveto{\pgfqpoint{0.912332in}{2.321178in}}{\pgfqpoint{0.906210in}{2.335958in}}{\pgfqpoint{0.895315in}{2.346853in}}%
\pgfpathcurveto{\pgfqpoint{0.884419in}{2.357749in}}{\pgfqpoint{0.869639in}{2.363871in}}{\pgfqpoint{0.854231in}{2.363871in}}%
\pgfpathcurveto{\pgfqpoint{0.838822in}{2.363871in}}{\pgfqpoint{0.824042in}{2.357749in}}{\pgfqpoint{0.813147in}{2.346853in}}%
\pgfpathcurveto{\pgfqpoint{0.802251in}{2.335958in}}{\pgfqpoint{0.796129in}{2.321178in}}{\pgfqpoint{0.796129in}{2.305769in}}%
\pgfpathcurveto{\pgfqpoint{0.796129in}{2.290361in}}{\pgfqpoint{0.802251in}{2.275581in}}{\pgfqpoint{0.813147in}{2.264685in}}%
\pgfpathcurveto{\pgfqpoint{0.824042in}{2.253790in}}{\pgfqpoint{0.838822in}{2.247668in}}{\pgfqpoint{0.854231in}{2.247668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{2.959206in}}%
\pgfpathcurveto{\pgfqpoint{0.869639in}{2.959206in}}{\pgfqpoint{0.884419in}{2.965328in}}{\pgfqpoint{0.895315in}{2.976224in}}%
\pgfpathcurveto{\pgfqpoint{0.906210in}{2.987119in}}{\pgfqpoint{0.912332in}{3.001899in}}{\pgfqpoint{0.912332in}{3.017308in}}%
\pgfpathcurveto{\pgfqpoint{0.912332in}{3.032716in}}{\pgfqpoint{0.906210in}{3.047496in}}{\pgfqpoint{0.895315in}{3.058392in}}%
\pgfpathcurveto{\pgfqpoint{0.884419in}{3.069287in}}{\pgfqpoint{0.869639in}{3.075409in}}{\pgfqpoint{0.854231in}{3.075409in}}%
\pgfpathcurveto{\pgfqpoint{0.838822in}{3.075409in}}{\pgfqpoint{0.824042in}{3.069287in}}{\pgfqpoint{0.813147in}{3.058392in}}%
\pgfpathcurveto{\pgfqpoint{0.802251in}{3.047496in}}{\pgfqpoint{0.796129in}{3.032716in}}{\pgfqpoint{0.796129in}{3.017308in}}%
\pgfpathcurveto{\pgfqpoint{0.796129in}{3.001899in}}{\pgfqpoint{0.802251in}{2.987119in}}{\pgfqpoint{0.813147in}{2.976224in}}%
\pgfpathcurveto{\pgfqpoint{0.824042in}{2.965328in}}{\pgfqpoint{0.838822in}{2.959206in}}{\pgfqpoint{0.854231in}{2.959206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.670745in}}%
\pgfpathcurveto{\pgfqpoint{0.869639in}{3.670745in}}{\pgfqpoint{0.884419in}{3.676867in}}{\pgfqpoint{0.895315in}{3.687762in}}%
\pgfpathcurveto{\pgfqpoint{0.906210in}{3.698658in}}{\pgfqpoint{0.912332in}{3.713437in}}{\pgfqpoint{0.912332in}{3.728846in}}%
\pgfpathcurveto{\pgfqpoint{0.912332in}{3.744255in}}{\pgfqpoint{0.906210in}{3.759034in}}{\pgfqpoint{0.895315in}{3.769930in}}%
\pgfpathcurveto{\pgfqpoint{0.884419in}{3.780826in}}{\pgfqpoint{0.869639in}{3.786948in}}{\pgfqpoint{0.854231in}{3.786948in}}%
\pgfpathcurveto{\pgfqpoint{0.838822in}{3.786948in}}{\pgfqpoint{0.824042in}{3.780826in}}{\pgfqpoint{0.813147in}{3.769930in}}%
\pgfpathcurveto{\pgfqpoint{0.802251in}{3.759034in}}{\pgfqpoint{0.796129in}{3.744255in}}{\pgfqpoint{0.796129in}{3.728846in}}%
\pgfpathcurveto{\pgfqpoint{0.796129in}{3.713437in}}{\pgfqpoint{0.802251in}{3.698658in}}{\pgfqpoint{0.813147in}{3.687762in}}%
\pgfpathcurveto{\pgfqpoint{0.824042in}{3.676867in}}{\pgfqpoint{0.838822in}{3.670745in}}{\pgfqpoint{0.854231in}{3.670745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{0.113052in}}%
\pgfpathcurveto{\pgfqpoint{1.581178in}{0.113052in}}{\pgfqpoint{1.595958in}{0.119174in}}{\pgfqpoint{1.606853in}{0.130070in}}%
\pgfpathcurveto{\pgfqpoint{1.617749in}{0.140966in}}{\pgfqpoint{1.623871in}{0.155745in}}{\pgfqpoint{1.623871in}{0.171154in}}%
\pgfpathcurveto{\pgfqpoint{1.623871in}{0.186563in}}{\pgfqpoint{1.617749in}{0.201342in}}{\pgfqpoint{1.606853in}{0.212238in}}%
\pgfpathcurveto{\pgfqpoint{1.595958in}{0.223133in}}{\pgfqpoint{1.581178in}{0.229255in}}{\pgfqpoint{1.565769in}{0.229255in}}%
\pgfpathcurveto{\pgfqpoint{1.550361in}{0.229255in}}{\pgfqpoint{1.535581in}{0.223133in}}{\pgfqpoint{1.524685in}{0.212238in}}%
\pgfpathcurveto{\pgfqpoint{1.513790in}{0.201342in}}{\pgfqpoint{1.507668in}{0.186563in}}{\pgfqpoint{1.507668in}{0.171154in}}%
\pgfpathcurveto{\pgfqpoint{1.507668in}{0.155745in}}{\pgfqpoint{1.513790in}{0.140966in}}{\pgfqpoint{1.524685in}{0.130070in}}%
\pgfpathcurveto{\pgfqpoint{1.535581in}{0.119174in}}{\pgfqpoint{1.550361in}{0.113052in}}{\pgfqpoint{1.565769in}{0.113052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{0.824591in}}%
\pgfpathcurveto{\pgfqpoint{1.581178in}{0.824591in}}{\pgfqpoint{1.595958in}{0.830713in}}{\pgfqpoint{1.606853in}{0.841608in}}%
\pgfpathcurveto{\pgfqpoint{1.617749in}{0.852504in}}{\pgfqpoint{1.623871in}{0.867284in}}{\pgfqpoint{1.623871in}{0.882692in}}%
\pgfpathcurveto{\pgfqpoint{1.623871in}{0.898101in}}{\pgfqpoint{1.617749in}{0.912881in}}{\pgfqpoint{1.606853in}{0.923776in}}%
\pgfpathcurveto{\pgfqpoint{1.595958in}{0.934672in}}{\pgfqpoint{1.581178in}{0.940794in}}{\pgfqpoint{1.565769in}{0.940794in}}%
\pgfpathcurveto{\pgfqpoint{1.550361in}{0.940794in}}{\pgfqpoint{1.535581in}{0.934672in}}{\pgfqpoint{1.524685in}{0.923776in}}%
\pgfpathcurveto{\pgfqpoint{1.513790in}{0.912881in}}{\pgfqpoint{1.507668in}{0.898101in}}{\pgfqpoint{1.507668in}{0.882692in}}%
\pgfpathcurveto{\pgfqpoint{1.507668in}{0.867284in}}{\pgfqpoint{1.513790in}{0.852504in}}{\pgfqpoint{1.524685in}{0.841608in}}%
\pgfpathcurveto{\pgfqpoint{1.535581in}{0.830713in}}{\pgfqpoint{1.550361in}{0.824591in}}{\pgfqpoint{1.565769in}{0.824591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{1.536129in}}%
\pgfpathcurveto{\pgfqpoint{1.581178in}{1.536129in}}{\pgfqpoint{1.595958in}{1.542251in}}{\pgfqpoint{1.606853in}{1.553147in}}%
\pgfpathcurveto{\pgfqpoint{1.617749in}{1.564042in}}{\pgfqpoint{1.623871in}{1.578822in}}{\pgfqpoint{1.623871in}{1.594231in}}%
\pgfpathcurveto{\pgfqpoint{1.623871in}{1.609639in}}{\pgfqpoint{1.617749in}{1.624419in}}{\pgfqpoint{1.606853in}{1.635315in}}%
\pgfpathcurveto{\pgfqpoint{1.595958in}{1.646210in}}{\pgfqpoint{1.581178in}{1.652332in}}{\pgfqpoint{1.565769in}{1.652332in}}%
\pgfpathcurveto{\pgfqpoint{1.550361in}{1.652332in}}{\pgfqpoint{1.535581in}{1.646210in}}{\pgfqpoint{1.524685in}{1.635315in}}%
\pgfpathcurveto{\pgfqpoint{1.513790in}{1.624419in}}{\pgfqpoint{1.507668in}{1.609639in}}{\pgfqpoint{1.507668in}{1.594231in}}%
\pgfpathcurveto{\pgfqpoint{1.507668in}{1.578822in}}{\pgfqpoint{1.513790in}{1.564042in}}{\pgfqpoint{1.524685in}{1.553147in}}%
\pgfpathcurveto{\pgfqpoint{1.535581in}{1.542251in}}{\pgfqpoint{1.550361in}{1.536129in}}{\pgfqpoint{1.565769in}{1.536129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{2.247668in}}%
\pgfpathcurveto{\pgfqpoint{1.581178in}{2.247668in}}{\pgfqpoint{1.595958in}{2.253790in}}{\pgfqpoint{1.606853in}{2.264685in}}%
\pgfpathcurveto{\pgfqpoint{1.617749in}{2.275581in}}{\pgfqpoint{1.623871in}{2.290361in}}{\pgfqpoint{1.623871in}{2.305769in}}%
\pgfpathcurveto{\pgfqpoint{1.623871in}{2.321178in}}{\pgfqpoint{1.617749in}{2.335958in}}{\pgfqpoint{1.606853in}{2.346853in}}%
\pgfpathcurveto{\pgfqpoint{1.595958in}{2.357749in}}{\pgfqpoint{1.581178in}{2.363871in}}{\pgfqpoint{1.565769in}{2.363871in}}%
\pgfpathcurveto{\pgfqpoint{1.550361in}{2.363871in}}{\pgfqpoint{1.535581in}{2.357749in}}{\pgfqpoint{1.524685in}{2.346853in}}%
\pgfpathcurveto{\pgfqpoint{1.513790in}{2.335958in}}{\pgfqpoint{1.507668in}{2.321178in}}{\pgfqpoint{1.507668in}{2.305769in}}%
\pgfpathcurveto{\pgfqpoint{1.507668in}{2.290361in}}{\pgfqpoint{1.513790in}{2.275581in}}{\pgfqpoint{1.524685in}{2.264685in}}%
\pgfpathcurveto{\pgfqpoint{1.535581in}{2.253790in}}{\pgfqpoint{1.550361in}{2.247668in}}{\pgfqpoint{1.565769in}{2.247668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{2.959206in}}%
\pgfpathcurveto{\pgfqpoint{1.581178in}{2.959206in}}{\pgfqpoint{1.595958in}{2.965328in}}{\pgfqpoint{1.606853in}{2.976224in}}%
\pgfpathcurveto{\pgfqpoint{1.617749in}{2.987119in}}{\pgfqpoint{1.623871in}{3.001899in}}{\pgfqpoint{1.623871in}{3.017308in}}%
\pgfpathcurveto{\pgfqpoint{1.623871in}{3.032716in}}{\pgfqpoint{1.617749in}{3.047496in}}{\pgfqpoint{1.606853in}{3.058392in}}%
\pgfpathcurveto{\pgfqpoint{1.595958in}{3.069287in}}{\pgfqpoint{1.581178in}{3.075409in}}{\pgfqpoint{1.565769in}{3.075409in}}%
\pgfpathcurveto{\pgfqpoint{1.550361in}{3.075409in}}{\pgfqpoint{1.535581in}{3.069287in}}{\pgfqpoint{1.524685in}{3.058392in}}%
\pgfpathcurveto{\pgfqpoint{1.513790in}{3.047496in}}{\pgfqpoint{1.507668in}{3.032716in}}{\pgfqpoint{1.507668in}{3.017308in}}%
\pgfpathcurveto{\pgfqpoint{1.507668in}{3.001899in}}{\pgfqpoint{1.513790in}{2.987119in}}{\pgfqpoint{1.524685in}{2.976224in}}%
\pgfpathcurveto{\pgfqpoint{1.535581in}{2.965328in}}{\pgfqpoint{1.550361in}{2.959206in}}{\pgfqpoint{1.565769in}{2.959206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{3.670745in}}%
\pgfpathcurveto{\pgfqpoint{1.581178in}{3.670745in}}{\pgfqpoint{1.595958in}{3.676867in}}{\pgfqpoint{1.606853in}{3.687762in}}%
\pgfpathcurveto{\pgfqpoint{1.617749in}{3.698658in}}{\pgfqpoint{1.623871in}{3.713437in}}{\pgfqpoint{1.623871in}{3.728846in}}%
\pgfpathcurveto{\pgfqpoint{1.623871in}{3.744255in}}{\pgfqpoint{1.617749in}{3.759034in}}{\pgfqpoint{1.606853in}{3.769930in}}%
\pgfpathcurveto{\pgfqpoint{1.595958in}{3.780826in}}{\pgfqpoint{1.581178in}{3.786948in}}{\pgfqpoint{1.565769in}{3.786948in}}%
\pgfpathcurveto{\pgfqpoint{1.550361in}{3.786948in}}{\pgfqpoint{1.535581in}{3.780826in}}{\pgfqpoint{1.524685in}{3.769930in}}%
\pgfpathcurveto{\pgfqpoint{1.513790in}{3.759034in}}{\pgfqpoint{1.507668in}{3.744255in}}{\pgfqpoint{1.507668in}{3.728846in}}%
\pgfpathcurveto{\pgfqpoint{1.507668in}{3.713437in}}{\pgfqpoint{1.513790in}{3.698658in}}{\pgfqpoint{1.524685in}{3.687762in}}%
\pgfpathcurveto{\pgfqpoint{1.535581in}{3.676867in}}{\pgfqpoint{1.550361in}{3.670745in}}{\pgfqpoint{1.565769in}{3.670745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277308in}{0.113052in}}%
\pgfpathcurveto{\pgfqpoint{2.292716in}{0.113052in}}{\pgfqpoint{2.307496in}{0.119174in}}{\pgfqpoint{2.318392in}{0.130070in}}%
\pgfpathcurveto{\pgfqpoint{2.329287in}{0.140966in}}{\pgfqpoint{2.335409in}{0.155745in}}{\pgfqpoint{2.335409in}{0.171154in}}%
\pgfpathcurveto{\pgfqpoint{2.335409in}{0.186563in}}{\pgfqpoint{2.329287in}{0.201342in}}{\pgfqpoint{2.318392in}{0.212238in}}%
\pgfpathcurveto{\pgfqpoint{2.307496in}{0.223133in}}{\pgfqpoint{2.292716in}{0.229255in}}{\pgfqpoint{2.277308in}{0.229255in}}%
\pgfpathcurveto{\pgfqpoint{2.261899in}{0.229255in}}{\pgfqpoint{2.247119in}{0.223133in}}{\pgfqpoint{2.236224in}{0.212238in}}%
\pgfpathcurveto{\pgfqpoint{2.225328in}{0.201342in}}{\pgfqpoint{2.219206in}{0.186563in}}{\pgfqpoint{2.219206in}{0.171154in}}%
\pgfpathcurveto{\pgfqpoint{2.219206in}{0.155745in}}{\pgfqpoint{2.225328in}{0.140966in}}{\pgfqpoint{2.236224in}{0.130070in}}%
\pgfpathcurveto{\pgfqpoint{2.247119in}{0.119174in}}{\pgfqpoint{2.261899in}{0.113052in}}{\pgfqpoint{2.277308in}{0.113052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277308in}{0.824591in}}%
\pgfpathcurveto{\pgfqpoint{2.292716in}{0.824591in}}{\pgfqpoint{2.307496in}{0.830713in}}{\pgfqpoint{2.318392in}{0.841608in}}%
\pgfpathcurveto{\pgfqpoint{2.329287in}{0.852504in}}{\pgfqpoint{2.335409in}{0.867284in}}{\pgfqpoint{2.335409in}{0.882692in}}%
\pgfpathcurveto{\pgfqpoint{2.335409in}{0.898101in}}{\pgfqpoint{2.329287in}{0.912881in}}{\pgfqpoint{2.318392in}{0.923776in}}%
\pgfpathcurveto{\pgfqpoint{2.307496in}{0.934672in}}{\pgfqpoint{2.292716in}{0.940794in}}{\pgfqpoint{2.277308in}{0.940794in}}%
\pgfpathcurveto{\pgfqpoint{2.261899in}{0.940794in}}{\pgfqpoint{2.247119in}{0.934672in}}{\pgfqpoint{2.236224in}{0.923776in}}%
\pgfpathcurveto{\pgfqpoint{2.225328in}{0.912881in}}{\pgfqpoint{2.219206in}{0.898101in}}{\pgfqpoint{2.219206in}{0.882692in}}%
\pgfpathcurveto{\pgfqpoint{2.219206in}{0.867284in}}{\pgfqpoint{2.225328in}{0.852504in}}{\pgfqpoint{2.236224in}{0.841608in}}%
\pgfpathcurveto{\pgfqpoint{2.247119in}{0.830713in}}{\pgfqpoint{2.261899in}{0.824591in}}{\pgfqpoint{2.277308in}{0.824591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277308in}{1.536129in}}%
\pgfpathcurveto{\pgfqpoint{2.292716in}{1.536129in}}{\pgfqpoint{2.307496in}{1.542251in}}{\pgfqpoint{2.318392in}{1.553147in}}%
\pgfpathcurveto{\pgfqpoint{2.329287in}{1.564042in}}{\pgfqpoint{2.335409in}{1.578822in}}{\pgfqpoint{2.335409in}{1.594231in}}%
\pgfpathcurveto{\pgfqpoint{2.335409in}{1.609639in}}{\pgfqpoint{2.329287in}{1.624419in}}{\pgfqpoint{2.318392in}{1.635315in}}%
\pgfpathcurveto{\pgfqpoint{2.307496in}{1.646210in}}{\pgfqpoint{2.292716in}{1.652332in}}{\pgfqpoint{2.277308in}{1.652332in}}%
\pgfpathcurveto{\pgfqpoint{2.261899in}{1.652332in}}{\pgfqpoint{2.247119in}{1.646210in}}{\pgfqpoint{2.236224in}{1.635315in}}%
\pgfpathcurveto{\pgfqpoint{2.225328in}{1.624419in}}{\pgfqpoint{2.219206in}{1.609639in}}{\pgfqpoint{2.219206in}{1.594231in}}%
\pgfpathcurveto{\pgfqpoint{2.219206in}{1.578822in}}{\pgfqpoint{2.225328in}{1.564042in}}{\pgfqpoint{2.236224in}{1.553147in}}%
\pgfpathcurveto{\pgfqpoint{2.247119in}{1.542251in}}{\pgfqpoint{2.261899in}{1.536129in}}{\pgfqpoint{2.277308in}{1.536129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277308in}{2.247668in}}%
\pgfpathcurveto{\pgfqpoint{2.292716in}{2.247668in}}{\pgfqpoint{2.307496in}{2.253790in}}{\pgfqpoint{2.318392in}{2.264685in}}%
\pgfpathcurveto{\pgfqpoint{2.329287in}{2.275581in}}{\pgfqpoint{2.335409in}{2.290361in}}{\pgfqpoint{2.335409in}{2.305769in}}%
\pgfpathcurveto{\pgfqpoint{2.335409in}{2.321178in}}{\pgfqpoint{2.329287in}{2.335958in}}{\pgfqpoint{2.318392in}{2.346853in}}%
\pgfpathcurveto{\pgfqpoint{2.307496in}{2.357749in}}{\pgfqpoint{2.292716in}{2.363871in}}{\pgfqpoint{2.277308in}{2.363871in}}%
\pgfpathcurveto{\pgfqpoint{2.261899in}{2.363871in}}{\pgfqpoint{2.247119in}{2.357749in}}{\pgfqpoint{2.236224in}{2.346853in}}%
\pgfpathcurveto{\pgfqpoint{2.225328in}{2.335958in}}{\pgfqpoint{2.219206in}{2.321178in}}{\pgfqpoint{2.219206in}{2.305769in}}%
\pgfpathcurveto{\pgfqpoint{2.219206in}{2.290361in}}{\pgfqpoint{2.225328in}{2.275581in}}{\pgfqpoint{2.236224in}{2.264685in}}%
\pgfpathcurveto{\pgfqpoint{2.247119in}{2.253790in}}{\pgfqpoint{2.261899in}{2.247668in}}{\pgfqpoint{2.277308in}{2.247668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277308in}{2.959206in}}%
\pgfpathcurveto{\pgfqpoint{2.292716in}{2.959206in}}{\pgfqpoint{2.307496in}{2.965328in}}{\pgfqpoint{2.318392in}{2.976224in}}%
\pgfpathcurveto{\pgfqpoint{2.329287in}{2.987119in}}{\pgfqpoint{2.335409in}{3.001899in}}{\pgfqpoint{2.335409in}{3.017308in}}%
\pgfpathcurveto{\pgfqpoint{2.335409in}{3.032716in}}{\pgfqpoint{2.329287in}{3.047496in}}{\pgfqpoint{2.318392in}{3.058392in}}%
\pgfpathcurveto{\pgfqpoint{2.307496in}{3.069287in}}{\pgfqpoint{2.292716in}{3.075409in}}{\pgfqpoint{2.277308in}{3.075409in}}%
\pgfpathcurveto{\pgfqpoint{2.261899in}{3.075409in}}{\pgfqpoint{2.247119in}{3.069287in}}{\pgfqpoint{2.236224in}{3.058392in}}%
\pgfpathcurveto{\pgfqpoint{2.225328in}{3.047496in}}{\pgfqpoint{2.219206in}{3.032716in}}{\pgfqpoint{2.219206in}{3.017308in}}%
\pgfpathcurveto{\pgfqpoint{2.219206in}{3.001899in}}{\pgfqpoint{2.225328in}{2.987119in}}{\pgfqpoint{2.236224in}{2.976224in}}%
\pgfpathcurveto{\pgfqpoint{2.247119in}{2.965328in}}{\pgfqpoint{2.261899in}{2.959206in}}{\pgfqpoint{2.277308in}{2.959206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{2.305769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{2.305769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{2.305769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{2.305769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{3.017308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{3.017308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142692in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{3.017308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{2.305769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{2.305769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{2.305769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{3.017308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854231in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{3.017308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{0.882692in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{2.305769in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{3.017308in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{2.305769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.171154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{0.882692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{1.594231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{2.305769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.220000in}{3.700000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565769in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{2.277308in}{3.017308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

==> posetfig64.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.900000in}{3.620000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900000in}{3.620000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.800000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{1.203822in}}%
\pgfpathcurveto{\pgfqpoint{0.225024in}{1.203822in}}{\pgfqpoint{0.239804in}{1.209944in}}{\pgfqpoint{0.250699in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{0.261595in}{1.231735in}}{\pgfqpoint{0.267717in}{1.246514in}}{\pgfqpoint{0.267717in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{0.267717in}{1.277332in}}{\pgfqpoint{0.261595in}{1.292111in}}{\pgfqpoint{0.250699in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{0.239804in}{1.313903in}}{\pgfqpoint{0.225024in}{1.320024in}}{\pgfqpoint{0.209615in}{1.320024in}}%
\pgfpathcurveto{\pgfqpoint{0.194207in}{1.320024in}}{\pgfqpoint{0.179427in}{1.313903in}}{\pgfqpoint{0.168531in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{0.157636in}{1.292111in}}{\pgfqpoint{0.151514in}{1.277332in}}{\pgfqpoint{0.151514in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{0.151514in}{1.246514in}}{\pgfqpoint{0.157636in}{1.231735in}}{\pgfqpoint{0.168531in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{0.179427in}{1.209944in}}{\pgfqpoint{0.194207in}{1.203822in}}{\pgfqpoint{0.209615in}{1.203822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{2.299976in}}%
\pgfpathcurveto{\pgfqpoint{0.225024in}{2.299976in}}{\pgfqpoint{0.239804in}{2.306097in}}{\pgfqpoint{0.250699in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{0.261595in}{2.327889in}}{\pgfqpoint{0.267717in}{2.342668in}}{\pgfqpoint{0.267717in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{0.267717in}{2.373486in}}{\pgfqpoint{0.261595in}{2.388265in}}{\pgfqpoint{0.250699in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{0.239804in}{2.410056in}}{\pgfqpoint{0.225024in}{2.416178in}}{\pgfqpoint{0.209615in}{2.416178in}}%
\pgfpathcurveto{\pgfqpoint{0.194207in}{2.416178in}}{\pgfqpoint{0.179427in}{2.410056in}}{\pgfqpoint{0.168531in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{0.157636in}{2.388265in}}{\pgfqpoint{0.151514in}{2.373486in}}{\pgfqpoint{0.151514in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{0.151514in}{2.342668in}}{\pgfqpoint{0.157636in}{2.327889in}}{\pgfqpoint{0.168531in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{0.179427in}{2.306097in}}{\pgfqpoint{0.194207in}{2.299976in}}{\pgfqpoint{0.209615in}{2.299976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{3.396129in}}%
\pgfpathcurveto{\pgfqpoint{0.225024in}{3.396129in}}{\pgfqpoint{0.239804in}{3.402251in}}{\pgfqpoint{0.250699in}{3.413147in}}%
\pgfpathcurveto{\pgfqpoint{0.261595in}{3.424042in}}{\pgfqpoint{0.267717in}{3.438822in}}{\pgfqpoint{0.267717in}{3.454231in}}%
\pgfpathcurveto{\pgfqpoint{0.267717in}{3.469639in}}{\pgfqpoint{0.261595in}{3.484419in}}{\pgfqpoint{0.250699in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{0.239804in}{3.506210in}}{\pgfqpoint{0.225024in}{3.512332in}}{\pgfqpoint{0.209615in}{3.512332in}}%
\pgfpathcurveto{\pgfqpoint{0.194207in}{3.512332in}}{\pgfqpoint{0.179427in}{3.506210in}}{\pgfqpoint{0.168531in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{0.157636in}{3.484419in}}{\pgfqpoint{0.151514in}{3.469639in}}{\pgfqpoint{0.151514in}{3.454231in}}%
\pgfpathcurveto{\pgfqpoint{0.151514in}{3.438822in}}{\pgfqpoint{0.157636in}{3.424042in}}{\pgfqpoint{0.168531in}{3.413147in}}%
\pgfpathcurveto{\pgfqpoint{0.179427in}{3.402251in}}{\pgfqpoint{0.194207in}{3.396129in}}{\pgfqpoint{0.209615in}{3.396129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{0.107668in}}%
\pgfpathcurveto{\pgfqpoint{1.321178in}{0.107668in}}{\pgfqpoint{1.335958in}{0.113790in}}{\pgfqpoint{1.346853in}{0.124685in}}%
\pgfpathcurveto{\pgfqpoint{1.357749in}{0.135581in}}{\pgfqpoint{1.363871in}{0.150361in}}{\pgfqpoint{1.363871in}{0.165769in}}%
\pgfpathcurveto{\pgfqpoint{1.363871in}{0.181178in}}{\pgfqpoint{1.357749in}{0.195958in}}{\pgfqpoint{1.346853in}{0.206853in}}%
\pgfpathcurveto{\pgfqpoint{1.335958in}{0.217749in}}{\pgfqpoint{1.321178in}{0.223871in}}{\pgfqpoint{1.305769in}{0.223871in}}%
\pgfpathcurveto{\pgfqpoint{1.290361in}{0.223871in}}{\pgfqpoint{1.275581in}{0.217749in}}{\pgfqpoint{1.264685in}{0.206853in}}%
\pgfpathcurveto{\pgfqpoint{1.253790in}{0.195958in}}{\pgfqpoint{1.247668in}{0.181178in}}{\pgfqpoint{1.247668in}{0.165769in}}%
\pgfpathcurveto{\pgfqpoint{1.247668in}{0.150361in}}{\pgfqpoint{1.253790in}{0.135581in}}{\pgfqpoint{1.264685in}{0.124685in}}%
\pgfpathcurveto{\pgfqpoint{1.275581in}{0.113790in}}{\pgfqpoint{1.290361in}{0.107668in}}{\pgfqpoint{1.305769in}{0.107668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{1.203822in}}%
\pgfpathcurveto{\pgfqpoint{1.321178in}{1.203822in}}{\pgfqpoint{1.335958in}{1.209944in}}{\pgfqpoint{1.346853in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{1.357749in}{1.231735in}}{\pgfqpoint{1.363871in}{1.246514in}}{\pgfqpoint{1.363871in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{1.363871in}{1.277332in}}{\pgfqpoint{1.357749in}{1.292111in}}{\pgfqpoint{1.346853in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{1.335958in}{1.313903in}}{\pgfqpoint{1.321178in}{1.320024in}}{\pgfqpoint{1.305769in}{1.320024in}}%
\pgfpathcurveto{\pgfqpoint{1.290361in}{1.320024in}}{\pgfqpoint{1.275581in}{1.313903in}}{\pgfqpoint{1.264685in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{1.253790in}{1.292111in}}{\pgfqpoint{1.247668in}{1.277332in}}{\pgfqpoint{1.247668in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{1.247668in}{1.246514in}}{\pgfqpoint{1.253790in}{1.231735in}}{\pgfqpoint{1.264685in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{1.275581in}{1.209944in}}{\pgfqpoint{1.290361in}{1.203822in}}{\pgfqpoint{1.305769in}{1.203822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{2.299976in}}%
\pgfpathcurveto{\pgfqpoint{1.321178in}{2.299976in}}{\pgfqpoint{1.335958in}{2.306097in}}{\pgfqpoint{1.346853in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{1.357749in}{2.327889in}}{\pgfqpoint{1.363871in}{2.342668in}}{\pgfqpoint{1.363871in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{1.363871in}{2.373486in}}{\pgfqpoint{1.357749in}{2.388265in}}{\pgfqpoint{1.346853in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{1.335958in}{2.410056in}}{\pgfqpoint{1.321178in}{2.416178in}}{\pgfqpoint{1.305769in}{2.416178in}}%
\pgfpathcurveto{\pgfqpoint{1.290361in}{2.416178in}}{\pgfqpoint{1.275581in}{2.410056in}}{\pgfqpoint{1.264685in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{1.253790in}{2.388265in}}{\pgfqpoint{1.247668in}{2.373486in}}{\pgfqpoint{1.247668in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{1.247668in}{2.342668in}}{\pgfqpoint{1.253790in}{2.327889in}}{\pgfqpoint{1.264685in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{1.275581in}{2.306097in}}{\pgfqpoint{1.290361in}{2.299976in}}{\pgfqpoint{1.305769in}{2.299976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{3.396129in}}%
\pgfpathcurveto{\pgfqpoint{1.321178in}{3.396129in}}{\pgfqpoint{1.335958in}{3.402251in}}{\pgfqpoint{1.346853in}{3.413147in}}%
\pgfpathcurveto{\pgfqpoint{1.357749in}{3.424042in}}{\pgfqpoint{1.363871in}{3.438822in}}{\pgfqpoint{1.363871in}{3.454231in}}%
\pgfpathcurveto{\pgfqpoint{1.363871in}{3.469639in}}{\pgfqpoint{1.357749in}{3.484419in}}{\pgfqpoint{1.346853in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{1.335958in}{3.506210in}}{\pgfqpoint{1.321178in}{3.512332in}}{\pgfqpoint{1.305769in}{3.512332in}}%
\pgfpathcurveto{\pgfqpoint{1.290361in}{3.512332in}}{\pgfqpoint{1.275581in}{3.506210in}}{\pgfqpoint{1.264685in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{1.253790in}{3.484419in}}{\pgfqpoint{1.247668in}{3.469639in}}{\pgfqpoint{1.247668in}{3.454231in}}%
\pgfpathcurveto{\pgfqpoint{1.247668in}{3.438822in}}{\pgfqpoint{1.253790in}{3.424042in}}{\pgfqpoint{1.264685in}{3.413147in}}%
\pgfpathcurveto{\pgfqpoint{1.275581in}{3.402251in}}{\pgfqpoint{1.290361in}{3.396129in}}{\pgfqpoint{1.305769in}{3.396129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{0.107668in}}%
\pgfpathcurveto{\pgfqpoint{2.417332in}{0.107668in}}{\pgfqpoint{2.432111in}{0.113790in}}{\pgfqpoint{2.443007in}{0.124685in}}%
\pgfpathcurveto{\pgfqpoint{2.453903in}{0.135581in}}{\pgfqpoint{2.460024in}{0.150361in}}{\pgfqpoint{2.460024in}{0.165769in}}%
\pgfpathcurveto{\pgfqpoint{2.460024in}{0.181178in}}{\pgfqpoint{2.453903in}{0.195958in}}{\pgfqpoint{2.443007in}{0.206853in}}%
\pgfpathcurveto{\pgfqpoint{2.432111in}{0.217749in}}{\pgfqpoint{2.417332in}{0.223871in}}{\pgfqpoint{2.401923in}{0.223871in}}%
\pgfpathcurveto{\pgfqpoint{2.386514in}{0.223871in}}{\pgfqpoint{2.371735in}{0.217749in}}{\pgfqpoint{2.360839in}{0.206853in}}%
\pgfpathcurveto{\pgfqpoint{2.349944in}{0.195958in}}{\pgfqpoint{2.343822in}{0.181178in}}{\pgfqpoint{2.343822in}{0.165769in}}%
\pgfpathcurveto{\pgfqpoint{2.343822in}{0.150361in}}{\pgfqpoint{2.349944in}{0.135581in}}{\pgfqpoint{2.360839in}{0.124685in}}%
\pgfpathcurveto{\pgfqpoint{2.371735in}{0.113790in}}{\pgfqpoint{2.386514in}{0.107668in}}{\pgfqpoint{2.401923in}{0.107668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{1.203822in}}%
\pgfpathcurveto{\pgfqpoint{2.417332in}{1.203822in}}{\pgfqpoint{2.432111in}{1.209944in}}{\pgfqpoint{2.443007in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{2.453903in}{1.231735in}}{\pgfqpoint{2.460024in}{1.246514in}}{\pgfqpoint{2.460024in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{2.460024in}{1.277332in}}{\pgfqpoint{2.453903in}{1.292111in}}{\pgfqpoint{2.443007in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{2.432111in}{1.313903in}}{\pgfqpoint{2.417332in}{1.320024in}}{\pgfqpoint{2.401923in}{1.320024in}}%
\pgfpathcurveto{\pgfqpoint{2.386514in}{1.320024in}}{\pgfqpoint{2.371735in}{1.313903in}}{\pgfqpoint{2.360839in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{2.349944in}{1.292111in}}{\pgfqpoint{2.343822in}{1.277332in}}{\pgfqpoint{2.343822in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{2.343822in}{1.246514in}}{\pgfqpoint{2.349944in}{1.231735in}}{\pgfqpoint{2.360839in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{2.371735in}{1.209944in}}{\pgfqpoint{2.386514in}{1.203822in}}{\pgfqpoint{2.401923in}{1.203822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{2.299976in}}%
\pgfpathcurveto{\pgfqpoint{2.417332in}{2.299976in}}{\pgfqpoint{2.432111in}{2.306097in}}{\pgfqpoint{2.443007in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{2.453903in}{2.327889in}}{\pgfqpoint{2.460024in}{2.342668in}}{\pgfqpoint{2.460024in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{2.460024in}{2.373486in}}{\pgfqpoint{2.453903in}{2.388265in}}{\pgfqpoint{2.443007in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{2.432111in}{2.410056in}}{\pgfqpoint{2.417332in}{2.416178in}}{\pgfqpoint{2.401923in}{2.416178in}}%
\pgfpathcurveto{\pgfqpoint{2.386514in}{2.416178in}}{\pgfqpoint{2.371735in}{2.410056in}}{\pgfqpoint{2.360839in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{2.349944in}{2.388265in}}{\pgfqpoint{2.343822in}{2.373486in}}{\pgfqpoint{2.343822in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{2.343822in}{2.342668in}}{\pgfqpoint{2.349944in}{2.327889in}}{\pgfqpoint{2.360839in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{2.371735in}{2.306097in}}{\pgfqpoint{2.386514in}{2.299976in}}{\pgfqpoint{2.401923in}{2.299976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{3.396129in}}%
\pgfpathcurveto{\pgfqpoint{2.417332in}{3.396129in}}{\pgfqpoint{2.432111in}{3.402251in}}{\pgfqpoint{2.443007in}{3.413147in}}%
\pgfpathcurveto{\pgfqpoint{2.453903in}{3.424042in}}{\pgfqpoint{2.460024in}{3.438822in}}{\pgfqpoint{2.460024in}{3.454231in}}%
\pgfpathcurveto{\pgfqpoint{2.460024in}{3.469639in}}{\pgfqpoint{2.453903in}{3.484419in}}{\pgfqpoint{2.443007in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{2.432111in}{3.506210in}}{\pgfqpoint{2.417332in}{3.512332in}}{\pgfqpoint{2.401923in}{3.512332in}}%
\pgfpathcurveto{\pgfqpoint{2.386514in}{3.512332in}}{\pgfqpoint{2.371735in}{3.506210in}}{\pgfqpoint{2.360839in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{2.349944in}{3.484419in}}{\pgfqpoint{2.343822in}{3.469639in}}{\pgfqpoint{2.343822in}{3.454231in}}%
\pgfpathcurveto{\pgfqpoint{2.343822in}{3.438822in}}{\pgfqpoint{2.349944in}{3.424042in}}{\pgfqpoint{2.360839in}{3.413147in}}%
\pgfpathcurveto{\pgfqpoint{2.371735in}{3.402251in}}{\pgfqpoint{2.386514in}{3.396129in}}{\pgfqpoint{2.401923in}{3.396129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{0.107668in}}%
\pgfpathcurveto{\pgfqpoint{3.513486in}{0.107668in}}{\pgfqpoint{3.528265in}{0.113790in}}{\pgfqpoint{3.539161in}{0.124685in}}%
\pgfpathcurveto{\pgfqpoint{3.550056in}{0.135581in}}{\pgfqpoint{3.556178in}{0.150361in}}{\pgfqpoint{3.556178in}{0.165769in}}%
\pgfpathcurveto{\pgfqpoint{3.556178in}{0.181178in}}{\pgfqpoint{3.550056in}{0.195958in}}{\pgfqpoint{3.539161in}{0.206853in}}%
\pgfpathcurveto{\pgfqpoint{3.528265in}{0.217749in}}{\pgfqpoint{3.513486in}{0.223871in}}{\pgfqpoint{3.498077in}{0.223871in}}%
\pgfpathcurveto{\pgfqpoint{3.482668in}{0.223871in}}{\pgfqpoint{3.467889in}{0.217749in}}{\pgfqpoint{3.456993in}{0.206853in}}%
\pgfpathcurveto{\pgfqpoint{3.446097in}{0.195958in}}{\pgfqpoint{3.439976in}{0.181178in}}{\pgfqpoint{3.439976in}{0.165769in}}%
\pgfpathcurveto{\pgfqpoint{3.439976in}{0.150361in}}{\pgfqpoint{3.446097in}{0.135581in}}{\pgfqpoint{3.456993in}{0.124685in}}%
\pgfpathcurveto{\pgfqpoint{3.467889in}{0.113790in}}{\pgfqpoint{3.482668in}{0.107668in}}{\pgfqpoint{3.498077in}{0.107668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{1.203822in}}%
\pgfpathcurveto{\pgfqpoint{3.513486in}{1.203822in}}{\pgfqpoint{3.528265in}{1.209944in}}{\pgfqpoint{3.539161in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{3.550056in}{1.231735in}}{\pgfqpoint{3.556178in}{1.246514in}}{\pgfqpoint{3.556178in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{3.556178in}{1.277332in}}{\pgfqpoint{3.550056in}{1.292111in}}{\pgfqpoint{3.539161in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{3.528265in}{1.313903in}}{\pgfqpoint{3.513486in}{1.320024in}}{\pgfqpoint{3.498077in}{1.320024in}}%
\pgfpathcurveto{\pgfqpoint{3.482668in}{1.320024in}}{\pgfqpoint{3.467889in}{1.313903in}}{\pgfqpoint{3.456993in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{3.446097in}{1.292111in}}{\pgfqpoint{3.439976in}{1.277332in}}{\pgfqpoint{3.439976in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{3.439976in}{1.246514in}}{\pgfqpoint{3.446097in}{1.231735in}}{\pgfqpoint{3.456993in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{3.467889in}{1.209944in}}{\pgfqpoint{3.482668in}{1.203822in}}{\pgfqpoint{3.498077in}{1.203822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{2.299976in}}%
\pgfpathcurveto{\pgfqpoint{3.513486in}{2.299976in}}{\pgfqpoint{3.528265in}{2.306097in}}{\pgfqpoint{3.539161in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{3.550056in}{2.327889in}}{\pgfqpoint{3.556178in}{2.342668in}}{\pgfqpoint{3.556178in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{3.556178in}{2.373486in}}{\pgfqpoint{3.550056in}{2.388265in}}{\pgfqpoint{3.539161in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{3.528265in}{2.410056in}}{\pgfqpoint{3.513486in}{2.416178in}}{\pgfqpoint{3.498077in}{2.416178in}}%
\pgfpathcurveto{\pgfqpoint{3.482668in}{2.416178in}}{\pgfqpoint{3.467889in}{2.410056in}}{\pgfqpoint{3.456993in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{3.446097in}{2.388265in}}{\pgfqpoint{3.439976in}{2.373486in}}{\pgfqpoint{3.439976in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{3.439976in}{2.342668in}}{\pgfqpoint{3.446097in}{2.327889in}}{\pgfqpoint{3.456993in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{3.467889in}{2.306097in}}{\pgfqpoint{3.482668in}{2.299976in}}{\pgfqpoint{3.498077in}{2.299976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{3.396129in}}%
\pgfpathcurveto{\pgfqpoint{3.513486in}{3.396129in}}{\pgfqpoint{3.528265in}{3.402251in}}{\pgfqpoint{3.539161in}{3.413147in}}%
\pgfpathcurveto{\pgfqpoint{3.550056in}{3.424042in}}{\pgfqpoint{3.556178in}{3.438822in}}{\pgfqpoint{3.556178in}{3.454231in}}%
\pgfpathcurveto{\pgfqpoint{3.556178in}{3.469639in}}{\pgfqpoint{3.550056in}{3.484419in}}{\pgfqpoint{3.539161in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{3.528265in}{3.506210in}}{\pgfqpoint{3.513486in}{3.512332in}}{\pgfqpoint{3.498077in}{3.512332in}}%
\pgfpathcurveto{\pgfqpoint{3.482668in}{3.512332in}}{\pgfqpoint{3.467889in}{3.506210in}}{\pgfqpoint{3.456993in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{3.446097in}{3.484419in}}{\pgfqpoint{3.439976in}{3.469639in}}{\pgfqpoint{3.439976in}{3.454231in}}%
\pgfpathcurveto{\pgfqpoint{3.439976in}{3.438822in}}{\pgfqpoint{3.446097in}{3.424042in}}{\pgfqpoint{3.456993in}{3.413147in}}%
\pgfpathcurveto{\pgfqpoint{3.467889in}{3.402251in}}{\pgfqpoint{3.482668in}{3.396129in}}{\pgfqpoint{3.498077in}{3.396129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594231in}{0.107668in}}%
\pgfpathcurveto{\pgfqpoint{4.609639in}{0.107668in}}{\pgfqpoint{4.624419in}{0.113790in}}{\pgfqpoint{4.635315in}{0.124685in}}%
\pgfpathcurveto{\pgfqpoint{4.646210in}{0.135581in}}{\pgfqpoint{4.652332in}{0.150361in}}{\pgfqpoint{4.652332in}{0.165769in}}%
\pgfpathcurveto{\pgfqpoint{4.652332in}{0.181178in}}{\pgfqpoint{4.646210in}{0.195958in}}{\pgfqpoint{4.635315in}{0.206853in}}%
\pgfpathcurveto{\pgfqpoint{4.624419in}{0.217749in}}{\pgfqpoint{4.609639in}{0.223871in}}{\pgfqpoint{4.594231in}{0.223871in}}%
\pgfpathcurveto{\pgfqpoint{4.578822in}{0.223871in}}{\pgfqpoint{4.564042in}{0.217749in}}{\pgfqpoint{4.553147in}{0.206853in}}%
\pgfpathcurveto{\pgfqpoint{4.542251in}{0.195958in}}{\pgfqpoint{4.536129in}{0.181178in}}{\pgfqpoint{4.536129in}{0.165769in}}%
\pgfpathcurveto{\pgfqpoint{4.536129in}{0.150361in}}{\pgfqpoint{4.542251in}{0.135581in}}{\pgfqpoint{4.553147in}{0.124685in}}%
\pgfpathcurveto{\pgfqpoint{4.564042in}{0.113790in}}{\pgfqpoint{4.578822in}{0.107668in}}{\pgfqpoint{4.594231in}{0.107668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594231in}{1.203822in}}%
\pgfpathcurveto{\pgfqpoint{4.609639in}{1.203822in}}{\pgfqpoint{4.624419in}{1.209944in}}{\pgfqpoint{4.635315in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{4.646210in}{1.231735in}}{\pgfqpoint{4.652332in}{1.246514in}}{\pgfqpoint{4.652332in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{4.652332in}{1.277332in}}{\pgfqpoint{4.646210in}{1.292111in}}{\pgfqpoint{4.635315in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{4.624419in}{1.313903in}}{\pgfqpoint{4.609639in}{1.320024in}}{\pgfqpoint{4.594231in}{1.320024in}}%
\pgfpathcurveto{\pgfqpoint{4.578822in}{1.320024in}}{\pgfqpoint{4.564042in}{1.313903in}}{\pgfqpoint{4.553147in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{4.542251in}{1.292111in}}{\pgfqpoint{4.536129in}{1.277332in}}{\pgfqpoint{4.536129in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{4.536129in}{1.246514in}}{\pgfqpoint{4.542251in}{1.231735in}}{\pgfqpoint{4.553147in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{4.564042in}{1.209944in}}{\pgfqpoint{4.578822in}{1.203822in}}{\pgfqpoint{4.594231in}{1.203822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594231in}{2.299976in}}%
\pgfpathcurveto{\pgfqpoint{4.609639in}{2.299976in}}{\pgfqpoint{4.624419in}{2.306097in}}{\pgfqpoint{4.635315in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{4.646210in}{2.327889in}}{\pgfqpoint{4.652332in}{2.342668in}}{\pgfqpoint{4.652332in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{4.652332in}{2.373486in}}{\pgfqpoint{4.646210in}{2.388265in}}{\pgfqpoint{4.635315in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{4.624419in}{2.410056in}}{\pgfqpoint{4.609639in}{2.416178in}}{\pgfqpoint{4.594231in}{2.416178in}}%
\pgfpathcurveto{\pgfqpoint{4.578822in}{2.416178in}}{\pgfqpoint{4.564042in}{2.410056in}}{\pgfqpoint{4.553147in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{4.542251in}{2.388265in}}{\pgfqpoint{4.536129in}{2.373486in}}{\pgfqpoint{4.536129in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{4.536129in}{2.342668in}}{\pgfqpoint{4.542251in}{2.327889in}}{\pgfqpoint{4.553147in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{4.564042in}{2.306097in}}{\pgfqpoint{4.578822in}{2.299976in}}{\pgfqpoint{4.594231in}{2.299976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594231in}{3.396129in}}%
\pgfpathcurveto{\pgfqpoint{4.609639in}{3.396129in}}{\pgfqpoint{4.624419in}{3.402251in}}{\pgfqpoint{4.635315in}{3.413147in}}%
\pgfpathcurveto{\pgfqpoint{4.646210in}{3.424042in}}{\pgfqpoint{4.652332in}{3.438822in}}{\pgfqpoint{4.652332in}{3.454231in}}%
\pgfpathcurveto{\pgfqpoint{4.652332in}{3.469639in}}{\pgfqpoint{4.646210in}{3.484419in}}{\pgfqpoint{4.635315in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{4.624419in}{3.506210in}}{\pgfqpoint{4.609639in}{3.512332in}}{\pgfqpoint{4.594231in}{3.512332in}}%
\pgfpathcurveto{\pgfqpoint{4.578822in}{3.512332in}}{\pgfqpoint{4.564042in}{3.506210in}}{\pgfqpoint{4.553147in}{3.495315in}}%
\pgfpathcurveto{\pgfqpoint{4.542251in}{3.484419in}}{\pgfqpoint{4.536129in}{3.469639in}}{\pgfqpoint{4.536129in}{3.454231in}}%
\pgfpathcurveto{\pgfqpoint{4.536129in}{3.438822in}}{\pgfqpoint{4.542251in}{3.424042in}}{\pgfqpoint{4.553147in}{3.413147in}}%
\pgfpathcurveto{\pgfqpoint{4.564042in}{3.402251in}}{\pgfqpoint{4.578822in}{3.396129in}}{\pgfqpoint{4.594231in}{3.396129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690385in}{0.107668in}}%
\pgfpathcurveto{\pgfqpoint{5.705793in}{0.107668in}}{\pgfqpoint{5.720573in}{0.113790in}}{\pgfqpoint{5.731469in}{0.124685in}}%
\pgfpathcurveto{\pgfqpoint{5.742364in}{0.135581in}}{\pgfqpoint{5.748486in}{0.150361in}}{\pgfqpoint{5.748486in}{0.165769in}}%
\pgfpathcurveto{\pgfqpoint{5.748486in}{0.181178in}}{\pgfqpoint{5.742364in}{0.195958in}}{\pgfqpoint{5.731469in}{0.206853in}}%
\pgfpathcurveto{\pgfqpoint{5.720573in}{0.217749in}}{\pgfqpoint{5.705793in}{0.223871in}}{\pgfqpoint{5.690385in}{0.223871in}}%
\pgfpathcurveto{\pgfqpoint{5.674976in}{0.223871in}}{\pgfqpoint{5.660196in}{0.217749in}}{\pgfqpoint{5.649301in}{0.206853in}}%
\pgfpathcurveto{\pgfqpoint{5.638405in}{0.195958in}}{\pgfqpoint{5.632283in}{0.181178in}}{\pgfqpoint{5.632283in}{0.165769in}}%
\pgfpathcurveto{\pgfqpoint{5.632283in}{0.150361in}}{\pgfqpoint{5.638405in}{0.135581in}}{\pgfqpoint{5.649301in}{0.124685in}}%
\pgfpathcurveto{\pgfqpoint{5.660196in}{0.113790in}}{\pgfqpoint{5.674976in}{0.107668in}}{\pgfqpoint{5.690385in}{0.107668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690385in}{1.203822in}}%
\pgfpathcurveto{\pgfqpoint{5.705793in}{1.203822in}}{\pgfqpoint{5.720573in}{1.209944in}}{\pgfqpoint{5.731469in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{5.742364in}{1.231735in}}{\pgfqpoint{5.748486in}{1.246514in}}{\pgfqpoint{5.748486in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{5.748486in}{1.277332in}}{\pgfqpoint{5.742364in}{1.292111in}}{\pgfqpoint{5.731469in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{5.720573in}{1.313903in}}{\pgfqpoint{5.705793in}{1.320024in}}{\pgfqpoint{5.690385in}{1.320024in}}%
\pgfpathcurveto{\pgfqpoint{5.674976in}{1.320024in}}{\pgfqpoint{5.660196in}{1.313903in}}{\pgfqpoint{5.649301in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{5.638405in}{1.292111in}}{\pgfqpoint{5.632283in}{1.277332in}}{\pgfqpoint{5.632283in}{1.261923in}}%
\pgfpathcurveto{\pgfqpoint{5.632283in}{1.246514in}}{\pgfqpoint{5.638405in}{1.231735in}}{\pgfqpoint{5.649301in}{1.220839in}}%
\pgfpathcurveto{\pgfqpoint{5.660196in}{1.209944in}}{\pgfqpoint{5.674976in}{1.203822in}}{\pgfqpoint{5.690385in}{1.203822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690385in}{2.299976in}}%
\pgfpathcurveto{\pgfqpoint{5.705793in}{2.299976in}}{\pgfqpoint{5.720573in}{2.306097in}}{\pgfqpoint{5.731469in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{5.742364in}{2.327889in}}{\pgfqpoint{5.748486in}{2.342668in}}{\pgfqpoint{5.748486in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{5.748486in}{2.373486in}}{\pgfqpoint{5.742364in}{2.388265in}}{\pgfqpoint{5.731469in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{5.720573in}{2.410056in}}{\pgfqpoint{5.705793in}{2.416178in}}{\pgfqpoint{5.690385in}{2.416178in}}%
\pgfpathcurveto{\pgfqpoint{5.674976in}{2.416178in}}{\pgfqpoint{5.660196in}{2.410056in}}{\pgfqpoint{5.649301in}{2.399161in}}%
\pgfpathcurveto{\pgfqpoint{5.638405in}{2.388265in}}{\pgfqpoint{5.632283in}{2.373486in}}{\pgfqpoint{5.632283in}{2.358077in}}%
\pgfpathcurveto{\pgfqpoint{5.632283in}{2.342668in}}{\pgfqpoint{5.638405in}{2.327889in}}{\pgfqpoint{5.649301in}{2.316993in}}%
\pgfpathcurveto{\pgfqpoint{5.660196in}{2.306097in}}{\pgfqpoint{5.674976in}{2.299976in}}{\pgfqpoint{5.690385in}{2.299976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{1.305769in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{2.401923in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{1.305769in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{1.305769in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{2.401923in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{1.305769in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{1.305769in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{1.305769in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{2.401923in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209615in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{2.401923in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{2.401923in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{2.401923in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{2.401923in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{2.401923in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{2.401923in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305769in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{3.498077in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401923in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{4.594231in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498077in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594231in}{1.261923in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594231in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594231in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594231in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{0.165769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594231in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{1.261923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.700000in}{3.420000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594231in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{5.690385in}{2.358077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%
